Addressing Parameter Choice Issues in Unsupervised Domain Adaptation by Aggregation

We study the problem of choosing algorithm hyper-parameters in unsupervised domain adaptation, i.e., with labeled data in a source domain and unlabeled data in a target domain, drawn from a different input distribution. We follow the strategy to compute several models using different hyper-parameters, and, to subsequently compute a linear aggregation of the models. While several heuristics exist that follow this strategy, methods are still missing that rely on thorough theories for bounding the target error. In this turn, we propose a method that extends weighted least squares to vector-valued functions, e.g., deep neural networks. We show that the target error of the proposed algorithm is asymptotically not worse than twice the error of the unknown optimal aggregation. We also perform a large scale empirical comparative study on several datasets, including text, images, electroencephalogram, body sensor signals and signals from mobile phones. Our method outperforms deep embedded validation (DEV) and importance weighted validation (IWV) on all datasets, setting a new state-of-the-art performance for solving parameter choice issues in unsupervised domain adaptation with theoretical error guarantees. We further study several competitive heuristics, all outperforming IWV and DEV on at least five datasets. However, our method outperforms each heuristic on at least five of seven datasets.

==> ablation/AMAZON_REVIEWS_Uniform.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.091046in}{7.666295in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.091046in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.091046in}{7.666295in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{7.666295in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{7.344073in}}%
\pgfpathlineto{\pgfqpoint{0.691046in}{7.344073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{6.083299in}}{\pgfqpoint{9.568318in}{6.124544in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.124544in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.083299in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.083299in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.083299in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.083299in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.124544in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.124544in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.124544in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.124544in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.124544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{6.277423in}}{\pgfqpoint{9.568318in}{6.689277in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.689277in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.277423in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.277423in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.277423in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.277423in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.689277in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.689277in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.689277in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.689277in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.689277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{4.740388in}}{\pgfqpoint{9.568318in}{6.893633in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.893633in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.552700in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{4.890775in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{4.740388in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.247806in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.331810in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.331810in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.541564in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.598201in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.893633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{4.860080in}}{\pgfqpoint{9.568318in}{6.843252in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.843252in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.542245in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.453030in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.889753in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{4.860080in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{4.929762in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{4.929762in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.084170in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.742423in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.843252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{6.351630in}}{\pgfqpoint{9.568318in}{6.767274in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.756060in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.521599in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.524681in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.467798in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.351630in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.605154in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.605154in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.742652in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.767274in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.756060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{6.368801in}}{\pgfqpoint{9.568318in}{6.824279in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.824279in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.525553in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.519573in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.427538in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.368801in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.598886in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.598886in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.710383in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.813607in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.824279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{6.420515in}}{\pgfqpoint{9.568318in}{7.035209in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{7.035209in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.488298in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.472006in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.455997in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.420515in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.936671in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.936671in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.991160in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{7.031568in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{7.035209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{0.857936in}}{\pgfqpoint{9.568318in}{6.292775in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.292775in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.080675in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{1.409737in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{1.020653in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{0.857936in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{1.666894in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{1.666894in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{1.778383in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{2.147023in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.292775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{5.331054in}}{\pgfqpoint{9.568318in}{6.410570in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.410570in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.146839in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.478599in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.402518in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.331054in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.765742in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.765742in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.907767in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.042718in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.410570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113773in,y=0.451851in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Initial Setting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931955in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.931955in,y=0.451851in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont +10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750137in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.750137in,y=0.451851in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont +50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.568318in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.568318in,y=0.451851in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont +100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.341046in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Random Models Added}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{1.386930in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{1.386930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{1.386930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.329060in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{2.802748in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{2.802748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{2.802748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.744878in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{4.218566in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{4.218566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{4.218566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=4.160696in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{5.634384in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{5.634384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{5.634384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=5.576514in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{7.050202in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{7.050202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{7.050202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=6.992332in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=3.946573in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Median Performance Over All Models}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.107756in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.107756in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.107756in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.107756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{6.107756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{6.107756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{6.107756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{6.107756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.529722in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.529722in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.529722in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.529722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{6.529722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{6.529722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{6.529722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{6.529722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.692776in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.312190in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.275985in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.288505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{6.692776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{5.312190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{5.275985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{5.288505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.672737in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.578315in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.981532in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{4.905181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{6.672737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{6.578315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{5.981532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{4.905181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.662680in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.646530in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.603218in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.454930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{6.662680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{6.646530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{6.603218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{6.454930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.648290in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.632279in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.574019in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.440228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{6.648290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{6.632279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{6.574019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{6.440228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.694545in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.677762in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.665910in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.604371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{6.694545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{6.677762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{6.665910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{6.604371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.142859in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{1.780969in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{1.356465in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{1.367248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{6.142859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{1.780969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{1.356465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{1.367248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.176657in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.895156in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.731989in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.549893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{6.176657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{5.895156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{5.731989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{5.549893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{0.691046in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.991046in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{0.549073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{7.344073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.341046in,y=7.427406in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Performance Analysis on Amazon Reviews with Increasing Uniform Aggregation Randomness}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807712in}{0.632406in}}%
\pgfpathlineto{\pgfqpoint{2.153209in}{0.632406in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.186543in}{0.632406in}}{\pgfqpoint{2.186543in}{0.665739in}}%
\pgfpathlineto{\pgfqpoint{2.186543in}{2.758329in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.186543in}{2.791663in}}{\pgfqpoint{2.153209in}{2.791663in}}%
\pgfpathlineto{\pgfqpoint{0.807712in}{2.791663in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.774379in}{2.791663in}}{\pgfqpoint{0.774379in}{2.758329in}}%
\pgfpathlineto{\pgfqpoint{0.774379in}{0.665739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.774379in}{0.632406in}}{\pgfqpoint{0.807712in}{0.632406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{2.666663in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{2.666663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{2.666663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=2.608329in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont SO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{2.434256in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{2.434256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{2.434256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=2.375922in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont TB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{2.193515in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{2.193515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{2.193515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=2.135182in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont IWA (ours)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{1.951849in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{1.951849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{1.951849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=1.893515in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont TMV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{1.719442in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{1.719442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{1.719442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=1.661108in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont TCR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{1.487034in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{1.487034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{1.487034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=1.428701in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont TMR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{1.254627in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{1.254627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{1.254627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=1.196294in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont SOR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{1.022220in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{1.022220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{1.022220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=0.963887in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont DEV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{0.789813in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{0.789813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{0.789813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=0.731480in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont IWV}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ablation/EEG_Normal.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.091046in}{7.666295in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.091046in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.091046in}{7.666295in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{7.666295in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{7.344073in}}%
\pgfpathlineto{\pgfqpoint{0.691046in}{7.344073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{4.751157in}}{\pgfqpoint{9.568318in}{5.013821in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{5.013821in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{4.751157in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{4.751157in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{4.751157in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{4.751157in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.013821in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.013821in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.013821in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.013821in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.013821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{5.963285in}}{\pgfqpoint{9.568318in}{6.184477in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.184477in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.963285in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.963285in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.963285in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.963285in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.184477in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.184477in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.184477in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.184477in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.184477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{6.099318in}}{\pgfqpoint{9.568318in}{6.867958in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.867958in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.372490in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.246410in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.110378in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.099318in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.427234in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.427234in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.673863in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.723631in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.867958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{2.793613in}}{\pgfqpoint{9.568318in}{6.685475in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.685475in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.265765in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.103742in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{4.245734in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{2.793613in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{3.338849in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{3.338849in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{4.809219in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.524006in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.685475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{4.920368in}}{\pgfqpoint{9.568318in}{6.575986in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.572115in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.178394in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.106507in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.460628in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{4.920368in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.369386in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.369386in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.927895in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.575986in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.572115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{4.508399in}}{\pgfqpoint{9.568318in}{6.685475in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.685475in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.288990in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.115355in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.440168in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{4.508399in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.271509in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.271509in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.007524in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.574327in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.685475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{6.096553in}}{\pgfqpoint{9.568318in}{6.438847in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.419493in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.096553in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.130838in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.126414in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.104295in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.376913in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.376913in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.406774in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.438847in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.419493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{0.377649in}}{\pgfqpoint{9.568318in}{5.478323in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{5.478323in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{4.646644in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{1.444345in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{0.871459in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{0.377649in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{1.153478in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{1.153478in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{1.521762in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{2.538136in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.478323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{5.601637in}}{\pgfqpoint{9.568318in}{6.025219in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.025219in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.654170in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.654170in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.618227in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.601637in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.924577in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.924577in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.924577in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.025219in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.025219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113773in,y=0.451851in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Initial Setting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931955in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.931955in,y=0.451851in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont +10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750137in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.750137in,y=0.451851in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont +50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.568318in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.568318in,y=0.451851in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont +100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.341046in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Random Models Added}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{0.549073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.491203in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{1.610792in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{1.610792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{1.610792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.552921in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{2.672510in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{2.672510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{2.672510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.614640in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{3.734229in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{3.734229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{3.734229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=3.676359in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{4.795948in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{4.795948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{4.795948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=4.738078in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{5.857667in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{5.857667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{5.857667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=5.799796in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{6.919385in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{6.919385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{6.919385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=6.861515in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=3.946573in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Median Performance Over All Models}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{4.857881in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{4.857881in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{4.857881in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{4.857881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{4.857881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{4.857881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{4.857881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{4.857881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.141897in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.141897in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.141897in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.141897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{6.141897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{6.141897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{6.141897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{6.141897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.797730in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.382996in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.349817in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.302261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{6.797730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{6.382996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{6.349817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{6.302261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.532300in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.406221in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{4.699730in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{3.043006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{6.532300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{6.406221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{4.699730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{3.043006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.342076in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.331016in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.732693in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.229483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{6.342076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{6.331016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{5.732693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{5.229483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.430552in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.411751in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.774720in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{4.855669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{6.430552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{6.411751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{5.774720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{4.855669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.240328in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.270189in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.188348in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.264659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{6.240328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{6.270189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{6.188348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{6.264659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{5.141006in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{2.139439in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{1.332090in}}%
\pgfpathlineto{\pgfqpoint{9.366972in}{0.535184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{5.141006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{2.139439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{1.332090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{0.473868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{5.862090in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.862090in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.801263in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.801263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{5.862090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{5.862090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{5.801263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{5.801263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{0.691046in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.991046in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{0.549073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{7.344073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.341046in,y=7.427406in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Performance Analysis on Sleep-EDF with Increasing Normal Aggregation Randomness}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807712in}{0.632406in}}%
\pgfpathlineto{\pgfqpoint{2.153209in}{0.632406in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.186543in}{0.632406in}}{\pgfqpoint{2.186543in}{0.665739in}}%
\pgfpathlineto{\pgfqpoint{2.186543in}{2.758329in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.186543in}{2.791663in}}{\pgfqpoint{2.153209in}{2.791663in}}%
\pgfpathlineto{\pgfqpoint{0.807712in}{2.791663in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.774379in}{2.791663in}}{\pgfqpoint{0.774379in}{2.758329in}}%
\pgfpathlineto{\pgfqpoint{0.774379in}{0.665739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.774379in}{0.632406in}}{\pgfqpoint{0.807712in}{0.632406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{2.666663in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{2.666663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{2.666663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=2.608329in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont SO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{2.434256in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{2.434256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{2.434256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=2.375922in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont TB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{2.193515in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{2.193515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{2.193515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=2.135182in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont IWA (ours)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{1.951849in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{1.951849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{1.951849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=1.893515in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont TMV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{1.719442in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{1.719442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{1.719442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=1.661108in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont TCR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{1.487034in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{1.487034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{1.487034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=1.428701in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont TMR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{1.254627in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{1.254627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{1.254627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=1.196294in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont SOR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{1.022220in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{1.022220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{1.022220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=0.963887in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont DEV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{0.789813in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{0.789813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{0.789813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=0.731480in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont IWV}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ablation/EEG_Uniform.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.091046in}{7.666295in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.091046in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.091046in}{7.666295in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{7.666295in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{7.344073in}}%
\pgfpathlineto{\pgfqpoint{0.691046in}{7.344073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{4.751157in}}{\pgfqpoint{9.568318in}{5.013821in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{5.013821in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{4.751157in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{4.751157in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{4.751157in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{4.751157in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.013821in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.013821in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.013821in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.013821in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.013821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{5.963285in}}{\pgfqpoint{9.568318in}{6.184477in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.184477in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.963285in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.963285in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.963285in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.963285in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.184477in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.184477in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.184477in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.184477in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.184477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{6.158487in}}{\pgfqpoint{9.568318in}{6.867958in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.867958in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.372490in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.249728in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.158487in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.173970in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.436635in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.436635in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.652850in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.758469in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.867958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{2.850569in}}{\pgfqpoint{9.568318in}{6.685475in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.685475in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.265765in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.052315in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{4.249052in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{2.850569in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{3.242078in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{3.242078in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{4.824150in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.527324in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.685475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{4.654385in}}{\pgfqpoint{9.568318in}{6.652850in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.572115in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.178394in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.072775in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.382658in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{4.654385in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.137689in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.137689in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.945037in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.652850in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.572115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{4.677057in}}{\pgfqpoint{9.568318in}{6.685475in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.685475in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.288990in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.155169in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.385976in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{4.677057in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.281463in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.281463in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.003653in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.573774in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.685475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{6.081070in}}{\pgfqpoint{9.568318in}{6.423364in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.419493in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.096553in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.081070in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.115907in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.135262in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.376913in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.376913in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.392950in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.423364in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.419493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{0.609900in}}{\pgfqpoint{9.568318in}{5.478323in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{5.478323in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{4.646644in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{1.581484in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{0.811185in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{0.609900in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{1.028505in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{1.028505in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{1.548858in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{2.358971in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.478323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{5.626522in}}{\pgfqpoint{9.568318in}{6.025219in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.025219in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.654170in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.654170in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.632051in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.626522in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.924577in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.924577in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.924577in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.025219in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.025219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113773in,y=0.451851in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Initial Setting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931955in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.931955in,y=0.451851in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont +10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750137in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.750137in,y=0.451851in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont +50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.568318in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.568318in,y=0.451851in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont +100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.341046in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Random Models Added}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{0.549073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.491203in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{1.610792in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{1.610792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{1.610792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.552921in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{2.672510in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{2.672510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{2.672510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.614640in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{3.734229in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{3.734229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{3.734229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=3.676359in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{4.795948in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{4.795948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{4.795948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=4.738078in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{5.857667in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{5.857667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{5.857667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=5.799796in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{6.919385in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{6.919385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{6.919385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=6.861515in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=3.946573in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Median Performance Over All Models}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{4.857881in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{4.857881in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{4.857881in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{4.857881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{4.857881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{4.857881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{4.857881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{4.857881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.141897in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.141897in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.141897in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.141897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{6.141897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{6.141897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{6.141897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{6.141897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.797730in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.400691in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.342076in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.297837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{6.797730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{6.400691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{6.342076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{6.297837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.532300in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.432764in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{4.419922in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{3.115999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{6.532300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{6.432764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{4.419922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{3.115999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.342076in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.283460in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.699515in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{4.899908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{6.342076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{6.283460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{5.699515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{4.899908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.430552in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.363089in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.644217in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{4.825809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{6.430552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{6.363089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{5.644217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{4.825809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.240328in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.256917in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.241434in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.230374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{6.240328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{6.256917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{6.241434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{6.230374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{5.141006in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{1.721387in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{0.953853in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{0.850999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{5.141006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{1.721387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{0.953853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{0.850999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{5.862090in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.862090in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.801263in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.801263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{5.862090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{5.862090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{5.801263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{5.801263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{0.691046in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.991046in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{0.549073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{7.344073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.341046in,y=7.427406in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Performance Analysis on Sleep-EDF with Increasing Uniform Aggregation Randomness}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807712in}{0.632406in}}%
\pgfpathlineto{\pgfqpoint{2.153209in}{0.632406in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.186543in}{0.632406in}}{\pgfqpoint{2.186543in}{0.665739in}}%
\pgfpathlineto{\pgfqpoint{2.186543in}{2.758329in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.186543in}{2.791663in}}{\pgfqpoint{2.153209in}{2.791663in}}%
\pgfpathlineto{\pgfqpoint{0.807712in}{2.791663in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.774379in}{2.791663in}}{\pgfqpoint{0.774379in}{2.758329in}}%
\pgfpathlineto{\pgfqpoint{0.774379in}{0.665739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.774379in}{0.632406in}}{\pgfqpoint{0.807712in}{0.632406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{2.666663in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{2.666663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{2.666663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=2.608329in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont SO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{2.434256in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{2.434256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{2.434256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=2.375922in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont TB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{2.193515in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{2.193515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{2.193515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=2.135182in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont IWA (ours)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{1.951849in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{1.951849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{1.951849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=1.893515in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont TMV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{1.719442in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{1.719442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{1.719442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=1.661108in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont TCR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{1.487034in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{1.487034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{1.487034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=1.428701in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont TMR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{1.254627in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{1.254627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{1.254627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=1.196294in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont SOR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{1.022220in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{1.022220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{1.022220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=0.963887in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont DEV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{0.789813in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{0.789813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{0.789813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=0.731480in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont IWV}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ablation/HAR_Normal.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.091046in}{7.666295in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.091046in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.091046in}{7.666295in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{7.666295in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{7.344073in}}%
\pgfpathlineto{\pgfqpoint{0.691046in}{7.344073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{5.199663in}}{\pgfqpoint{9.568318in}{5.624351in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{5.624351in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.199663in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.199663in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.199663in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.199663in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.624351in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.624351in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.624351in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.624351in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.624351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{6.222059in}}{\pgfqpoint{9.568318in}{6.830253in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.830253in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.222059in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.222059in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.222059in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.222059in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.830253in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.830253in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.830253in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.830253in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.830253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{5.949420in}}{\pgfqpoint{9.568318in}{6.725392in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.547128in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.949420in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.117198in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.085739in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.033309in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.725392in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.725392in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.725392in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.704420in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.547128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{3.773552in}}{\pgfqpoint{9.568318in}{6.683448in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.683448in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.054281in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.855045in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.147233in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{3.773552in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{4.470878in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{4.470878in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.907476in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.599559in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.683448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{4.287371in}}{\pgfqpoint{9.568318in}{6.547128in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.547128in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.980878in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.844559in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.356955in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{4.287371in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.115774in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.115774in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.106712in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.431781in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.547128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{3.731607in}}{\pgfqpoint{9.568318in}{6.526156in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.526156in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.980878in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.729212in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.136746in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{3.731607in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{4.916538in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{4.916538in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.007094in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.431781in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.526156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{5.147233in}}{\pgfqpoint{9.568318in}{5.598135in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{5.598135in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.168205in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.157719in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.147233in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.157719in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.540462in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.540462in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.561434in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.571920in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.598135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{0.863656in}}{\pgfqpoint{9.568318in}{5.786885in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{5.786885in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{4.916538in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{1.262128in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{0.863656in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{1.225427in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{3.920358in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{3.920358in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{3.542857in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{4.114351in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.786885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{5.315010in}}{\pgfqpoint{9.568318in}{5.870774in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{5.870774in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.315010in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.315010in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.315010in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.315010in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.870774in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.870774in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.870774in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.870774in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.870774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113773in,y=0.451851in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Initial Setting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931955in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.931955in,y=0.451851in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont +10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750137in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.750137in,y=0.451851in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont +50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.568318in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.568318in,y=0.451851in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont +100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.341046in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Random Models Added}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{0.549073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.491203in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{1.304073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{1.304073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{1.304073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.246203in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{2.059073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{2.059073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{2.059073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.001203in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{2.814073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{2.814073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{2.814073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.756203in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{3.569073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{3.569073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{3.569073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=3.511203in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{4.324073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{4.324073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{4.324073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=4.266203in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{5.079073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{5.079073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{5.079073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=5.021203in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{5.834073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{5.834073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{5.834073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=5.776203in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{6.589073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{6.589073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{6.589073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=6.531203in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{7.344073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{7.344073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=7.286203in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=3.946573in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Median Performance Over All Models}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{5.561434in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.561434in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.561434in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.561434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{5.561434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{5.561434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{5.561434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{5.561434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.641503in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.641503in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.641503in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.641503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{6.641503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{6.641503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{6.641503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{6.641503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.463239in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.358378in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.494698in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.421295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{6.463239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{6.358378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{6.494698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{6.421295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.463239in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.379351in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.750184in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{4.219212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{6.463239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{6.379351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{5.750184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{4.219212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.316434in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.316434in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.907476in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{4.911295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{6.316434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{6.316434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{5.907476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{4.911295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.316434in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.274489in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.792128in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{4.533795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{6.316434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{6.274489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{5.792128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{4.533795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{5.351712in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.383170in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.341226in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.372684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{5.351712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{5.383170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{5.341226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{5.372684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{5.425114in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{2.447059in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{2.363170in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{2.489003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{5.425114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{2.447059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{2.363170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{2.489003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{5.456573in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.456573in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.456573in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.456573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{5.456573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{5.456573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{5.456573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{5.456573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{0.691046in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.991046in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{0.549073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{7.344073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.341046in,y=7.427406in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Performance Analysis on UCI-HAR with Increasing Normal Aggregation Randomness}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807712in}{0.632406in}}%
\pgfpathlineto{\pgfqpoint{2.153209in}{0.632406in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.186543in}{0.632406in}}{\pgfqpoint{2.186543in}{0.665739in}}%
\pgfpathlineto{\pgfqpoint{2.186543in}{2.758329in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.186543in}{2.791663in}}{\pgfqpoint{2.153209in}{2.791663in}}%
\pgfpathlineto{\pgfqpoint{0.807712in}{2.791663in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.774379in}{2.791663in}}{\pgfqpoint{0.774379in}{2.758329in}}%
\pgfpathlineto{\pgfqpoint{0.774379in}{0.665739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.774379in}{0.632406in}}{\pgfqpoint{0.807712in}{0.632406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{2.666663in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{2.666663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{2.666663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=2.608329in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont SO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{2.434256in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{2.434256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{2.434256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=2.375922in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont TB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{2.193515in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{2.193515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{2.193515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=2.135182in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont IWA (ours)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{1.951849in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{1.951849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{1.951849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=1.893515in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont TMV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{1.719442in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{1.719442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{1.719442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=1.661108in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont TCR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{1.487034in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{1.487034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{1.487034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=1.428701in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont TMR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{1.254627in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{1.254627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{1.254627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=1.196294in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont SOR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{1.022220in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{1.022220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{1.022220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=0.963887in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont DEV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{0.789813in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{0.789813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{0.789813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=0.731480in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont IWV}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ablation/HAR_Uniform.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.091046in}{7.666295in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.091046in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.091046in}{7.666295in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{7.666295in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{7.344073in}}%
\pgfpathlineto{\pgfqpoint{0.691046in}{7.344073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{5.199663in}}{\pgfqpoint{9.568318in}{5.624351in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{5.624351in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.199663in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.199663in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.199663in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.199663in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.624351in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.624351in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.624351in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.624351in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.624351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{6.222059in}}{\pgfqpoint{9.568318in}{6.830253in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.830253in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.222059in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.222059in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.222059in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.222059in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.830253in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.830253in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.830253in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.830253in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.830253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{5.949420in}}{\pgfqpoint{9.568318in}{6.735878in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.547128in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.949420in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.075253in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.096226in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.991364in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.725392in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.725392in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.735878in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.662476in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.547128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{3.521885in}}{\pgfqpoint{9.568318in}{6.683448in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.683448in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.054281in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.844559in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.058101in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{3.521885in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{4.329316in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{4.329316in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.012337in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.599559in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.683448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{3.873170in}}{\pgfqpoint{9.568318in}{6.547128in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.547128in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.980878in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.676781in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.210149in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{3.873170in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{4.612441in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{4.612441in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.227302in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.442267in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.547128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{3.385566in}}{\pgfqpoint{9.568318in}{6.526156in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.526156in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.980878in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.834073in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.225878in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{3.385566in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{4.691087in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{4.691087in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.033309in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.421295in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.526156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{5.157719in}}{\pgfqpoint{9.568318in}{5.619107in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{5.598135in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.168205in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.157719in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.210149in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.162962in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.509003in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.509003in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.619107in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.592892in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.598135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{0.921330in}}{\pgfqpoint{9.568318in}{5.786885in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{5.786885in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{4.916538in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{1.445635in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{0.921330in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{3.920358in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{3.920358in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{3.710635in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{4.082892in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.786885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{5.315010in}}{\pgfqpoint{9.568318in}{5.870774in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{5.870774in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.315010in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.315010in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.315010in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.315010in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.870774in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.870774in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.870774in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.870774in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.870774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113773in,y=0.451851in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Initial Setting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931955in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.931955in,y=0.451851in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont +10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750137in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.750137in,y=0.451851in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont +50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.568318in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.568318in,y=0.451851in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont +100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.341046in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Random Models Added}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{0.549073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.491203in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{1.304073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{1.304073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{1.304073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.246203in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{2.059073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{2.059073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{2.059073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.001203in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{2.814073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{2.814073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{2.814073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.756203in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{3.569073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{3.569073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{3.569073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=3.511203in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{4.324073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{4.324073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{4.324073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=4.266203in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{5.079073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{5.079073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{5.079073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=5.021203in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{5.834073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{5.834073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{5.834073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=5.776203in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{6.589073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{6.589073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{6.589073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=6.531203in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{7.344073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{7.344073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=7.286203in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=3.946573in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Median Performance Over All Models}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{5.561434in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.561434in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.561434in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.561434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{5.561434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{5.561434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{5.561434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{5.561434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.641503in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.641503in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.641503in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.641503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{6.641503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{6.641503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{6.641503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{6.641503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.463239in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.547128in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.568101in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.463239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{6.463239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{6.547128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{6.568101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{6.463239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.463239in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.264003in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.676781in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{4.219212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{6.463239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{6.264003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{5.676781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{4.219212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.316434in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.337406in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.917962in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{4.156295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{6.316434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{6.337406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{5.917962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{4.156295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.316434in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.379351in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.613864in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{4.061920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{6.316434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{6.379351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{5.613864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{4.061920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{5.351712in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.299281in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.341226in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.299281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{5.351712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{5.299281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{5.341226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{5.299281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{5.425114in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{2.394628in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{2.656781in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{2.342198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{5.425114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{2.394628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{2.656781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{2.342198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{5.456573in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.456573in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.456573in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.456573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{5.456573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{5.456573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{5.456573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{5.456573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{0.691046in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.991046in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{0.549073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{7.344073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.341046in,y=7.427406in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Performance Analysis on UCI-HAR with Increasing Uniform Aggregation Randomness}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807712in}{0.632406in}}%
\pgfpathlineto{\pgfqpoint{2.153209in}{0.632406in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.186543in}{0.632406in}}{\pgfqpoint{2.186543in}{0.665739in}}%
\pgfpathlineto{\pgfqpoint{2.186543in}{2.758329in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.186543in}{2.791663in}}{\pgfqpoint{2.153209in}{2.791663in}}%
\pgfpathlineto{\pgfqpoint{0.807712in}{2.791663in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.774379in}{2.791663in}}{\pgfqpoint{0.774379in}{2.758329in}}%
\pgfpathlineto{\pgfqpoint{0.774379in}{0.665739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.774379in}{0.632406in}}{\pgfqpoint{0.807712in}{0.632406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{2.666663in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{2.666663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{2.666663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=2.608329in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont SO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{2.434256in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{2.434256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{2.434256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=2.375922in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont TB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{2.193515in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{2.193515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{2.193515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=2.135182in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont IWA (ours)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{1.951849in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{1.951849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{1.951849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=1.893515in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont TMV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{1.719442in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{1.719442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{1.719442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=1.661108in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont TCR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{1.487034in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{1.487034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{1.487034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=1.428701in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont TMR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{1.254627in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{1.254627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{1.254627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=1.196294in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont SOR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{1.022220in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{1.022220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{1.022220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=0.963887in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont DEV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{0.789813in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{0.789813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{0.789813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=0.731480in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont IWV}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ablation/HHAR_SA_Normal.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.091046in}{7.666295in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.091046in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.091046in}{7.666295in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{7.666295in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{7.344073in}}%
\pgfpathlineto{\pgfqpoint{0.691046in}{7.344073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{5.017252in}}{\pgfqpoint{9.568318in}{5.480731in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{5.480731in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.017252in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.017252in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.017252in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.017252in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.480731in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.480731in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.480731in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.480731in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.480731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{6.082832in}}{\pgfqpoint{9.568318in}{6.710821in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.710821in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.082832in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.082832in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.082832in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.082832in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.710821in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.710821in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.710821in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.710821in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.710821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{5.904585in}}{\pgfqpoint{9.568318in}{7.035209in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{7.035209in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.904585in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.919571in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.924619in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.927533in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.222339in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.222339in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.933272in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.983798in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{7.035209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{3.015244in}}{\pgfqpoint{9.568318in}{6.306012in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.306012in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.836315in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.797522in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{4.894527in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{3.015244in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{4.413850in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{4.413850in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.875601in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.260169in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.306012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{5.545515in}}{\pgfqpoint{9.568318in}{6.220153in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.220153in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.899512in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.841180in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.693634in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.545515in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.987529in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.987529in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.113117in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.213519in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.220153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{4.943128in}}{\pgfqpoint{9.568318in}{6.239849in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.239849in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.834858in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.844302in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.663401in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{4.943128in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.704509in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.704509in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.076484in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.217890in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.239849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{4.583277in}}{\pgfqpoint{9.568318in}{5.251437in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{5.251437in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{4.586295in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{4.589418in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{4.586556in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{4.583277in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.247170in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.247170in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.250423in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.242279in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.251437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{0.857936in}}{\pgfqpoint{9.568318in}{5.631295in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{5.631295in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{4.951506in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{1.535827in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{0.857936in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{0.894543in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{2.830102in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{2.830102in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{2.799505in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{2.980641in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.631295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{5.130663in}}{\pgfqpoint{9.568318in}{5.952822in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{5.952822in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.130663in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.130663in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.130663in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.130663in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.952822in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.952822in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.952822in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.952822in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.952822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113773in,y=0.451851in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Initial Setting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931955in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.931955in,y=0.451851in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont +10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750137in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.750137in,y=0.451851in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont +50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.568318in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.568318in,y=0.451851in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont +100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.341046in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Random Models Added}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{1.460792in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{1.460792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{1.460792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.402922in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{2.509825in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{2.509825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{2.509825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.451954in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{3.558857in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{3.558857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{3.558857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=3.500987in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{4.607890in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{4.607890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{4.607890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=4.550020in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{5.656923in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{5.656923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{5.656923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=5.599053in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{6.705955in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{6.705955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{6.705955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=6.648085in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=3.946573in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Median Performance Over All Models}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{5.199428in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.199428in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.199428in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.199428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{5.199428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{5.199428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{5.199428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{5.199428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.394888in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.394888in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.394888in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.394888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{6.394888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{6.394888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{6.394888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{6.394888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.278277in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.318448in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.313713in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.030328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{6.278277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{6.318448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{6.313713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{6.030328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.000044in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.989741in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.645683in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{3.830118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{6.000044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{5.989741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{5.645683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{3.830118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.018933in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.985006in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.885254in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.734560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{6.018933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{5.985006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{5.885254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{5.734560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{5.953212in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.962058in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.886659in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.613942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{5.953212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{5.962058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{5.886659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{5.613942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{5.072410in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.052272in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{4.959961in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{4.959233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{5.072410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{5.052272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{4.959961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{4.959233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{5.296162in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{2.578876in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{2.418815in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{1.829202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{5.296162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{2.578876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{2.418815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{1.829202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{5.478546in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.478546in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.478546in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.478546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{5.478546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{5.478546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{5.478546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{5.478546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{0.691046in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.991046in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{0.549073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{7.344073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.341046in,y=7.427406in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Performance Analysis on HHAR with Increasing Normal Aggregation Randomness}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807712in}{0.632406in}}%
\pgfpathlineto{\pgfqpoint{2.153209in}{0.632406in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.186543in}{0.632406in}}{\pgfqpoint{2.186543in}{0.665739in}}%
\pgfpathlineto{\pgfqpoint{2.186543in}{2.758329in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.186543in}{2.791663in}}{\pgfqpoint{2.153209in}{2.791663in}}%
\pgfpathlineto{\pgfqpoint{0.807712in}{2.791663in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.774379in}{2.791663in}}{\pgfqpoint{0.774379in}{2.758329in}}%
\pgfpathlineto{\pgfqpoint{0.774379in}{0.665739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.774379in}{0.632406in}}{\pgfqpoint{0.807712in}{0.632406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{2.666663in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{2.666663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{2.666663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=2.608329in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont SO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{2.434256in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{2.434256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{2.434256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=2.375922in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont TB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{2.193515in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{2.193515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{2.193515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=2.135182in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont IWA (ours)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{1.951849in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{1.951849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{1.951849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=1.893515in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont TMV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{1.719442in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{1.719442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{1.719442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=1.661108in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont TCR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{1.487034in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{1.487034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{1.487034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=1.428701in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont TMR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{1.254627in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{1.254627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{1.254627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=1.196294in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont SOR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{1.022220in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{1.022220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{1.022220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=0.963887in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont DEV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{0.789813in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{0.789813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{0.789813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=0.731480in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont IWV}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ablation/HHAR_SA_Uniform.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.091046in}{7.666295in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.091046in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.091046in}{7.666295in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{7.666295in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{7.344073in}}%
\pgfpathlineto{\pgfqpoint{0.691046in}{7.344073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{5.020045in}}{\pgfqpoint{9.568318in}{5.482882in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{5.482882in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.020045in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.020045in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.020045in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.020045in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.482882in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.482882in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.482882in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.482882in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.482882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{6.084150in}}{\pgfqpoint{9.568318in}{6.711270in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.711270in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.084150in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.084150in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.084150in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.084150in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.711270in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.711270in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.711270in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.711270in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.711270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{5.906150in}}{\pgfqpoint{9.568318in}{7.035209in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{7.035209in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.906150in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.909034in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.920154in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.908436in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.217644in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.217644in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.857339in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.960772in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{7.035209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{3.148143in}}{\pgfqpoint{9.568318in}{6.307021in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.307021in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.837974in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.802145in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{4.886863in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{3.148143in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{4.381051in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{4.381051in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.852004in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.284806in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.307021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{5.477062in}}{\pgfqpoint{9.568318in}{6.221281in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.221281in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.901083in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.858343in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.685617in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.477062in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.758028in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.758028in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.059675in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.181140in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.221281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{4.913650in}}{\pgfqpoint{9.568318in}{6.240949in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.240949in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.836519in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.820514in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.619442in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{4.913650in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.824411in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.824411in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.051179in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.208758in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{6.240949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{4.583059in}}{\pgfqpoint{9.568318in}{5.275315in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{5.253906in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{4.589684in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{4.589710in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{4.618836in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{4.583059in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.267312in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.267312in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.268585in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.275315in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.253906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{0.857936in}}{\pgfqpoint{9.568318in}{5.633238in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{5.633238in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{4.954389in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{0.931776in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{0.887763in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{0.857936in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{2.802795in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{2.802795in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{2.783308in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{3.158640in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.633238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.113773in}{5.133299in}}{\pgfqpoint{9.568318in}{5.954320in}}{%
\pgfpathmoveto{\pgfqpoint{1.113773in}{5.954320in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.133299in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.133299in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.133299in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.133299in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.954320in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.954320in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.954320in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.954320in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{5.954320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.113773in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113773in,y=0.451851in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Initial Setting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931955in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.931955in,y=0.451851in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont +10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750137in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.750137in,y=0.451851in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont +50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.568318in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.568318in,y=0.451851in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont +100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.341046in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Random Models Added}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{1.468506in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{1.468506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{1.468506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.410636in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{2.516087in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{2.516087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{2.516087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.458217in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{3.563668in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{3.563668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{3.563668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=3.505798in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{4.611249in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{4.611249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{4.611249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=4.553379in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{5.658830in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{5.658830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{5.658830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=5.600960in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{6.706411in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{6.706411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691046in}{6.706411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=6.648541in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=3.946573in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Median Performance Over All Models}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{5.201968in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.201968in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.201968in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.201968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{5.201968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{5.201968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{5.201968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{5.201968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.395774in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.395774in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.395774in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.395774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{6.395774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{6.395774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{6.395774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{6.395774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.279324in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.320168in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{6.309723in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{6.036136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{6.279324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{6.320168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{6.309723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{6.036136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.001476in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{6.010986in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.654777in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{3.697370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{6.001476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{6.010986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{5.654777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{3.697370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{6.020339in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.903681in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.830777in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.612063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{6.020339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{5.903681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{5.830777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{5.612063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{5.954709in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.967077in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.891626in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.654361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{5.954709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{5.967077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{5.891626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{5.654361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{5.075126in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.071125in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.046754in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{4.997960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{5.075126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{5.071125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{5.046754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{4.997960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{5.298568in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{2.532143in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{2.740153in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{2.432114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{5.298568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{2.532143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{2.740153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{2.432114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.113773in}{5.480700in}}%
\pgfpathlineto{\pgfqpoint{3.931955in}{5.480700in}}%
\pgfpathlineto{\pgfqpoint{6.750137in}{5.480700in}}%
\pgfpathlineto{\pgfqpoint{9.568318in}{5.480700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691046in}{0.549073in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113773in}{5.480700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931955in}{5.480700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750137in}{5.480700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568318in}{5.480700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{0.691046in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.991046in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{0.549073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691046in}{7.344073in}}%
\pgfpathlineto{\pgfqpoint{9.991046in}{7.344073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.341046in,y=7.427406in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Performance Analysis on HHAR with Increasing Uniform Aggregation Randomness}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807712in}{0.632406in}}%
\pgfpathlineto{\pgfqpoint{2.153209in}{0.632406in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.186543in}{0.632406in}}{\pgfqpoint{2.186543in}{0.665739in}}%
\pgfpathlineto{\pgfqpoint{2.186543in}{2.758329in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.186543in}{2.791663in}}{\pgfqpoint{2.153209in}{2.791663in}}%
\pgfpathlineto{\pgfqpoint{0.807712in}{2.791663in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.774379in}{2.791663in}}{\pgfqpoint{0.774379in}{2.758329in}}%
\pgfpathlineto{\pgfqpoint{0.774379in}{0.665739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.774379in}{0.632406in}}{\pgfqpoint{0.807712in}{0.632406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{2.666663in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{2.666663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{2.666663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=2.608329in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont SO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{2.434256in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{2.434256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{2.434256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=2.375922in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont TB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{2.193515in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{2.193515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{2.193515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=2.135182in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont IWA (ours)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{1.951849in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{1.951849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{1.951849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=1.893515in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont TMV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{1.719442in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{1.719442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{1.719442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=1.661108in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont TCR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{1.487034in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{1.487034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{1.487034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=1.428701in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont TMR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{1.254627in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{1.254627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{1.254627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=1.196294in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont SOR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{1.022220in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{1.022220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{1.022220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=0.963887in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont DEV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841046in}{0.789813in}}%
\pgfpathlineto{\pgfqpoint{1.174379in}{0.789813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007712in}{0.789813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=0.731480in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont IWV}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tables/adatime_ablation.tex <==
\begin{table}[ht!]
\caption{Ablation: Mean and standard deviation (after $\pm$) of target classification accuracy on four time series
datasets, each over $3$ repetitions with different random initialization of model weights.}
\label{tab:adatime_ablation}
\centering


\scalebox{0.52}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{Sleep-EDF}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Method} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 HoMM    & $0.659 (\pm 0.079)$    & ${\it 0.693 (\pm 0.088)}$    & $0.688 (\pm 0.094)$    & $0.687 (\pm 0.094)$    & $0.691 (\pm 0.087)$    & $0.685 (\pm 0.078)$    & $0.677 (\pm 0.098)$    & ${\bf 0.703 (\pm 0.080)}$    & $0.700 (\pm 0.101)$ \\

 AdvSKM    & $0.699 (\pm 0.056)$    & $0.705 (\pm 0.070)$    & $0.702 (\pm 0.088)$    & $0.706 (\pm 0.072)$    & ${\it 0.708 (\pm 0.088)}$    & $0.706 (\pm 0.072)$    & $0.702 (\pm 0.072)$    & ${\bf 0.714 (\pm 0.069)}$    & $0.699 (\pm 0.056)$ \\

 DIRT    & $0.637 (\pm 0.142)$    & $0.721 (\pm 0.142)$    & $0.722 (\pm 0.141)$    & $0.724 (\pm 0.139)$    & ${\it 0.727 (\pm 0.130)}$    & $0.700 (\pm 0.149)$    & $0.706 (\pm 0.135)$    & ${\bf 0.723 (\pm 0.124)}$    & $0.712 (\pm 0.151)$ \\

 DDC    & $0.662 (\pm 0.086)$    & $0.706 (\pm 0.063)$    & ${\it 0.706 (\pm 0.067)}$    & $0.703 (\pm 0.069)$    & $0.693 (\pm 0.089)$    & $0.682 (\pm 0.083)$    & $0.666 (\pm 0.083)$    & ${\bf 0.705 (\pm 0.070)}$    & $0.702 (\pm 0.076)$ \\

 MMDA    & $0.668 (\pm 0.093)$    & $0.671 (\pm 0.108)$    & $0.670 (\pm 0.120)$    & $0.673 (\pm 0.122)$    & ${\it 0.689 (\pm 0.123)}$    & ${\bf 0.707 (\pm 0.100)}$    & $0.693 (\pm 0.105)$    & $0.689 (\pm 0.095)$    & $0.681 (\pm 0.117)$ \\

 CoDATS    & $0.692 (\pm 0.114)$    & $0.732 (\pm 0.082)$    & $0.729 (\pm 0.096)$    & ${\it 0.734 (\pm 0.091)}$    & $0.720 (\pm 0.089)$    & $0.708 (\pm 0.086)$    & $0.682 (\pm 0.114)$    & ${\bf 0.740 (\pm 0.090)}$    & $0.710 (\pm 0.096)$ \\

 Deep-Coral    & $0.656 (\pm 0.086)$    & ${\it 0.701 (\pm 0.063)}$    & $0.701 (\pm 0.065)$    & $0.700 (\pm 0.067)$    & $0.697 (\pm 0.084)$    & $0.680 (\pm 0.084)$    & $0.665 (\pm 0.084)$    & ${\bf 0.701 (\pm 0.068)}$    & $0.705 (\pm 0.072)$ \\

 CDAN    & $0.639 (\pm 0.112)$    & $0.697 (\pm 0.144)$    & $0.688 (\pm 0.154)$    & $0.693 (\pm 0.144)$    & ${\it 0.701 (\pm 0.103)}$    & $0.696 (\pm 0.128)$    & $0.673 (\pm 0.162)$    & ${\bf 0.735 (\pm 0.083)}$    & $0.724 (\pm 0.161)$ \\

 DANN    & $0.646 (\pm 0.106)$    & $0.691 (\pm 0.080)$    & ${\it 0.702 (\pm 0.082)}$    & $0.694 (\pm 0.088)$    & $0.701 (\pm 0.076)$    & $0.694 (\pm 0.075)$    & $0.695 (\pm 0.081)$    & ${\bf 0.715 (\pm 0.072)}$    & $0.680 (\pm 0.100)$ \\

 DSAN    & $0.665 (\pm 0.095)$    & $0.668 (\pm 0.153)$    & $0.650 (\pm 0.175)$    & $0.656 (\pm 0.175)$    & ${\it 0.705 (\pm 0.113)}$    & $0.698 (\pm 0.101)$    & $0.688 (\pm 0.150)$    & ${\bf 0.713 (\pm 0.103)}$    & $0.665 (\pm 0.095)$ \\
 \midrule
 Avg.      & $0.662 (\pm 0.097)$    & $0.698 (\pm 0.099)$    & $0.696 (\pm 0.108)$    & $0.697 (\pm 0.106)$    & ${\it 0.703 (\pm 0.098)}$    & $0.696 (\pm 0.095)$    & $0.685 (\pm 0.108)$    & ${\bf 0.714 (\pm 0.086)}$    & $0.698 (\pm 0.698)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.52}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{HHAR}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Method} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 HoMM    & $0.719 (\pm 0.134)$    & $0.746 (\pm 0.152)$    & $0.751 (\pm 0.153)$    & ${\it 0.751 (\pm 0.153)}$    & $0.722 (\pm 0.143)$    & $0.736 (\pm 0.141)$    & $0.729 (\pm 0.118)$    & ${\bf 0.750 (\pm 0.156)}$    & $0.782 (\pm 0.152)$ \\

 AdvSKM    & $0.754 (\pm 0.119)$    & $0.754 (\pm 0.130)$    & $0.752 (\pm 0.135)$    & ${\it 0.756 (\pm 0.135)}$    & $0.710 (\pm 0.143)$    & $0.756 (\pm 0.131)$    & $0.745 (\pm 0.149)$    & ${\bf 0.759 (\pm 0.127)}$    & $0.754 (\pm 0.119)$ \\

 DIRT    & $0.744 (\pm 0.116)$    & $0.799 (\pm 0.167)$    & ${\it 0.801 (\pm 0.159)}$    & $0.798 (\pm 0.160)$    & $0.757 (\pm 0.159)$    & $0.724 (\pm 0.146)$    & $0.735 (\pm 0.154)$    & ${\bf 0.783 (\pm 0.186)}$    & $0.832 (\pm 0.166)$ \\

 DDC    & $0.694 (\pm 0.166)$    & ${\it 0.755 (\pm 0.166)}$    & $0.750 (\pm 0.167)$    & $0.753 (\pm 0.172)$    & $0.743 (\pm 0.169)$    & $0.745 (\pm 0.173)$    & $0.741 (\pm 0.172)$    & ${\bf 0.750 (\pm 0.174)}$    & $0.714 (\pm 0.186)$ \\

 MMDA    & $0.686 (\pm 0.135)$    & ${\it 0.763 (\pm 0.146)}$    & $0.755 (\pm 0.145)$    & $0.760 (\pm 0.147)$    & $0.698 (\pm 0.124)$    & $0.702 (\pm 0.132)$    & $0.698 (\pm 0.129)$    & ${\bf 0.762 (\pm 0.150)}$    & $0.768 (\pm 0.135)$ \\

 CoDATS    & $0.718 (\pm 0.142)$    & $0.759 (\pm 0.234)$    & $0.763 (\pm 0.240)$    & $0.765 (\pm 0.239)$    & ${\it 0.771 (\pm 0.195)}$    & $0.745 (\pm 0.203)$    & $0.734 (\pm 0.191)$    & ${\bf 0.778 (\pm 0.217)}$    & $0.777 (\pm 0.238)$ \\

 Deep-Coral    & $0.726 (\pm 0.140)$    & ${\it 0.770 (\pm 0.150)}$    & $0.763 (\pm 0.161)$    & $0.765 (\pm 0.161)$    & $0.723 (\pm 0.153)$    & $0.745 (\pm 0.145)$    & $0.739 (\pm 0.148)$    & ${\bf 0.767 (\pm 0.154)}$    & $0.758 (\pm 0.156)$ \\

 CDAN    & $0.733 (\pm 0.141)$    & ${\it 0.763 (\pm 0.193)}$    & $0.760 (\pm 0.196)$    & $0.757 (\pm 0.198)$    & $0.762 (\pm 0.172)$    & $0.744 (\pm 0.144)$    & $0.748 (\pm 0.140)$    & ${\bf 0.770 (\pm 0.189)}$    & $0.785 (\pm 0.214)$ \\

 DANN    & $0.750 (\pm 0.096)$    & ${\it 0.762 (\pm 0.203)}$    & $0.750 (\pm 0.215)$    & $0.745 (\pm 0.222)$    & $0.734 (\pm 0.165)$    & $0.744 (\pm 0.136)$    & $0.735 (\pm 0.144)$    & ${\bf 0.789 (\pm 0.182)}$    & $0.783 (\pm 0.150)$ \\

 DSAN    & $0.734 (\pm 0.158)$    & $0.794 (\pm 0.198)$    & $0.796 (\pm 0.212)$    & $0.792 (\pm 0.207)$    & ${\it 0.803 (\pm 0.194)}$    & $0.796 (\pm 0.179)$    & $0.797 (\pm 0.195)$    & ${\bf 0.805 (\pm 0.190)}$    & $0.794 (\pm 0.203)$ \\
 \midrule
 Avg.      & $0.726 (\pm 0.135)$    & ${\it 0.767 (\pm 0.174)}$    & $0.764 (\pm 0.178)$    & $0.764 (\pm 0.179)$    & $0.742 (\pm 0.162)$    & $0.744 (\pm 0.153)$    & $0.740 (\pm 0.154)$    & ${\bf 0.771 (\pm 0.172)}$    & $0.775 (\pm 0.775)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.52}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{UCI-HAR}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Method} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 HoMM    & $0.797 (\pm 0.182)$    & $0.796 (\pm 0.160)$    & $0.799 (\pm 0.156)$    & ${\it 0.808 (\pm 0.160)}$    & $0.775 (\pm 0.144)$    & $0.808 (\pm 0.164)$    & $0.808 (\pm 0.164)$    & ${\bf 0.811 (\pm 0.152)}$    & $0.843 (\pm 0.136)$ \\

 AdvSKM    & $0.786 (\pm 0.182)$    & $0.785 (\pm 0.198)$    & $0.775 (\pm 0.216)$    & $0.772 (\pm 0.228)$    & ${\it 0.797 (\pm 0.178)}$    & $0.765 (\pm 0.195)$    & $0.765 (\pm 0.195)$    & ${\bf 0.789 (\pm 0.203)}$    & $0.788 (\pm 0.205)$ \\

 DIRT    & $0.779 (\pm 0.183)$    & $0.853 (\pm 0.147)$    & $0.858 (\pm 0.149)$    & ${\it 0.864 (\pm 0.134)}$    & $0.803 (\pm 0.162)$    & $0.815 (\pm 0.157)$    & $0.815 (\pm 0.157)$    & ${\bf 0.857 (\pm 0.142)}$    & $0.922 (\pm 0.070)$ \\

 DDC    & $0.779 (\pm 0.193)$    & $0.782 (\pm 0.203)$    & ${\it 0.793 (\pm 0.193)}$    & $0.793 (\pm 0.189)$    & $0.762 (\pm 0.188)$    & $0.765 (\pm 0.212)$    & $0.767 (\pm 0.213)$    & ${\bf 0.793 (\pm 0.194)}$    & $0.784 (\pm 0.211)$ \\

 MMDA    & $0.804 (\pm 0.176)$    & ${\it 0.836 (\pm 0.150)}$    & $0.814 (\pm 0.180)$    & $0.833 (\pm 0.158)$    & $0.789 (\pm 0.160)$    & $0.811 (\pm 0.156)$    & $0.811 (\pm 0.156)$    & ${\bf 0.839 (\pm 0.144)}$    & $0.819 (\pm 0.151)$ \\

 CoDATS    & $0.773 (\pm 0.147)$    & ${\it 0.840 (\pm 0.141)}$    & $0.840 (\pm 0.147)$    & $0.836 (\pm 0.141)$    & $0.809 (\pm 0.143)$    & $0.787 (\pm 0.155)$    & $0.777 (\pm 0.148)$    & ${\bf 0.847 (\pm 0.134)}$    & $0.839 (\pm 0.135)$ \\

 Deep-Coral    & $0.748 (\pm 0.210)$    & $0.775 (\pm 0.213)$    & $0.761 (\pm 0.242)$    & ${\it 0.788 (\pm 0.209)}$    & $0.778 (\pm 0.202)$    & $0.761 (\pm 0.224)$    & $0.761 (\pm 0.224)$    & ${\bf 0.793 (\pm 0.192)}$    & $0.781 (\pm 0.201)$ \\

 CDAN    & $0.747 (\pm 0.203)$    & $0.840 (\pm 0.136)$    & ${\it 0.844 (\pm 0.137)}$    & $0.840 (\pm 0.141)$    & $0.773 (\pm 0.141)$    & $0.746 (\pm 0.165)$    & $0.768 (\pm 0.170)$    & ${\bf 0.809 (\pm 0.134)}$    & $0.824 (\pm 0.168)$ \\

 DANN    & $0.744 (\pm 0.217)$    & ${\it 0.811 (\pm 0.190)}$    & $0.796 (\pm 0.205)$    & $0.789 (\pm 0.211)$    & $0.778 (\pm 0.172)$    & $0.766 (\pm 0.232)$    & $0.770 (\pm 0.234)$    & ${\bf 0.806 (\pm 0.197)}$    & $0.825 (\pm 0.155)$ \\

 DSAN    & $0.785 (\pm 0.165)$    & ${\it 0.853 (\pm 0.143)}$    & $0.836 (\pm 0.163)$    & $0.836 (\pm 0.160)$    & $0.798 (\pm 0.161)$    & $0.812 (\pm 0.128)$    & $0.812 (\pm 0.128)$    & ${\bf 0.856 (\pm 0.139)}$    & $0.899 (\pm 0.120)$ \\
 \midrule
 Avg.      & $0.774 (\pm 0.186)$    & ${\it 0.817 (\pm 0.168)}$    & $0.812 (\pm 0.179)$    & $0.816 (\pm 0.173)$    & $0.786 (\pm 0.165)$    & $0.784 (\pm 0.179)$    & $0.786 (\pm 0.179)$    & ${\bf 0.820 (\pm 0.163)}$    & $0.832 (\pm 0.832)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.52}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{WISDM}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Method} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 HoMM    & $0.744 (\pm 0.115)$    & $0.770 (\pm 0.081)$    & ${\it 0.772 (\pm 0.077)}$    & $0.754 (\pm 0.074)$    & $0.709 (\pm 0.087)$    & $0.746 (\pm 0.112)$    & $0.746 (\pm 0.112)$    & ${\bf 0.772 (\pm 0.070)}$    & $0.772 (\pm 0.062)$ \\

 AdvSKM    & $0.743 (\pm 0.104)$    & ${\it 0.753 (\pm 0.109)}$    & $0.741 (\pm 0.142)$    & $0.750 (\pm 0.133)$    & $0.722 (\pm 0.140)$    & $0.742 (\pm 0.104)$    & $0.742 (\pm 0.104)$    & ${\bf 0.761 (\pm 0.106)}$    & $0.756 (\pm 0.090)$ \\

 DIRT    & $0.780 (\pm 0.106)$    & $0.793 (\pm 0.062)$    & ${\it 0.798 (\pm 0.053)}$    & $0.795 (\pm 0.056)$    & $0.786 (\pm 0.085)$    & $0.780 (\pm 0.106)$    & $0.785 (\pm 0.107)$    & ${\bf 0.794 (\pm 0.062)}$    & $0.792 (\pm 0.064)$ \\

 DDC    & $0.743 (\pm 0.130)$    & $0.752 (\pm 0.116)$    & ${\it 0.756 (\pm 0.132)}$    & $0.756 (\pm 0.138)$    & $0.747 (\pm 0.101)$    & $0.743 (\pm 0.130)$    & $0.743 (\pm 0.130)$    & ${\bf 0.750 (\pm 0.122)}$    & $0.748 (\pm 0.112)$ \\

 MMDA    & $0.749 (\pm 0.122)$    & ${\it 0.770 (\pm 0.106)}$    & $0.753 (\pm 0.110)$    & $0.760 (\pm 0.115)$    & $0.759 (\pm 0.139)$    & $0.749 (\pm 0.122)$    & $0.747 (\pm 0.124)$    & ${\bf 0.769 (\pm 0.114)}$    & $0.749 (\pm 0.122)$ \\

 CoDATS    & $0.679 (\pm 0.106)$    & $0.783 (\pm 0.102)$    & ${\it 0.790 (\pm 0.094)}$    & $0.790 (\pm 0.092)$    & $0.736 (\pm 0.126)$    & $0.689 (\pm 0.099)$    & $0.703 (\pm 0.091)$    & ${\bf 0.780 (\pm 0.100)}$    & $0.769 (\pm 0.102)$ \\

 Deep-Coral    & $0.693 (\pm 0.092)$    & $0.717 (\pm 0.090)$    & ${\it 0.735 (\pm 0.085)}$    & $0.723 (\pm 0.076)$    & $0.708 (\pm 0.121)$    & $0.692 (\pm 0.089)$    & $0.692 (\pm 0.089)$    & ${\bf 0.724 (\pm 0.084)}$    & $0.736 (\pm 0.088)$ \\

 CDAN    & $0.728 (\pm 0.115)$    & $0.763 (\pm 0.053)$    & $0.758 (\pm 0.058)$    & ${\it 0.766 (\pm 0.055)}$    & $0.739 (\pm 0.088)$    & $0.749 (\pm 0.115)$    & $0.741 (\pm 0.115)$    & ${\bf 0.765 (\pm 0.054)}$    & $0.759 (\pm 0.073)$ \\

 DANN    & $0.746 (\pm 0.114)$    & $0.775 (\pm 0.096)$    & ${\it 0.775 (\pm 0.080)}$    & $0.769 (\pm 0.092)$    & $0.730 (\pm 0.121)$    & $0.752 (\pm 0.120)$    & $0.752 (\pm 0.120)$    & ${\bf 0.781 (\pm 0.099)}$    & $0.747 (\pm 0.168)$ \\

 DSAN    & $0.749 (\pm 0.122)$    & $0.729 (\pm 0.167)$    & $0.718 (\pm 0.185)$    & $0.715 (\pm 0.187)$    & ${\it 0.745 (\pm 0.122)}$    & $0.749 (\pm 0.122)$    & ${\bf 0.760 (\pm 0.117)}$    & $0.752 (\pm 0.111)$    & $0.749 (\pm 0.122)$ \\
 \midrule
 Avg.      & $0.735 (\pm 0.113)$    & ${\it 0.760 (\pm 0.098)}$    & $0.760 (\pm 0.101)$    & $0.758 (\pm 0.102)$    & $0.738 (\pm 0.113)$    & $0.739 (\pm 0.112)$    & $0.741 (\pm 0.111)$    & ${\bf 0.765 (\pm 0.092)}$    & $0.757 (\pm 0.757)$ \\

 \bottomrule
\end{tabular}
}

\end{table}

==> tables/adatime_amazon.tex <==


\begin{table}[ht!]
\caption{Mean and standard deviation (after $\pm$) of target classification accuracy on Amazon Reviews dataset over three different random initialization of model weights and 12 domain adaptation tasks.}
\label{tab:amazon_overview}
\centering

\scalebox{0.52}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{Amazon Reviews}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Method} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 HoMM    & $0.769 (\pm 0.009)$    & $0.777 (\pm 0.010)$    & $0.778 (\pm 0.010)$    & ${\it 0.778 (\pm 0.011)}$    & $0.777 (\pm 0.010)$    & $0.765 (\pm 0.011)$    & $0.766 (\pm 0.011)$    & ${\bf 0.778 (\pm 0.010)}$    & $0.769 (\pm 0.012)$ \\

 AdvSKM    & $0.766 (\pm 0.012)$    & ${\it 0.780 (\pm 0.009)}$    & $0.779 (\pm 0.010)$    & $0.779 (\pm 0.008)$    & $0.778 (\pm 0.011)$    & $0.769 (\pm 0.012)$    & $0.766 (\pm 0.012)$    & ${\bf 0.780 (\pm 0.009)}$    & $0.770 (\pm 0.012)$ \\

 DIRT    & $0.764 (\pm 0.009)$    & $0.786 (\pm 0.008)$    & $0.786 (\pm 0.010)$    & $0.786 (\pm 0.008)$    & ${\it 0.800 (\pm 0.008)}$    & $0.778 (\pm 0.022)$    & $0.773 (\pm 0.056)$    & ${\bf 0.787 (\pm 0.008)}$    & $0.786 (\pm 0.009)$ \\

 DDC    & $0.766 (\pm 0.012)$    & $0.779 (\pm 0.010)$    & ${\it 0.780 (\pm 0.009)}$    & $0.779 (\pm 0.010)$    & $0.778 (\pm 0.010)$    & $0.767 (\pm 0.017)$    & $0.768 (\pm 0.011)$    & ${\bf 0.780 (\pm 0.010)}$    & $0.770 (\pm 0.013)$ \\

 CMD    & $0.767 (\pm 0.012)$    & $0.791 (\pm 0.009)$    & $0.792 (\pm 0.009)$    & $0.789 (\pm 0.010)$    & ${\it 0.792 (\pm 0.010)}$    & $0.765 (\pm 0.015)$    & $0.710 (\pm 0.015)$    & ${\bf 0.794 (\pm 0.009)}$    & $0.785 (\pm 0.009)$ \\

 MMDA    & $0.767 (\pm 0.011)$    & $0.787 (\pm 0.011)$    & $0.785 (\pm 0.010)$    & $0.785 (\pm 0.010)$    & ${\it 0.787 (\pm 0.012)}$    & $0.769 (\pm 0.011)$    & $0.766 (\pm 0.010)$    & ${\bf 0.787 (\pm 0.011)}$    & $0.782 (\pm 0.011)$ \\

 CoDATS    & $0.766 (\pm 0.013)$    & $0.795 (\pm 0.009)$    & $0.793 (\pm 0.010)$    & $0.794 (\pm 0.012)$    & ${\it 0.799 (\pm 0.010)}$    & $0.779 (\pm 0.016)$    & $0.773 (\pm 0.020)$    & ${\bf 0.796 (\pm 0.009)}$    & $0.791 (\pm 0.015)$ \\

 Deep-Coral    & $0.766 (\pm 0.012)$    & ${\it 0.784 (\pm 0.009)}$    & $0.783 (\pm 0.009)$    & $0.783 (\pm 0.009)$    & $0.782 (\pm 0.009)$    & $0.769 (\pm 0.016)$    & $0.769 (\pm 0.037)$    & ${\bf 0.785 (\pm 0.009)}$    & $0.776 (\pm 0.013)$ \\

 CDAN    & $0.767 (\pm 0.012)$    & ${\it 0.788 (\pm 0.010)}$    & $0.787 (\pm 0.009)$    & $0.787 (\pm 0.010)$    & $0.787 (\pm 0.011)$    & $0.775 (\pm 0.011)$    & $0.776 (\pm 0.014)$    & ${\bf 0.788 (\pm 0.010)}$    & $0.777 (\pm 0.011)$ \\

 DANN    & $0.767 (\pm 0.012)$    & $0.796 (\pm 0.010)$    & $0.792 (\pm 0.010)$    & $0.793 (\pm 0.010)$    & ${\it 0.800 (\pm 0.011)}$    & $0.776 (\pm 0.011)$    & $0.778 (\pm 0.012)$    & ${\bf 0.797 (\pm 0.009)}$    & $0.798 (\pm 0.012)$ \\

 DSAN    & $0.769 (\pm 0.009)$    & $0.796 (\pm 0.009)$    & $0.792 (\pm 0.009)$    & $0.791 (\pm 0.010)$    & ${\it 0.800 (\pm 0.010)}$    & $0.779 (\pm 0.012)$    & $0.763 (\pm 0.017)$    & ${\bf 0.795 (\pm 0.009)}$    & $0.789 (\pm 0.012)$ \\
 \midrule
 Avg.      & $0.767 (\pm 0.011)$    & $0.787 (\pm 0.009)$    & $0.786 (\pm 0.010)$    & $0.786 (\pm 0.010)$    & ${\it 0.789 (\pm 0.010)}$    & $0.772 (\pm 0.014)$    & $0.764 (\pm 0.019)$    & ${\bf 0.788 (\pm 0.009)}$    & $0.781 (\pm 0.012)$ \\

 \bottomrule
\end{tabular}
}

\end{table}


==> tables/adatime_amazon_part1.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% TABLE BEGIN AMAZON REVIEWS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table}[ht!]
\caption{Mean and standard deviation (after $\pm$) of target classification accuracy on Amazon Reviews (Part 1) over $3$ repetitions with different random initialization of model weights.}
\label{tab:amazon_details_part1}
\centering

\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{HoMM}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 B $\rightarrow$ D    & $0.778 (\pm 0.01)$    & $0.793 (\pm 0.008)$    & $0.793 (\pm 0.008)$    & ${\it 0.795 (\pm 0.002)}$    & $0.795 (\pm 0.008)$    & $0.782 (\pm 0.021)$    & $0.782 (\pm 0.021)$    & ${\bf 0.794 (\pm 0.007)}$    & $0.789 (\pm 0.008)$ \\

 B $\rightarrow$ E    & $0.745 (\pm 0.014)$    & $0.759 (\pm 0.013)$    & $0.759 (\pm 0.013)$    & $0.761 (\pm 0.012)$    & ${\it 0.763 (\pm 0.012)}$    & $0.747 (\pm 0.005)$    & $0.749 (\pm 0.025)$    & ${\bf 0.761 (\pm 0.012)}$    & $0.758 (\pm 0.012)$ \\

 B $\rightarrow$ K    & $0.77 (\pm 0.018)$    & ${\it 0.782 (\pm 0.018)}$    & $0.782 (\pm 0.018)$    & $0.782 (\pm 0.017)$    & $0.779 (\pm 0.013)$    & $0.761 (\pm 0.018)$    & $0.767 (\pm 0.003)$    & ${\bf 0.781 (\pm 0.017)}$    & $0.776 (\pm 0.018)$ \\

 D $\rightarrow$ B    & $0.785 (\pm 0.006)$    & ${\it 0.791 (\pm 0.004)}$    & $0.791 (\pm 0.004)$    & $0.79 (\pm 0.002)$    & $0.788 (\pm 0.008)$    & $0.778 (\pm 0.002)$    & $0.777 (\pm 0.015)$    & ${\bf 0.79 (\pm 0.003)}$    & $0.787 (\pm 0.003)$ \\

 D $\rightarrow$ E    & $0.772 (\pm 0.012)$    & ${\it 0.781 (\pm 0.003)}$    & $0.781 (\pm 0.003)$    & $0.779 (\pm 0.004)$    & $0.778 (\pm 0.004)$    & $0.764 (\pm 0.017)$    & $0.769 (\pm 0.009)$    & ${\bf 0.781 (\pm 0.004)}$    & $0.774 (\pm 0.003)$ \\

 D $\rightarrow$ K    & $0.783 (\pm 0.015)$    & $0.791 (\pm 0.016)$    & $0.791 (\pm 0.016)$    & $0.791 (\pm 0.016)$    & ${\it 0.791 (\pm 0.017)}$    & $0.781 (\pm 0.01)$    & $0.782 (\pm 0.01)$    & ${\bf 0.789 (\pm 0.016)}$    & $0.786 (\pm 0.017)$ \\

 E $\rightarrow$ B    & $0.702 (\pm 0.026)$    & $0.7 (\pm 0.02)$    & $0.7 (\pm 0.02)$    & ${\it 0.701 (\pm 0.019)}$    & $0.699 (\pm 0.021)$    & $0.69 (\pm 0.011)$    & $0.692 (\pm 0.014)$    & ${\bf 0.698 (\pm 0.011)}$    & $0.703 (\pm 0.03)$ \\

 E $\rightarrow$ D    & $0.733 (\pm 0.003)$    & $0.733 (\pm 0.006)$    & $0.733 (\pm 0.006)$    & ${\it 0.736 (\pm 0.011)}$    & $0.733 (\pm 0.008)$    & $0.728 (\pm 0.011)$    & $0.719 (\pm 0.005)$    & ${\bf 0.735 (\pm 0.011)}$    & $0.735 (\pm 0.011)$ \\

 E $\rightarrow$ K    & $0.862 (\pm 0.009)$    & $0.874 (\pm 0.008)$    & $0.874 (\pm 0.008)$    & ${\it 0.876 (\pm 0.009)}$    & $0.873 (\pm 0.008)$    & $0.856 (\pm 0.01)$    & $0.858 (\pm 0.012)$    & ${\bf 0.873 (\pm 0.009)}$    & $0.863 (\pm 0.009)$ \\

 K $\rightarrow$ B    & $0.715 (\pm 0.008)$    & ${\it 0.721 (\pm 0.004)}$    & $0.721 (\pm 0.004)$    & $0.719 (\pm 0.004)$    & $0.721 (\pm 0.01)$    & $0.714 (\pm 0.007)$    & $0.708 (\pm 0.003)$    & ${\bf 0.722 (\pm 0.007)}$    & $0.717 (\pm 0.007)$ \\

 K $\rightarrow$ D    & $0.745 (\pm 0.011)$    & $0.752 (\pm 0.01)$    & $0.752 (\pm 0.01)$    & $0.747 (\pm 0.013)$    & ${\it 0.755 (\pm 0.008)}$    & $0.735 (\pm 0.018)$    & $0.742 (\pm 0.022)$    & ${\bf 0.749 (\pm 0.006)}$    & $0.745 (\pm 0.008)$ \\

 K $\rightarrow$ E    & $0.844 (\pm 0.009)$    & $0.854 (\pm 0.008)$    & $0.854 (\pm 0.008)$    & $0.855 (\pm 0.005)$    & ${\it 0.857 (\pm 0.009)}$    & $0.845 (\pm 0.005)$    & $0.844 (\pm 0.006)$    & ${\bf 0.856 (\pm 0.006)}$    & $0.849 (\pm 0.009)$ \\
 \midrule
 Avg.      & $0.769 (\pm 0.012)$    & $0.778 (\pm 0.01)$    & $0.778 (\pm 0.01)$    & ${\it 0.778 (\pm 0.01)}$    & $0.777 (\pm 0.011)$    & $0.765 (\pm 0.011)$    & $0.766 (\pm 0.012)$    & ${\bf 0.778 (\pm 0.009)}$    & $0.774 (\pm 0.011)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{AdvSKM}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 B $\rightarrow$ D    & $0.784 (\pm 0.004)$    & ${\it 0.79 (\pm 0.003)}$    & $0.79 (\pm 0.003)$    & $0.789 (\pm 0.003)$    & $0.79 (\pm 0.003)$    & $0.777 (\pm 0.008)$    & $0.778 (\pm 0.008)$    & ${\bf 0.794 (\pm 0.005)}$    & $0.79 (\pm 0.005)$ \\

 B $\rightarrow$ E    & $0.754 (\pm 0.009)$    & $0.761 (\pm 0.014)$    & $0.761 (\pm 0.014)$    & ${\it 0.763 (\pm 0.012)}$    & $0.762 (\pm 0.011)$    & $0.754 (\pm 0.003)$    & $0.751 (\pm 0.007)$    & ${\bf 0.761 (\pm 0.012)}$    & $0.756 (\pm 0.012)$ \\

 B $\rightarrow$ K    & $0.769 (\pm 0.021)$    & ${\it 0.784 (\pm 0.019)}$    & $0.784 (\pm 0.019)$    & $0.782 (\pm 0.021)$    & $0.78 (\pm 0.016)$    & $0.771 (\pm 0.012)$    & $0.764 (\pm 0.016)$    & ${\bf 0.782 (\pm 0.017)}$    & $0.774 (\pm 0.019)$ \\

 D $\rightarrow$ B    & $0.779 (\pm 0.004)$    & ${\it 0.795 (\pm 0.007)}$    & $0.795 (\pm 0.007)$    & $0.794 (\pm 0.007)$    & $0.792 (\pm 0.003)$    & $0.785 (\pm 0.007)$    & $0.78 (\pm 0.011)$    & ${\bf 0.796 (\pm 0.009)}$    & $0.789 (\pm 0.009)$ \\

 D $\rightarrow$ E    & $0.766 (\pm 0.013)$    & ${\it 0.785 (\pm 0.006)}$    & $0.785 (\pm 0.006)$    & $0.784 (\pm 0.008)$    & $0.777 (\pm 0.005)$    & $0.773 (\pm 0.005)$    & $0.769 (\pm 0.009)$    & ${\bf 0.785 (\pm 0.005)}$    & $0.776 (\pm 0.002)$ \\

 D $\rightarrow$ K    & $0.777 (\pm 0.015)$    & $0.79 (\pm 0.015)$    & $0.79 (\pm 0.015)$    & $0.79 (\pm 0.015)$    & ${\it 0.791 (\pm 0.013)}$    & $0.775 (\pm 0.014)$    & $0.775 (\pm 0.014)$    & ${\bf 0.789 (\pm 0.013)}$    & $0.786 (\pm 0.013)$ \\

 E $\rightarrow$ B    & $0.688 (\pm 0.015)$    & $0.709 (\pm 0.022)$    & $0.709 (\pm 0.022)$    & $0.705 (\pm 0.024)$    & ${\it 0.709 (\pm 0.021)}$    & $0.704 (\pm 0.022)$    & $0.695 (\pm 0.022)$    & ${\bf 0.712 (\pm 0.021)}$    & $0.707 (\pm 0.021)$ \\

 E $\rightarrow$ D    & $0.714 (\pm 0.005)$    & $0.734 (\pm 0.002)$    & $0.734 (\pm 0.002)$    & ${\it 0.737 (\pm 0.005)}$    & $0.733 (\pm 0.008)$    & $0.725 (\pm 0.004)$    & $0.725 (\pm 0.004)$    & ${\bf 0.732 (\pm 0.006)}$    & $0.737 (\pm 0.011)$ \\

 E $\rightarrow$ K    & $0.858 (\pm 0.004)$    & $0.874 (\pm 0.01)$    & $0.874 (\pm 0.01)$    & $0.874 (\pm 0.012)$    & ${\it 0.876 (\pm 0.01)}$    & $0.86 (\pm 0.012)$    & $0.86 (\pm 0.012)$    & ${\bf 0.875 (\pm 0.011)}$    & $0.865 (\pm 0.01)$ \\

 K $\rightarrow$ B    & $0.713 (\pm 0.002)$    & $0.723 (\pm 0.006)$    & $0.723 (\pm 0.006)$    & ${\it 0.724 (\pm 0.009)}$    & $0.72 (\pm 0.004)$    & $0.708 (\pm 0.014)$    & $0.705 (\pm 0.011)$    & ${\bf 0.726 (\pm 0.006)}$    & $0.718 (\pm 0.006)$ \\

 K $\rightarrow$ D    & $0.741 (\pm 0.01)$    & ${\it 0.752 (\pm 0.012)}$    & $0.752 (\pm 0.012)$    & $0.751 (\pm 0.013)$    & $0.752 (\pm 0.017)$    & ${\bf 0.75 (\pm 0.019)}$    & $0.742 (\pm 0.008)$    & $0.749 (\pm 0.012)$    & $0.756 (\pm 0.014)$ \\

 K $\rightarrow$ E    & $0.848 (\pm 0.008)$    & $0.857 (\pm 0.007)$    & $0.857 (\pm 0.007)$    & ${\it 0.858 (\pm 0.008)}$    & $0.856 (\pm 0.008)$    & $0.846 (\pm 0.012)$    & $0.847 (\pm 0.007)$    & ${\bf 0.858 (\pm 0.008)}$    & $0.85 (\pm 0.008)$ \\
 \midrule
 Avg.      & $0.766 (\pm 0.009)$    & ${\it 0.779 (\pm 0.01)}$    & $0.779 (\pm 0.01)$    & $0.779 (\pm 0.011)$    & $0.778 (\pm 0.01)$    & $0.769 (\pm 0.011)$    & $0.766 (\pm 0.011)$    & ${\bf 0.78 (\pm 0.01)}$    & $0.775 (\pm 0.011)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DIRT}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 B $\rightarrow$ D    & $0.777 (\pm 0.01)$    & $0.816 (\pm 0.008)$    & $0.816 (\pm 0.008)$    & ${\it 0.817 (\pm 0.008)}$    & $0.813 (\pm 0.007)$    & $0.791 (\pm 0.012)$    & $0.787 (\pm 0.032)$    & ${\bf 0.813 (\pm 0.004)}$    & $0.809 (\pm 0.008)$ \\

 B $\rightarrow$ E    & $0.756 (\pm 0.013)$    & $0.792 (\pm 0.006)$    & $0.792 (\pm 0.006)$    & ${\it 0.792 (\pm 0.01)}$    & $0.782 (\pm 0.008)$    & $0.758 (\pm 0.011)$    & $0.758 (\pm 0.011)$    & ${\bf 0.788 (\pm 0.008)}$    & $0.804 (\pm 0.005)$ \\

 B $\rightarrow$ K    & $0.77 (\pm 0.013)$    & ${\it 0.815 (\pm 0.003)}$    & $0.815 (\pm 0.003)$    & $0.814 (\pm 0.005)$    & $0.813 (\pm 0.006)$    & $0.793 (\pm 0.009)$    & $0.782 (\pm 0.025)$    & ${\bf 0.814 (\pm 0.003)}$    & $0.814 (\pm 0.003)$ \\

 D $\rightarrow$ B    & $0.773 (\pm 0.008)$    & $0.812 (\pm 0.014)$    & $0.812 (\pm 0.014)$    & $0.809 (\pm 0.019)$    & ${\it 0.814 (\pm 0.01)}$    & $0.805 (\pm 0.015)$    & $0.808 (\pm 0.004)$    & ${\bf 0.81 (\pm 0.01)}$    & $0.811 (\pm 0.01)$ \\

 D $\rightarrow$ E    & $0.757 (\pm 0.02)$    & $0.813 (\pm 0.009)$    & $0.813 (\pm 0.009)$    & ${\it 0.814 (\pm 0.012)}$    & $0.808 (\pm 0.012)$    & $0.787 (\pm 0.028)$    & $0.807 (\pm 0.024)$    & ${\bf 0.814 (\pm 0.009)}$    & $0.812 (\pm 0.009)$ \\

 D $\rightarrow$ K    & $0.775 (\pm 0.016)$    & $0.836 (\pm 0.009)$    & $0.836 (\pm 0.009)$    & $0.835 (\pm 0.008)$    & ${\it 0.837 (\pm 0.004)}$    & $0.789 (\pm 0.025)$    & $0.787 (\pm 0.038)$    & ${\bf 0.832 (\pm 0.006)}$    & $0.828 (\pm 0.004)$ \\

 E $\rightarrow$ B    & $0.702 (\pm 0.018)$    & $0.672 (\pm 0.015)$    & $0.672 (\pm 0.015)$    & $0.674 (\pm 0.015)$    & ${\it 0.714 (\pm 0.016)}$    & ${\bf 0.702 (\pm 0.018)}$    & $0.675 (\pm 0.05)$    & $0.678 (\pm 0.015)$    & $0.708 (\pm 0.016)$ \\

 E $\rightarrow$ D    & $0.716 (\pm 0.008)$    & $0.689 (\pm 0.019)$    & $0.689 (\pm 0.019)$    & $0.69 (\pm 0.022)$    & ${\it 0.731 (\pm 0.029)}$    & ${\bf 0.718 (\pm 0.01)}$    & $0.704 (\pm 0.027)$    & $0.702 (\pm 0.021)$    & $0.73 (\pm 0.029)$ \\

 E $\rightarrow$ K    & $0.855 (\pm 0.013)$    & $0.888 (\pm 0.01)$    & $0.888 (\pm 0.01)$    & $0.885 (\pm 0.009)$    & ${\it 0.894 (\pm 0.005)}$    & $0.874 (\pm 0.008)$    & $0.873 (\pm 0.009)$    & ${\bf 0.884 (\pm 0.009)}$    & $0.889 (\pm 0.005)$ \\

 K $\rightarrow$ B    & $0.709 (\pm 0.012)$    & $0.707 (\pm 0.007)$    & $0.707 (\pm 0.007)$    & $0.711 (\pm 0.003)$    & ${\it 0.749 (\pm 0.005)}$    & ${\bf 0.73 (\pm 0.02)}$    & $0.715 (\pm 0.005)$    & $0.711 (\pm 0.008)$    & $0.723 (\pm 0.005)$ \\

 K $\rightarrow$ D    & $0.736 (\pm 0.012)$    & $0.721 (\pm 0.01)$    & $0.721 (\pm 0.01)$    & $0.727 (\pm 0.019)$    & ${\it 0.779 (\pm 0.003)}$    & ${\bf 0.745 (\pm 0.022)}$    & $0.731 (\pm 0.007)$    & $0.727 (\pm 0.006)$    & $0.756 (\pm 0.003)$ \\

 K $\rightarrow$ E    & $0.842 (\pm 0.009)$    & $0.869 (\pm 0.01)$    & $0.869 (\pm 0.01)$    & $0.868 (\pm 0.01)$    & ${\it 0.872 (\pm 0.009)}$    & $0.848 (\pm 0.012)$    & $0.848 (\pm 0.008)$    & ${\bf 0.868 (\pm 0.01)}$    & $0.863 (\pm 0.009)$ \\
 \midrule
 Avg.      & $0.764 (\pm 0.013)$    & $0.786 (\pm 0.01)$    & $0.786 (\pm 0.01)$    & $0.786 (\pm 0.012)$    & ${\it 0.8 (\pm 0.01)}$    & $0.778 (\pm 0.016)$    & $0.773 (\pm 0.02)$    & ${\bf 0.787 (\pm 0.009)}$    & $0.795 (\pm 0.009)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DDC}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 B $\rightarrow$ D    & $0.781 (\pm 0.016)$    & ${\it 0.796 (\pm 0.008)}$    & $0.796 (\pm 0.008)$    & $0.793 (\pm 0.013)$    & $0.794 (\pm 0.002)$    & $0.775 (\pm 0.017)$    & $0.778 (\pm 0.02)$    & ${\bf 0.789 (\pm 0.009)}$    & $0.786 (\pm 0.008)$ \\

 B $\rightarrow$ E    & $0.752 (\pm 0.007)$    & $0.762 (\pm 0.014)$    & $0.762 (\pm 0.014)$    & $0.762 (\pm 0.013)$    & ${\it 0.766 (\pm 0.01)}$    & $0.752 (\pm 0.013)$    & $0.749 (\pm 0.006)$    & ${\bf 0.763 (\pm 0.014)}$    & $0.756 (\pm 0.01)$ \\

 B $\rightarrow$ K    & $0.766 (\pm 0.015)$    & $0.781 (\pm 0.015)$    & $0.781 (\pm 0.015)$    & ${\it 0.782 (\pm 0.017)}$    & $0.778 (\pm 0.02)$    & $0.776 (\pm 0.016)$    & $0.774 (\pm 0.008)$    & ${\bf 0.783 (\pm 0.014)}$    & $0.78 (\pm 0.014)$ \\

 D $\rightarrow$ B    & $0.781 (\pm 0.008)$    & ${\it 0.793 (\pm 0.007)}$    & $0.793 (\pm 0.007)$    & $0.791 (\pm 0.006)$    & $0.789 (\pm 0.012)$    & $0.787 (\pm 0.009)$    & $0.783 (\pm 0.005)$    & ${\bf 0.796 (\pm 0.006)}$    & $0.788 (\pm 0.006)$ \\

 D $\rightarrow$ E    & $0.767 (\pm 0.015)$    & $0.782 (\pm 0.004)$    & $0.782 (\pm 0.004)$    & $0.78 (\pm 0.004)$    & ${\it 0.783 (\pm 0.008)}$    & $0.778 (\pm 0.002)$    & $0.776 (\pm 0.004)$    & ${\bf 0.784 (\pm 0.004)}$    & $0.778 (\pm 0.004)$ \\

 D $\rightarrow$ K    & $0.782 (\pm 0.013)$    & $0.792 (\pm 0.015)$    & $0.792 (\pm 0.015)$    & ${\it 0.793 (\pm 0.015)}$    & $0.792 (\pm 0.018)$    & $0.782 (\pm 0.014)$    & $0.783 (\pm 0.014)$    & ${\bf 0.793 (\pm 0.017)}$    & $0.788 (\pm 0.017)$ \\

 E $\rightarrow$ B    & $0.693 (\pm 0.019)$    & $0.703 (\pm 0.023)$    & $0.703 (\pm 0.023)$    & ${\it 0.706 (\pm 0.021)}$    & $0.7 (\pm 0.023)$    & $0.696 (\pm 0.011)$    & $0.689 (\pm 0.021)$    & ${\bf 0.705 (\pm 0.025)}$    & $0.704 (\pm 0.021)$ \\

 E $\rightarrow$ D    & $0.725 (\pm 0.006)$    & ${\it 0.736 (\pm 0.004)}$    & $0.736 (\pm 0.004)$    & $0.731 (\pm 0.006)$    & $0.735 (\pm 0.012)$    & $0.711 (\pm 0.009)$    & $0.736 (\pm 0.004)$    & ${\bf 0.736 (\pm 0.008)}$    & $0.736 (\pm 0.007)$ \\

 E $\rightarrow$ K    & $0.857 (\pm 0.011)$    & ${\it 0.874 (\pm 0.009)}$    & $0.874 (\pm 0.009)$    & $0.872 (\pm 0.007)$    & $0.874 (\pm 0.006)$    & $0.857 (\pm 0.014)$    & $0.853 (\pm 0.009)$    & ${\bf 0.877 (\pm 0.011)}$    & $0.864 (\pm 0.011)$ \\

 K $\rightarrow$ B    & $0.713 (\pm 0.002)$    & ${\it 0.728 (\pm 0.002)}$    & $0.728 (\pm 0.002)$    & $0.727 (\pm 0.005)$    & $0.721 (\pm 0.003)$    & $0.709 (\pm 0.015)$    & $0.708 (\pm 0.007)$    & ${\bf 0.726 (\pm 0.003)}$    & $0.719 (\pm 0.002)$ \\

 K $\rightarrow$ D    & $0.741 (\pm 0.018)$    & $0.752 (\pm 0.011)$    & $0.752 (\pm 0.011)$    & ${\it 0.753 (\pm 0.01)}$    & $0.752 (\pm 0.016)$    & $0.743 (\pm 0.012)$    & $0.748 (\pm 0.01)$    & ${\bf 0.755 (\pm 0.013)}$    & $0.748 (\pm 0.012)$ \\

 K $\rightarrow$ E    & $0.841 (\pm 0.001)$    & $0.855 (\pm 0.011)$    & $0.855 (\pm 0.011)$    & $0.856 (\pm 0.008)$    & ${\it 0.858 (\pm 0.008)}$    & $0.84 (\pm 0.003)$    & $0.84 (\pm 0.01)$    & ${\bf 0.856 (\pm 0.008)}$    & $0.849 (\pm 0.008)$ \\
 \midrule
 Avg.      & $0.766 (\pm 0.011)$    & ${\it 0.78 (\pm 0.01)}$    & $0.78 (\pm 0.01)$    & $0.779 (\pm 0.01)$    & $0.778 (\pm 0.012)$    & $0.767 (\pm 0.011)$    & $0.768 (\pm 0.01)$    & ${\bf 0.78 (\pm 0.011)}$    & $0.775 (\pm 0.01)$ \\

 \bottomrule
\end{tabular}
}

\end{table}

==> tables/adatime_amazon_part2.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% TABLE BEGIN AMAZON REVIEWS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table}[ht!]
\caption{Mean and standard deviation (after $\pm$) of target classification accuracy on Amazon Reviews (Part 2) over $3$ repetitions with different random initialization of model weights.}
\label{tab:amazon_details_part2}
\centering

\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{CMD}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 B $\rightarrow$ D    & $0.772 (\pm 0.009)$    & $0.794 (\pm 0.008)$    & $0.794 (\pm 0.008)$    & $0.794 (\pm 0.004)$    & ${\it 0.798 (\pm 0.003)}$    & $0.779 (\pm 0.018)$    & $0.748 (\pm 0.036)$    & ${\bf 0.8 (\pm 0.003)}$    & $0.789 (\pm 0.003)$ \\

 B $\rightarrow$ E    & $0.745 (\pm 0.012)$    & ${\it 0.785 (\pm 0.014)}$    & $0.785 (\pm 0.014)$    & $0.779 (\pm 0.011)$    & $0.779 (\pm 0.011)$    & $0.746 (\pm 0.032)$    & $0.651 (\pm 0.077)$    & ${\bf 0.782 (\pm 0.01)}$    & $0.78 (\pm 0.014)$ \\

 B $\rightarrow$ K    & $0.763 (\pm 0.015)$    & ${\it 0.796 (\pm 0.01)}$    & $0.796 (\pm 0.01)$    & $0.79 (\pm 0.007)$    & $0.794 (\pm 0.013)$    & $0.787 (\pm 0.011)$    & $0.749 (\pm 0.028)$    & ${\bf 0.797 (\pm 0.007)}$    & $0.793 (\pm 0.008)$ \\

 D $\rightarrow$ B    & $0.788 (\pm 0.01)$    & $0.801 (\pm 0.007)$    & $0.801 (\pm 0.007)$    & $0.798 (\pm 0.003)$    & ${\it 0.804 (\pm 0.002)}$    & $0.785 (\pm 0.011)$    & $0.754 (\pm 0.022)$    & ${\bf 0.803 (\pm 0.008)}$    & $0.794 (\pm 0.002)$ \\

 D $\rightarrow$ E    & $0.768 (\pm 0.003)$    & ${\it 0.804 (\pm 0.006)}$    & $0.804 (\pm 0.006)$    & $0.798 (\pm 0.003)$    & $0.801 (\pm 0.013)$    & $0.777 (\pm 0.031)$    & $0.744 (\pm 0.095)$    & ${\bf 0.802 (\pm 0.004)}$    & $0.798 (\pm 0.007)$ \\

 D $\rightarrow$ K    & $0.777 (\pm 0.012)$    & $0.803 (\pm 0.009)$    & $0.803 (\pm 0.009)$    & $0.797 (\pm 0.014)$    & ${\it 0.804 (\pm 0.009)}$    & $0.773 (\pm 0.006)$    & $0.673 (\pm 0.094)$    & ${\bf 0.801 (\pm 0.011)}$    & $0.811 (\pm 0.007)$ \\

 E $\rightarrow$ B    & $0.699 (\pm 0.014)$    & $0.72 (\pm 0.013)$    & $0.72 (\pm 0.013)$    & $0.717 (\pm 0.014)$    & ${\it 0.724 (\pm 0.013)}$    & $0.71 (\pm 0.016)$    & $0.68 (\pm 0.039)$    & ${\bf 0.719 (\pm 0.013)}$    & $0.712 (\pm 0.013)$ \\

 E $\rightarrow$ D    & $0.722 (\pm 0.008)$    & $0.752 (\pm 0.006)$    & $0.752 (\pm 0.006)$    & ${\it 0.752 (\pm 0.004)}$    & $0.751 (\pm 0.005)$    & $0.693 (\pm 0.041)$    & $0.573 (\pm 0.01)$    & ${\bf 0.755 (\pm 0.003)}$    & $0.738 (\pm 0.003)$ \\

 E $\rightarrow$ K    & $0.86 (\pm 0.012)$    & $0.874 (\pm 0.013)$    & $0.874 (\pm 0.013)$    & $0.872 (\pm 0.007)$    & ${\it 0.875 (\pm 0.008)}$    & $0.822 (\pm 0.058)$    & $0.807 (\pm 0.054)$    & ${\bf 0.876 (\pm 0.009)}$    & $0.871 (\pm 0.009)$ \\

 K $\rightarrow$ B    & $0.718 (\pm 0.005)$    & ${\it 0.749 (\pm 0.007)}$    & $0.749 (\pm 0.007)$    & $0.738 (\pm 0.003)$    & $0.74 (\pm 0.003)$    & $0.716 (\pm 0.022)$    & $0.679 (\pm 0.056)$    & ${\bf 0.746 (\pm 0.004)}$    & $0.74 (\pm 0.007)$ \\

 K $\rightarrow$ D    & $0.748 (\pm 0.003)$    & $0.761 (\pm 0.016)$    & $0.761 (\pm 0.016)$    & $0.766 (\pm 0.022)$    & ${\it 0.77 (\pm 0.017)}$    & $0.746 (\pm 0.011)$    & $0.655 (\pm 0.119)$    & ${\bf 0.775 (\pm 0.016)}$    & $0.761 (\pm 0.016)$ \\

 K $\rightarrow$ E    & $0.842 (\pm 0.005)$    & $0.864 (\pm 0.006)$    & $0.864 (\pm 0.006)$    & $0.862 (\pm 0.002)$    & ${\it 0.869 (\pm 0.004)}$    & $0.85 (\pm 0.011)$    & $0.806 (\pm 0.041)$    & ${\bf 0.867 (\pm 0.008)}$    & $0.858 (\pm 0.004)$ \\
 \midrule
 Avg.      & $0.767 (\pm 0.009)$    & $0.792 (\pm 0.01)$    & $0.792 (\pm 0.01)$    & $0.789 (\pm 0.008)$    & ${\it 0.792 (\pm 0.008)}$    & $0.765 (\pm 0.022)$    & $0.71 (\pm 0.056)$    & ${\bf 0.794 (\pm 0.008)}$    & $0.787 (\pm 0.008)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{MMDA}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 B $\rightarrow$ D    & $0.775 (\pm 0.005)$    & $0.796 (\pm 0.005)$    & $0.796 (\pm 0.005)$    & ${\it 0.797 (\pm 0.009)}$    & $0.794 (\pm 0.015)$    & $0.783 (\pm 0.004)$    & $0.786 (\pm 0.006)$    & ${\bf 0.797 (\pm 0.003)}$    & $0.792 (\pm 0.004)$ \\

 B $\rightarrow$ E    & $0.752 (\pm 0.006)$    & $0.775 (\pm 0.01)$    & $0.775 (\pm 0.01)$    & ${\it 0.776 (\pm 0.008)}$    & $0.771 (\pm 0.014)$    & $0.766 (\pm 0.022)$    & $0.756 (\pm 0.012)$    & ${\bf 0.779 (\pm 0.012)}$    & $0.781 (\pm 0.006)$ \\

 B $\rightarrow$ K    & $0.765 (\pm 0.009)$    & $0.793 (\pm 0.016)$    & $0.793 (\pm 0.016)$    & $0.792 (\pm 0.017)$    & ${\it 0.803 (\pm 0.019)}$    & $0.763 (\pm 0.009)$    & $0.767 (\pm 0.024)$    & ${\bf 0.795 (\pm 0.017)}$    & $0.802 (\pm 0.019)$ \\

 D $\rightarrow$ B    & $0.783 (\pm 0.007)$    & ${\it 0.796 (\pm 0.007)}$    & $0.796 (\pm 0.007)$    & $0.795 (\pm 0.008)$    & $0.796 (\pm 0.006)$    & $0.789 (\pm 0.013)$    & $0.789 (\pm 0.012)$    & ${\bf 0.798 (\pm 0.009)}$    & $0.79 (\pm 0.009)$ \\

 D $\rightarrow$ E    & $0.764 (\pm 0.003)$    & ${\it 0.792 (\pm 0.005)}$    & $0.792 (\pm 0.005)$    & $0.792 (\pm 0.005)$    & $0.788 (\pm 0.005)$    & $0.775 (\pm 0.009)$    & $0.773 (\pm 0.009)$    & ${\bf 0.795 (\pm 0.006)}$    & $0.799 (\pm 0.006)$ \\

 D $\rightarrow$ K    & $0.775 (\pm 0.012)$    & $0.797 (\pm 0.014)$    & $0.797 (\pm 0.014)$    & $0.796 (\pm 0.013)$    & ${\it 0.811 (\pm 0.008)}$    & $0.791 (\pm 0.018)$    & $0.79 (\pm 0.019)$    & ${\bf 0.8 (\pm 0.012)}$    & $0.8 (\pm 0.008)$ \\

 E $\rightarrow$ B    & $0.701 (\pm 0.015)$    & $0.707 (\pm 0.017)$    & $0.707 (\pm 0.017)$    & $0.707 (\pm 0.021)$    & ${\it 0.713 (\pm 0.014)}$    & $0.688 (\pm 0.022)$    & $0.699 (\pm 0.004)$    & ${\bf 0.709 (\pm 0.016)}$    & $0.707 (\pm 0.014)$ \\

 E $\rightarrow$ D    & $0.738 (\pm 0.01)$    & $0.741 (\pm 0.004)$    & $0.741 (\pm 0.004)$    & ${\it 0.744 (\pm 0.004)}$    & $0.738 (\pm 0.001)$    & $0.732 (\pm 0.007)$    & $0.703 (\pm 0.026)$    & ${\bf 0.749 (\pm 0.001)}$    & $0.738 (\pm 0.001)$ \\

 E $\rightarrow$ K    & $0.855 (\pm 0.015)$    & $0.875 (\pm 0.007)$    & $0.875 (\pm 0.007)$    & $0.875 (\pm 0.007)$    & ${\it 0.878 (\pm 0.008)}$    & $0.852 (\pm 0.01)$    & $0.856 (\pm 0.014)$    & ${\bf 0.878 (\pm 0.009)}$    & $0.867 (\pm 0.009)$ \\

 K $\rightarrow$ B    & $0.715 (\pm 0.008)$    & $0.73 (\pm 0.003)$    & $0.73 (\pm 0.003)$    & $0.726 (\pm 0.002)$    & ${\it 0.739 (\pm 0.006)}$    & $0.72 (\pm 0.009)$    & $0.716 (\pm 0.015)$    & ${\bf 0.732 (\pm 0.004)}$    & $0.73 (\pm 0.006)$ \\

 K $\rightarrow$ D    & $0.736 (\pm 0.014)$    & $0.761 (\pm 0.013)$    & $0.761 (\pm 0.013)$    & $0.755 (\pm 0.011)$    & ${\it 0.764 (\pm 0.018)}$    & $0.734 (\pm 0.012)$    & $0.728 (\pm 0.045)$    & ${\bf 0.758 (\pm 0.017)}$    & $0.75 (\pm 0.018)$ \\

 K $\rightarrow$ E    & $0.842 (\pm 0.008)$    & $0.856 (\pm 0.009)$    & $0.856 (\pm 0.009)$    & ${\it 0.858 (\pm 0.009)}$    & $0.855 (\pm 0.012)$    & $0.835 (\pm 0.01)$    & $0.832 (\pm 0.014)$    & ${\bf 0.858 (\pm 0.005)}$    & $0.847 (\pm 0.009)$ \\
 \midrule
 Avg.      & $0.767 (\pm 0.009)$    & $0.785 (\pm 0.009)$    & $0.785 (\pm 0.009)$    & $0.785 (\pm 0.01)$    & ${\it 0.787 (\pm 0.01)}$    & $0.769 (\pm 0.012)$    & $0.766 (\pm 0.017)$    & ${\bf 0.787 (\pm 0.009)}$    & $0.784 (\pm 0.009)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{CoDATS}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 B $\rightarrow$ D    & $0.783 (\pm 0.013)$    & $0.8 (\pm 0.002)$    & $0.8 (\pm 0.002)$    & $0.8 (\pm 0.004)$    & ${\it 0.803 (\pm 0.003)}$    & $0.788 (\pm 0.008)$    & $0.792 (\pm 0.001)$    & ${\bf 0.805 (\pm 0.009)}$    & $0.801 (\pm 0.008)$ \\

 B $\rightarrow$ E    & $0.755 (\pm 0.005)$    & $0.788 (\pm 0.004)$    & $0.788 (\pm 0.004)$    & $0.787 (\pm 0.005)$    & ${\it 0.792 (\pm 0.008)}$    & $0.771 (\pm 0.011)$    & $0.771 (\pm 0.011)$    & ${\bf 0.788 (\pm 0.006)}$    & $0.802 (\pm 0.009)$ \\

 B $\rightarrow$ K    & $0.771 (\pm 0.022)$    & ${\it 0.808 (\pm 0.007)}$    & $0.808 (\pm 0.007)$    & $0.808 (\pm 0.008)$    & $0.807 (\pm 0.008)$    & $0.775 (\pm 0.022)$    & $0.793 (\pm 0.023)$    & ${\bf 0.806 (\pm 0.009)}$    & $0.817 (\pm 0.007)$ \\

 D $\rightarrow$ B    & $0.774 (\pm 0.001)$    & $0.796 (\pm 0.005)$    & $0.796 (\pm 0.005)$    & $0.795 (\pm 0.005)$    & ${\it 0.807 (\pm 0.007)}$    & $0.791 (\pm 0.007)$    & $0.792 (\pm 0.007)$    & ${\bf 0.802 (\pm 0.004)}$    & $0.8 (\pm 0.007)$ \\

 D $\rightarrow$ E    & $0.769 (\pm 0.003)$    & $0.808 (\pm 0.009)$    & $0.808 (\pm 0.009)$    & ${\it 0.81 (\pm 0.009)}$    & $0.808 (\pm 0.008)$    & $0.789 (\pm 0.02)$    & $0.777 (\pm 0.008)$    & ${\bf 0.811 (\pm 0.009)}$    & $0.817 (\pm 0.011)$ \\

 D $\rightarrow$ K    & $0.782 (\pm 0.021)$    & $0.819 (\pm 0.011)$    & $0.819 (\pm 0.011)$    & $0.82 (\pm 0.01)$    & ${\it 0.824 (\pm 0.01)}$    & $0.796 (\pm 0.021)$    & $0.789 (\pm 0.011)$    & ${\bf 0.82 (\pm 0.01)}$    & $0.828 (\pm 0.01)$ \\

 E $\rightarrow$ B    & $0.687 (\pm 0.013)$    & $0.714 (\pm 0.019)$    & $0.714 (\pm 0.019)$    & $0.713 (\pm 0.015)$    & ${\it 0.725 (\pm 0.021)}$    & $0.7 (\pm 0.027)$    & $0.688 (\pm 0.01)$    & ${\bf 0.717 (\pm 0.018)}$    & $0.723 (\pm 0.021)$ \\

 E $\rightarrow$ D    & $0.72 (\pm 0.013)$    & $0.745 (\pm 0.023)$    & $0.745 (\pm 0.023)$    & $0.744 (\pm 0.026)$    & ${\it 0.756 (\pm 0.017)}$    & $0.738 (\pm 0.025)$    & $0.731 (\pm 0.027)$    & ${\bf 0.747 (\pm 0.025)}$    & $0.736 (\pm 0.017)$ \\

 E $\rightarrow$ K    & $0.859 (\pm 0.016)$    & ${\it 0.883 (\pm 0.009)}$    & $0.883 (\pm 0.009)$    & $0.882 (\pm 0.008)$    & $0.879 (\pm 0.007)$    & $0.867 (\pm 0.01)$    & $0.866 (\pm 0.01)$    & ${\bf 0.883 (\pm 0.012)}$    & $0.87 (\pm 0.012)$ \\

 K $\rightarrow$ B    & $0.712 (\pm 0.012)$    & $0.732 (\pm 0.004)$    & $0.732 (\pm 0.004)$    & $0.732 (\pm 0.009)$    & ${\it 0.747 (\pm 0.012)}$    & $0.726 (\pm 0.037)$    & $0.694 (\pm 0.008)$    & ${\bf 0.737 (\pm 0.006)}$    & $0.751 (\pm 0.016)$ \\

 K $\rightarrow$ D    & $0.73 (\pm 0.022)$    & $0.759 (\pm 0.006)$    & $0.759 (\pm 0.006)$    & $0.766 (\pm 0.009)$    & ${\it 0.775 (\pm 0.016)}$    & $0.752 (\pm 0.015)$    & $0.738 (\pm 0.007)$    & ${\bf 0.766 (\pm 0.004)}$    & $0.764 (\pm 0.016)$ \\

 K $\rightarrow$ E    & $0.845 (\pm 0.0)$    & $0.867 (\pm 0.01)$    & $0.867 (\pm 0.01)$    & $0.866 (\pm 0.011)$    & ${\it 0.868 (\pm 0.007)}$    & $0.853 (\pm 0.003)$    & $0.851 (\pm 0.011)$    & ${\bf 0.867 (\pm 0.007)}$    & $0.856 (\pm 0.007)$ \\
 \midrule
 Avg.      & $0.766 (\pm 0.012)$    & $0.793 (\pm 0.009)$    & $0.793 (\pm 0.009)$    & $0.794 (\pm 0.01)$    & ${\it 0.799 (\pm 0.01)}$    & $0.779 (\pm 0.017)$    & $0.773 (\pm 0.011)$    & ${\bf 0.796 (\pm 0.01)}$    & $0.797 (\pm 0.012)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{Deep-Coral}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 B $\rightarrow$ D    & $0.778 (\pm 0.018)$    & ${\it 0.799 (\pm 0.011)}$    & $0.799 (\pm 0.011)$    & $0.799 (\pm 0.006)$    & $0.794 (\pm 0.011)$    & $0.792 (\pm 0.023)$    & $0.789 (\pm 0.025)$    & ${\bf 0.801 (\pm 0.01)}$    & $0.794 (\pm 0.012)$ \\

 B $\rightarrow$ E    & $0.749 (\pm 0.013)$    & $0.771 (\pm 0.01)$    & $0.771 (\pm 0.01)$    & ${\it 0.771 (\pm 0.008)}$    & $0.764 (\pm 0.018)$    & $0.759 (\pm 0.002)$    & $0.752 (\pm 0.011)$    & ${\bf 0.773 (\pm 0.008)}$    & $0.767 (\pm 0.008)$ \\

 B $\rightarrow$ K    & $0.769 (\pm 0.011)$    & ${\it 0.785 (\pm 0.013)}$    & $0.785 (\pm 0.013)$    & $0.784 (\pm 0.016)$    & $0.783 (\pm 0.015)$    & $0.762 (\pm 0.013)$    & $0.77 (\pm 0.014)$    & ${\bf 0.785 (\pm 0.017)}$    & $0.779 (\pm 0.017)$ \\

 D $\rightarrow$ B    & $0.783 (\pm 0.009)$    & ${\it 0.796 (\pm 0.003)}$    & $0.796 (\pm 0.003)$    & $0.796 (\pm 0.006)$    & $0.792 (\pm 0.006)$    & $0.78 (\pm 0.005)$    & $0.773 (\pm 0.005)$    & ${\bf 0.797 (\pm 0.004)}$    & $0.786 (\pm 0.004)$ \\

 D $\rightarrow$ E    & $0.76 (\pm 0.013)$    & $0.785 (\pm 0.002)$    & $0.785 (\pm 0.002)$    & ${\it 0.785 (\pm 0.002)}$    & $0.778 (\pm 0.006)$    & $0.762 (\pm 0.006)$    & $0.764 (\pm 0.008)$    & ${\bf 0.784 (\pm 0.003)}$    & $0.785 (\pm 0.005)$ \\

 D $\rightarrow$ K    & $0.78 (\pm 0.016)$    & $0.794 (\pm 0.011)$    & $0.794 (\pm 0.011)$    & $0.793 (\pm 0.012)$    & ${\it 0.795 (\pm 0.014)}$    & $0.787 (\pm 0.007)$    & $0.783 (\pm 0.019)$    & ${\bf 0.795 (\pm 0.013)}$    & $0.789 (\pm 0.013)$ \\

 E $\rightarrow$ B    & $0.696 (\pm 0.009)$    & $0.708 (\pm 0.022)$    & $0.708 (\pm 0.022)$    & ${\it 0.709 (\pm 0.024)}$    & $0.708 (\pm 0.024)$    & $0.688 (\pm 0.016)$    & $0.698 (\pm 0.018)$    & ${\bf 0.71 (\pm 0.024)}$    & $0.708 (\pm 0.027)$ \\

 E $\rightarrow$ D    & $0.722 (\pm 0.009)$    & $0.738 (\pm 0.005)$    & $0.738 (\pm 0.005)$    & $0.741 (\pm 0.005)$    & ${\it 0.741 (\pm 0.001)}$    & $0.73 (\pm 0.016)$    & $0.72 (\pm 0.017)$    & ${\bf 0.74 (\pm 0.004)}$    & $0.739 (\pm 0.001)$ \\

 E $\rightarrow$ K    & $0.859 (\pm 0.01)$    & ${\it 0.879 (\pm 0.005)}$    & $0.879 (\pm 0.005)$    & $0.878 (\pm 0.007)$    & $0.877 (\pm 0.007)$    & $0.857 (\pm 0.007)$    & $0.858 (\pm 0.009)$    & ${\bf 0.878 (\pm 0.007)}$    & $0.864 (\pm 0.005)$ \\

 K $\rightarrow$ B    & $0.72 (\pm 0.01)$    & $0.733 (\pm 0.009)$    & $0.733 (\pm 0.009)$    & ${\it 0.736 (\pm 0.009)}$    & $0.733 (\pm 0.009)$    & $0.719 (\pm 0.011)$    & $0.722 (\pm 0.022)$    & ${\bf 0.739 (\pm 0.01)}$    & $0.74 (\pm 0.005)$ \\

 K $\rightarrow$ D    & $0.733 (\pm 0.011)$    & $0.755 (\pm 0.012)$    & $0.755 (\pm 0.012)$    & $0.751 (\pm 0.009)$    & ${\it 0.759 (\pm 0.009)}$    & $0.75 (\pm 0.009)$    & $0.752 (\pm 0.013)$    & ${\bf 0.755 (\pm 0.015)}$    & $0.751 (\pm 0.009)$ \\

 K $\rightarrow$ E    & $0.841 (\pm 0.01)$    & $0.858 (\pm 0.009)$    & $0.858 (\pm 0.009)$    & ${\it 0.858 (\pm 0.011)}$    & $0.857 (\pm 0.008)$    & $0.844 (\pm 0.011)$    & $0.849 (\pm 0.005)$    & ${\bf 0.857 (\pm 0.01)}$    & $0.849 (\pm 0.011)$ \\
 \midrule
 Avg.      & $0.766 (\pm 0.012)$    & ${\it 0.783 (\pm 0.009)}$    & $0.783 (\pm 0.009)$    & $0.783 (\pm 0.01)$    & $0.782 (\pm 0.011)$    & $0.769 (\pm 0.011)$    & $0.769 (\pm 0.014)$    & ${\bf 0.785 (\pm 0.01)}$    & $0.779 (\pm 0.01)$ \\

 \bottomrule
\end{tabular}
}

\end{table}

==> tables/adatime_amazon_part3.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% TABLE BEGIN AMAZON REVIEWS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table}[ht!]
\caption{Mean and standard deviation (after $\pm$) of target classification accuracy on Amazon Reviews (Part 3) over $3$ repetitions with different random initialization of model weights.}
\label{tab:amazon_details_part3}
\centering

\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{CDAN}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 B $\rightarrow$ D    & $0.784 (\pm 0.022)$    & ${\it 0.803 (\pm 0.007)}$    & $0.803 (\pm 0.007)$    & $0.803 (\pm 0.004)$    & $0.795 (\pm 0.009)$    & $0.795 (\pm 0.009)$    & $0.792 (\pm 0.006)$    & ${\bf 0.804 (\pm 0.009)}$    & $0.797 (\pm 0.006)$ \\

 B $\rightarrow$ E    & $0.758 (\pm 0.013)$    & ${\it 0.776 (\pm 0.009)}$    & $0.776 (\pm 0.009)$    & $0.774 (\pm 0.009)$    & $0.776 (\pm 0.012)$    & $0.764 (\pm 0.012)$    & $0.764 (\pm 0.012)$    & ${\bf 0.778 (\pm 0.009)}$    & $0.775 (\pm 0.009)$ \\

 B $\rightarrow$ K    & $0.769 (\pm 0.019)$    & $0.796 (\pm 0.008)$    & $0.796 (\pm 0.008)$    & ${\it 0.796 (\pm 0.008)}$    & $0.792 (\pm 0.014)$    & $0.78 (\pm 0.006)$    & $0.791 (\pm 0.007)$    & ${\bf 0.796 (\pm 0.01)}$    & $0.796 (\pm 0.01)$ \\

 D $\rightarrow$ B    & $0.786 (\pm 0.01)$    & ${\it 0.797 (\pm 0.007)}$    & $0.797 (\pm 0.007)$    & $0.795 (\pm 0.004)$    & $0.79 (\pm 0.004)$    & $0.793 (\pm 0.01)$    & $0.782 (\pm 0.01)$    & ${\bf 0.798 (\pm 0.007)}$    & $0.794 (\pm 0.008)$ \\

 D $\rightarrow$ E    & $0.761 (\pm 0.003)$    & $0.8 (\pm 0.004)$    & $0.8 (\pm 0.004)$    & ${\it 0.8 (\pm 0.006)}$    & $0.8 (\pm 0.005)$    & $0.775 (\pm 0.007)$    & $0.77 (\pm 0.009)$    & ${\bf 0.799 (\pm 0.004)}$    & $0.794 (\pm 0.006)$ \\

 D $\rightarrow$ K    & $0.778 (\pm 0.018)$    & $0.797 (\pm 0.012)$    & $0.797 (\pm 0.012)$    & $0.797 (\pm 0.01)$    & ${\it 0.804 (\pm 0.015)}$    & $0.792 (\pm 0.02)$    & $0.793 (\pm 0.015)$    & ${\bf 0.801 (\pm 0.013)}$    & $0.801 (\pm 0.015)$ \\

 E $\rightarrow$ B    & $0.692 (\pm 0.014)$    & $0.707 (\pm 0.015)$    & $0.707 (\pm 0.015)$    & $0.707 (\pm 0.015)$    & ${\it 0.713 (\pm 0.024)}$    & $0.695 (\pm 0.012)$    & $0.707 (\pm 0.021)$    & ${\bf 0.71 (\pm 0.018)}$    & $0.711 (\pm 0.024)$ \\

 E $\rightarrow$ D    & $0.72 (\pm 0.018)$    & $0.741 (\pm 0.021)$    & $0.741 (\pm 0.021)$    & $0.738 (\pm 0.011)$    & ${\it 0.741 (\pm 0.005)}$    & $0.722 (\pm 0.017)$    & $0.723 (\pm 0.028)$    & ${\bf 0.741 (\pm 0.006)}$    & $0.735 (\pm 0.009)$ \\

 E $\rightarrow$ K    & $0.86 (\pm 0.006)$    & ${\it 0.879 (\pm 0.011)}$    & $0.879 (\pm 0.011)$    & $0.878 (\pm 0.01)$    & $0.874 (\pm 0.012)$    & $0.861 (\pm 0.018)$    & $0.861 (\pm 0.018)$    & ${\bf 0.879 (\pm 0.011)}$    & $0.865 (\pm 0.011)$ \\

 K $\rightarrow$ B    & $0.706 (\pm 0.004)$    & $0.727 (\pm 0.003)$    & $0.727 (\pm 0.003)$    & $0.728 (\pm 0.001)$    & ${\it 0.732 (\pm 0.005)}$    & $0.724 (\pm 0.011)$    & $0.722 (\pm 0.004)$    & ${\bf 0.733 (\pm 0.004)}$    & $0.724 (\pm 0.004)$ \\

 K $\rightarrow$ D    & $0.748 (\pm 0.013)$    & $0.765 (\pm 0.013)$    & $0.765 (\pm 0.013)$    & $0.764 (\pm 0.011)$    & ${\it 0.766 (\pm 0.021)}$    & $0.752 (\pm 0.021)$    & $0.755 (\pm 0.005)$    & ${\bf 0.762 (\pm 0.01)}$    & $0.752 (\pm 0.021)$ \\

 K $\rightarrow$ E    & $0.845 (\pm 0.007)$    & $0.86 (\pm 0.005)$    & $0.86 (\pm 0.005)$    & $0.861 (\pm 0.007)$    & ${\it 0.863 (\pm 0.003)}$    & $0.848 (\pm 0.005)$    & $0.849 (\pm 0.007)$    & ${\bf 0.861 (\pm 0.006)}$    & $0.85 (\pm 0.003)$ \\
 \midrule
 Avg.      & $0.767 (\pm 0.012)$    & ${\it 0.787 (\pm 0.01)}$    & $0.787 (\pm 0.01)$    & $0.787 (\pm 0.008)$    & $0.787 (\pm 0.011)$    & $0.775 (\pm 0.012)$    & $0.776 (\pm 0.012)$    & ${\bf 0.788 (\pm 0.009)}$    & $0.783 (\pm 0.01)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DANN}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 B $\rightarrow$ D    & $0.783 (\pm 0.004)$    & $0.794 (\pm 0.003)$    & $0.794 (\pm 0.003)$    & $0.794 (\pm 0.008)$    & ${\it 0.803 (\pm 0.007)}$    & $0.782 (\pm 0.005)$    & $0.782 (\pm 0.005)$    & ${\bf 0.804 (\pm 0.008)}$    & $0.813 (\pm 0.017)$ \\

 B $\rightarrow$ E    & $0.752 (\pm 0.011)$    & $0.787 (\pm 0.009)$    & $0.787 (\pm 0.009)$    & $0.787 (\pm 0.013)$    & ${\it 0.796 (\pm 0.006)}$    & $0.783 (\pm 0.013)$    & $0.782 (\pm 0.013)$    & ${\bf 0.789 (\pm 0.008)}$    & $0.8 (\pm 0.005)$ \\

 B $\rightarrow$ K    & $0.767 (\pm 0.022)$    & $0.804 (\pm 0.007)$    & $0.804 (\pm 0.007)$    & $0.804 (\pm 0.008)$    & ${\it 0.805 (\pm 0.004)}$    & $0.796 (\pm 0.003)$    & ${\bf 0.806 (\pm 0.015)}$    & $0.804 (\pm 0.008)$    & $0.82 (\pm 0.004)$ \\

 D $\rightarrow$ B    & $0.779 (\pm 0.002)$    & $0.8 (\pm 0.007)$    & $0.8 (\pm 0.007)$    & $0.799 (\pm 0.006)$    & ${\it 0.802 (\pm 0.003)}$    & $0.796 (\pm 0.004)$    & $0.778 (\pm 0.014)$    & ${\bf 0.804 (\pm 0.004)}$    & $0.799 (\pm 0.004)$ \\

 D $\rightarrow$ E    & $0.767 (\pm 0.016)$    & $0.805 (\pm 0.006)$    & $0.805 (\pm 0.006)$    & $0.807 (\pm 0.009)$    & ${\it 0.808 (\pm 0.012)}$    & $0.775 (\pm 0.023)$    & $0.78 (\pm 0.035)$    & ${\bf 0.81 (\pm 0.007)}$    & $0.815 (\pm 0.007)$ \\

 D $\rightarrow$ K    & $0.784 (\pm 0.013)$    & $0.815 (\pm 0.008)$    & $0.815 (\pm 0.008)$    & $0.817 (\pm 0.011)$    & ${\it 0.829 (\pm 0.014)}$    & $0.788 (\pm 0.007)$    & $0.779 (\pm 0.012)$    & ${\bf 0.816 (\pm 0.011)}$    & $0.827 (\pm 0.014)$ \\

 E $\rightarrow$ B    & $0.701 (\pm 0.019)$    & $0.712 (\pm 0.014)$    & $0.712 (\pm 0.014)$    & $0.712 (\pm 0.015)$    & ${\it 0.724 (\pm 0.014)}$    & $0.69 (\pm 0.03)$    & $0.702 (\pm 0.022)$    & ${\bf 0.712 (\pm 0.012)}$    & $0.721 (\pm 0.014)$ \\

 E $\rightarrow$ D    & $0.736 (\pm 0.005)$    & $0.743 (\pm 0.014)$    & $0.743 (\pm 0.014)$    & $0.747 (\pm 0.012)$    & ${\it 0.758 (\pm 0.012)}$    & $0.735 (\pm 0.053)$    & $0.738 (\pm 0.019)$    & ${\bf 0.751 (\pm 0.008)}$    & $0.757 (\pm 0.012)$ \\

 E $\rightarrow$ K    & $0.854 (\pm 0.016)$    & $0.877 (\pm 0.011)$    & $0.877 (\pm 0.011)$    & $0.878 (\pm 0.012)$    & ${\it 0.879 (\pm 0.014)}$    & $0.86 (\pm 0.009)$    & $0.858 (\pm 0.007)$    & ${\bf 0.88 (\pm 0.013)}$    & $0.875 (\pm 0.012)$ \\

 K $\rightarrow$ B    & $0.711 (\pm 0.014)$    & $0.741 (\pm 0.004)$    & $0.741 (\pm 0.004)$    & $0.74 (\pm 0.004)$    & ${\it 0.759 (\pm 0.007)}$    & $0.718 (\pm 0.012)$    & $0.729 (\pm 0.003)$    & ${\bf 0.75 (\pm 0.004)}$    & $0.747 (\pm 0.007)$ \\

 K $\rightarrow$ D    & $0.738 (\pm 0.006)$    & $0.768 (\pm 0.011)$    & $0.768 (\pm 0.011)$    & $0.765 (\pm 0.011)$    & ${\it 0.778 (\pm 0.013)}$    & $0.733 (\pm 0.013)$    & $0.758 (\pm 0.019)$    & ${\bf 0.778 (\pm 0.012)}$    & $0.762 (\pm 0.012)$ \\

 K $\rightarrow$ E    & $0.837 (\pm 0.013)$    & $0.864 (\pm 0.008)$    & $0.864 (\pm 0.008)$    & $0.864 (\pm 0.007)$    & ${\it 0.865 (\pm 0.009)}$    & $0.86 (\pm 0.013)$    & $0.851 (\pm 0.008)$    & ${\bf 0.866 (\pm 0.011)}$    & $0.859 (\pm 0.011)$ \\
 \midrule
 Avg.      & $0.767 (\pm 0.012)$    & $0.792 (\pm 0.009)$    & $0.792 (\pm 0.009)$    & $0.793 (\pm 0.01)$    & ${\it 0.8 (\pm 0.01)}$    & $0.776 (\pm 0.015)$    & $0.778 (\pm 0.015)$    & ${\bf 0.797 (\pm 0.009)}$    & $0.8 (\pm 0.01)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DSAN}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 B $\rightarrow$ D    & $0.779 (\pm 0.013)$    & $0.801 (\pm 0.014)$    & $0.801 (\pm 0.014)$    & $0.803 (\pm 0.015)$    & ${\it 0.807 (\pm 0.01)}$    & $0.79 (\pm 0.02)$    & $0.689 (\pm 0.108)$    & ${\bf 0.805 (\pm 0.014)}$    & $0.805 (\pm 0.01)$ \\

 B $\rightarrow$ E    & $0.752 (\pm 0.005)$    & $0.788 (\pm 0.005)$    & $0.788 (\pm 0.005)$    & $0.783 (\pm 0.005)$    & ${\it 0.798 (\pm 0.002)}$    & $0.775 (\pm 0.022)$    & $0.764 (\pm 0.02)$    & ${\bf 0.787 (\pm 0.006)}$    & $0.796 (\pm 0.002)$ \\

 B $\rightarrow$ K    & $0.768 (\pm 0.012)$    & $0.799 (\pm 0.008)$    & $0.799 (\pm 0.008)$    & $0.799 (\pm 0.01)$    & ${\it 0.815 (\pm 0.007)}$    & $0.786 (\pm 0.036)$    & $0.798 (\pm 0.031)$    & ${\bf 0.801 (\pm 0.011)}$    & $0.816 (\pm 0.005)$ \\

 D $\rightarrow$ B    & $0.782 (\pm 0.008)$    & $0.795 (\pm 0.004)$    & $0.795 (\pm 0.004)$    & $0.795 (\pm 0.002)$    & ${\it 0.799 (\pm 0.007)}$    & $0.797 (\pm 0.01)$    & $0.729 (\pm 0.111)$    & ${\bf 0.801 (\pm 0.005)}$    & $0.802 (\pm 0.007)$ \\

 D $\rightarrow$ E    & $0.771 (\pm 0.002)$    & $0.804 (\pm 0.008)$    & $0.804 (\pm 0.008)$    & $0.804 (\pm 0.008)$    & ${\it 0.816 (\pm 0.012)}$    & $0.79 (\pm 0.02)$    & $0.792 (\pm 0.02)$    & ${\bf 0.808 (\pm 0.003)}$    & $0.813 (\pm 0.012)$ \\

 D $\rightarrow$ K    & $0.786 (\pm 0.013)$    & $0.804 (\pm 0.01)$    & $0.804 (\pm 0.01)$    & $0.802 (\pm 0.012)$    & ${\it 0.821 (\pm 0.014)}$    & $0.789 (\pm 0.013)$    & $0.801 (\pm 0.025)$    & ${\bf 0.807 (\pm 0.012)}$    & $0.83 (\pm 0.016)$ \\

 E $\rightarrow$ B    & $0.702 (\pm 0.021)$    & $0.716 (\pm 0.017)$    & $0.716 (\pm 0.017)$    & $0.718 (\pm 0.021)$    & ${\it 0.718 (\pm 0.018)}$    & $0.71 (\pm 0.021)$    & $0.707 (\pm 0.018)$    & ${\bf 0.721 (\pm 0.02)}$    & $0.711 (\pm 0.02)$ \\

 E $\rightarrow$ D    & $0.725 (\pm 0.007)$    & $0.743 (\pm 0.008)$    & $0.743 (\pm 0.008)$    & $0.741 (\pm 0.005)$    & ${\it 0.744 (\pm 0.008)}$    & $0.723 (\pm 0.021)$    & $0.735 (\pm 0.012)$    & ${\bf 0.749 (\pm 0.005)}$    & $0.732 (\pm 0.005)$ \\

 E $\rightarrow$ K    & $0.865 (\pm 0.013)$    & $0.883 (\pm 0.009)$    & $0.883 (\pm 0.009)$    & $0.882 (\pm 0.008)$    & ${\it 0.886 (\pm 0.009)}$    & $0.874 (\pm 0.003)$    & $0.876 (\pm 0.006)$    & ${\bf 0.883 (\pm 0.01)}$    & $0.876 (\pm 0.009)$ \\

 K $\rightarrow$ B    & $0.716 (\pm 0.016)$    & $0.741 (\pm 0.01)$    & $0.741 (\pm 0.01)$    & $0.736 (\pm 0.007)$    & ${\it 0.746 (\pm 0.011)}$    & $0.712 (\pm 0.014)$    & $0.707 (\pm 0.016)$    & ${\bf 0.742 (\pm 0.008)}$    & $0.739 (\pm 0.011)$ \\

 K $\rightarrow$ D    & $0.739 (\pm 0.023)$    & $0.773 (\pm 0.006)$    & $0.773 (\pm 0.006)$    & $0.768 (\pm 0.003)$    & ${\it 0.777 (\pm 0.01)}$    & $0.746 (\pm 0.016)$    & $0.726 (\pm 0.035)$    & ${\bf 0.776 (\pm 0.005)}$    & $0.763 (\pm 0.012)$ \\

 K $\rightarrow$ E    & $0.84 (\pm 0.01)$    & $0.86 (\pm 0.005)$    & $0.86 (\pm 0.005)$    & $0.858 (\pm 0.007)$    & ${\it 0.868 (\pm 0.005)}$    & $0.854 (\pm 0.001)$    & $0.835 (\pm 0.04)$    & ${\bf 0.865 (\pm 0.008)}$    & $0.857 (\pm 0.005)$ \\
 \midrule
 Avg.      & $0.769 (\pm 0.012)$    & $0.792 (\pm 0.009)$    & $0.792 (\pm 0.009)$    & $0.791 (\pm 0.009)$    & ${\it 0.8 (\pm 0.009)}$    & $0.779 (\pm 0.016)$    & $0.763 (\pm 0.037)$    & ${\bf 0.795 (\pm 0.009)}$    & $0.795 (\pm 0.009)$ \\

 \bottomrule
\end{tabular}
}

\end{table}

==> tables/adatime_eeg_part1.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% TABLE ADATIME EEG (PART 1)  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{table}[ht!]
\caption{Mean and standard deviation (after $\pm$) of target classification accuracy on Sleep-EDF (Part 1) over $3$ repetitions with different random initialization of model weights.}
\label{tab:egg_details_part1}
\centering

\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{HoMM}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 0 $\rightarrow$ 11    & $0.565 (\pm 0.033)$    & $0.557 (\pm 0.066)$    & $0.557 (\pm 0.066)$    & $0.553 (\pm 0.068)$    & ${\it 0.72 (\pm 0.052)}$    & $0.694 (\pm 0.075)$    & $0.488 (\pm 0.09)$    & ${\bf 0.719 (\pm 0.04)}$    & $0.654 (\pm 0.052)$ \\

 12 $\rightarrow$ 5    & $0.698 (\pm 0.081)$    & $0.771 (\pm 0.014)$    & $0.771 (\pm 0.014)$    & $0.768 (\pm 0.008)$    & ${\it 0.788 (\pm 0.022)}$    & $0.776 (\pm 0.026)$    & ${\bf 0.776 (\pm 0.026)}$    & $0.762 (\pm 0.022)$    & $0.811 (\pm 0.013)$ \\

 16 $\rightarrow$ 1    & $0.664 (\pm 0.068)$    & ${\it 0.702 (\pm 0.02)}$    & $0.702 (\pm 0.02)$    & $0.698 (\pm 0.025)$    & $0.616 (\pm 0.017)$    & $0.628 (\pm 0.017)$    & $0.628 (\pm 0.017)$    & ${\bf 0.682 (\pm 0.008)}$    & $0.729 (\pm 0.025)$ \\

 7 $\rightarrow$ 18    & $0.712 (\pm 0.024)$    & $0.734 (\pm 0.021)$    & $0.734 (\pm 0.021)$    & ${\it 0.736 (\pm 0.012)}$    & $0.678 (\pm 0.006)$    & $0.729 (\pm 0.025)$    & $0.734 (\pm 0.028)$    & ${\bf 0.74 (\pm 0.008)}$    & $0.755 (\pm 0.02)$ \\

 9 $\rightarrow$ 14    & $0.741 (\pm 0.031)$    & $0.832 (\pm 0.008)$    & $0.832 (\pm 0.008)$    & ${\it 0.833 (\pm 0.01)}$    & $0.82 (\pm 0.024)$    & $0.802 (\pm 0.025)$    & $0.764 (\pm 0.07)$    & ${\bf 0.832 (\pm 0.01)}$    & $0.814 (\pm 0.01)$ \\
 \midrule
 Avg.      & $0.676 (\pm 0.047)$    & $0.719 (\pm 0.026)$    & $0.719 (\pm 0.026)$    & $0.718 (\pm 0.025)$    & ${\it 0.724 (\pm 0.024)}$    & $0.726 (\pm 0.034)$    & $0.678 (\pm 0.046)$    & ${\bf 0.747 (\pm 0.018)}$    & $0.753 (\pm 0.024)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{AdvSKM}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 0 $\rightarrow$ 11    & $0.611 (\pm 0.005)$    & $0.59 (\pm 0.02)$    & $0.59 (\pm 0.02)$    & $0.589 (\pm 0.025)$    & ${\it 0.706 (\pm 0.043)}$    & $0.645 (\pm 0.038)$    & $0.595 (\pm 0.035)$    & ${\bf 0.664 (\pm 0.05)}$    & $0.611 (\pm 0.043)$ \\

 12 $\rightarrow$ 5    & $0.723 (\pm 0.061)$    & $0.75 (\pm 0.02)$    & $0.75 (\pm 0.02)$    & $0.747 (\pm 0.011)$    & ${\it 0.777 (\pm 0.024)}$    & $0.753 (\pm 0.015)$    & $0.753 (\pm 0.015)$    & ${\bf 0.754 (\pm 0.027)}$    & $0.777 (\pm 0.051)$ \\

 16 $\rightarrow$ 1    & $0.558 (\pm 0.035)$    & $0.667 (\pm 0.037)$    & $0.667 (\pm 0.037)$    & ${\it 0.671 (\pm 0.035)}$    & $0.619 (\pm 0.043)$    & $0.65 (\pm 0.076)$    & $0.65 (\pm 0.076)$    & ${\bf 0.658 (\pm 0.03)}$    & $0.73 (\pm 0.033)$ \\

 7 $\rightarrow$ 18    & $0.651 (\pm 0.053)$    & ${\it 0.72 (\pm 0.022)}$    & $0.72 (\pm 0.022)$    & $0.72 (\pm 0.018)$    & $0.669 (\pm 0.018)$    & $0.706 (\pm 0.041)$    & $0.681 (\pm 0.023)$    & ${\bf 0.707 (\pm 0.004)}$    & $0.723 (\pm 0.033)$ \\

 9 $\rightarrow$ 14    & $0.78 (\pm 0.027)$    & ${\it 0.835 (\pm 0.016)}$    & $0.835 (\pm 0.016)$    & $0.835 (\pm 0.016)$    & $0.819 (\pm 0.032)$    & $0.76 (\pm 0.059)$    & $0.78 (\pm 0.027)$    & ${\bf 0.824 (\pm 0.014)}$    & $0.789 (\pm 0.016)$ \\
 \midrule
 Avg.      & $0.665 (\pm 0.036)$    & $0.712 (\pm 0.023)$    & $0.712 (\pm 0.023)$    & $0.712 (\pm 0.021)$    & ${\it 0.718 (\pm 0.032)}$    & $0.703 (\pm 0.046)$    & $0.692 (\pm 0.035)$    & ${\bf 0.722 (\pm 0.025)}$    & $0.726 (\pm 0.035)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DIRT}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 0 $\rightarrow$ 11    & $0.582 (\pm 0.041)$    & $0.493 (\pm 0.106)$    & $0.493 (\pm 0.106)$    & $0.509 (\pm 0.094)$    & ${\it 0.625 (\pm 0.031)}$    & $0.447 (\pm 0.123)$    & $0.487 (\pm 0.188)$    & ${\bf 0.54 (\pm 0.043)}$    & $0.582 (\pm 0.031)$ \\

 12 $\rightarrow$ 5    & $0.712 (\pm 0.08)$    & $0.835 (\pm 0.015)$    & $0.835 (\pm 0.015)$    & $0.832 (\pm 0.017)$    & ${\it 0.87 (\pm 0.019)}$    & $0.805 (\pm 0.061)$    & $0.789 (\pm 0.105)$    & ${\bf 0.829 (\pm 0.02)}$    & $0.857 (\pm 0.019)$ \\

 16 $\rightarrow$ 1    & $0.526 (\pm 0.162)$    & ${\it 0.757 (\pm 0.025)}$    & $0.757 (\pm 0.025)$    & $0.755 (\pm 0.021)$    & $0.671 (\pm 0.071)$    & $0.618 (\pm 0.124)$    & $0.618 (\pm 0.124)$    & ${\bf 0.746 (\pm 0.03)}$    & $0.797 (\pm 0.02)$ \\

 7 $\rightarrow$ 18    & $0.749 (\pm 0.041)$    & ${\it 0.777 (\pm 0.018)}$    & $0.777 (\pm 0.018)$    & $0.775 (\pm 0.005)$    & $0.717 (\pm 0.044)$    & $0.74 (\pm 0.069)$    & $0.719 (\pm 0.072)$    & ${\bf 0.762 (\pm 0.0)}$    & $0.789 (\pm 0.02)$ \\

 9 $\rightarrow$ 14    & $0.711 (\pm 0.098)$    & $0.862 (\pm 0.016)$    & $0.862 (\pm 0.016)$    & ${\it 0.871 (\pm 0.014)}$    & $0.826 (\pm 0.027)$    & $0.786 (\pm 0.071)$    & $0.818 (\pm 0.045)$    & ${\bf 0.868 (\pm 0.012)}$    & $0.874 (\pm 0.022)$ \\
 \midrule
 Avg.      & $0.656 (\pm 0.084)$    & $0.745 (\pm 0.036)$    & $0.745 (\pm 0.036)$    & ${\it 0.748 (\pm 0.03)}$    & $0.742 (\pm 0.039)$    & $0.679 (\pm 0.09)$    & $0.686 (\pm 0.107)$    & ${\bf 0.749 (\pm 0.021)}$    & $0.78 (\pm 0.023)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DDC}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 0 $\rightarrow$ 11    & $0.546 (\pm 0.033)$    & $0.603 (\pm 0.029)$    & $0.603 (\pm 0.029)$    & $0.598 (\pm 0.027)$    & ${\it 0.658 (\pm 0.06)}$    & $0.629 (\pm 0.059)$    & $0.492 (\pm 0.032)$    & ${\bf 0.645 (\pm 0.095)}$    & $0.641 (\pm 0.06)$ \\

 12 $\rightarrow$ 5    & $0.695 (\pm 0.075)$    & $0.751 (\pm 0.01)$    & $0.751 (\pm 0.01)$    & $0.749 (\pm 0.012)$    & ${\it 0.779 (\pm 0.029)}$    & $0.716 (\pm 0.046)$    & $0.716 (\pm 0.046)$    & ${\bf 0.755 (\pm 0.015)}$    & $0.783 (\pm 0.013)$ \\

 16 $\rightarrow$ 1    & $0.551 (\pm 0.091)$    & ${\it 0.683 (\pm 0.013)}$    & $0.683 (\pm 0.013)$    & $0.672 (\pm 0.005)$    & $0.56 (\pm 0.028)$    & $0.618 (\pm 0.021)$    & $0.623 (\pm 0.012)$    & ${\bf 0.666 (\pm 0.017)}$    & $0.728 (\pm 0.051)$ \\

 7 $\rightarrow$ 18    & $0.699 (\pm 0.022)$    & ${\it 0.729 (\pm 0.038)}$    & $0.729 (\pm 0.038)$    & $0.717 (\pm 0.018)$    & $0.674 (\pm 0.009)$    & $0.724 (\pm 0.029)$    & $0.712 (\pm 0.036)$    & ${\bf 0.733 (\pm 0.013)}$    & $0.743 (\pm 0.033)$ \\

 9 $\rightarrow$ 14    & $0.737 (\pm 0.035)$    & ${\it 0.84 (\pm 0.014)}$    & $0.84 (\pm 0.014)$    & $0.827 (\pm 0.025)$    & $0.802 (\pm 0.014)$    & $0.784 (\pm 0.01)$    & $0.788 (\pm 0.042)$    & ${\bf 0.823 (\pm 0.016)}$    & $0.792 (\pm 0.014)$ \\
 \midrule
 Avg.      & $0.646 (\pm 0.051)$    & ${\it 0.721 (\pm 0.021)}$    & $0.721 (\pm 0.021)$    & $0.712 (\pm 0.018)$    & $0.695 (\pm 0.028)$    & $0.694 (\pm 0.033)$    & $0.666 (\pm 0.034)$    & ${\bf 0.724 (\pm 0.031)}$    & $0.737 (\pm 0.034)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{CMD}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 0 $\rightarrow$ 11    & $0.536 (\pm 0.041)$    & $0.564 (\pm 0.01)$    & $0.564 (\pm 0.01)$    & $0.551 (\pm 0.027)$    & ${\it 0.655 (\pm 0.079)}$    & ${\bf 0.607 (\pm 0.087)}$    & $0.505 (\pm 0.016)$    & $0.581 (\pm 0.009)$    & $0.611 (\pm 0.079)$ \\

 12 $\rightarrow$ 5    & $0.751 (\pm 0.032)$    & ${\it 0.805 (\pm 0.012)}$    & $0.805 (\pm 0.012)$    & $0.79 (\pm 0.016)$    & $0.798 (\pm 0.016)$    & $0.784 (\pm 0.03)$    & $0.629 (\pm 0.044)$    & ${\bf 0.793 (\pm 0.014)}$    & $0.835 (\pm 0.02)$ \\

 16 $\rightarrow$ 1    & $0.557 (\pm 0.099)$    & ${\it 0.747 (\pm 0.011)}$    & $0.747 (\pm 0.011)$    & $0.701 (\pm 0.034)$    & $0.624 (\pm 0.018)$    & $0.678 (\pm 0.005)$    & $0.665 (\pm 0.018)$    & ${\bf 0.69 (\pm 0.015)}$    & $0.749 (\pm 0.019)$ \\

 7 $\rightarrow$ 18    & $0.681 (\pm 0.047)$    & $0.715 (\pm 0.017)$    & $0.715 (\pm 0.017)$    & ${\it 0.727 (\pm 0.004)}$    & $0.669 (\pm 0.019)$    & ${\bf 0.741 (\pm 0.005)}$    & $0.728 (\pm 0.025)$    & $0.738 (\pm 0.004)$    & $0.75 (\pm 0.026)$ \\

 9 $\rightarrow$ 14    & $0.74 (\pm 0.07)$    & ${\it 0.85 (\pm 0.008)}$    & $0.85 (\pm 0.008)$    & $0.848 (\pm 0.014)$    & $0.797 (\pm 0.021)$    & $0.772 (\pm 0.064)$    & $0.672 (\pm 0.229)$    & ${\bf 0.841 (\pm 0.006)}$    & $0.841 (\pm 0.008)$ \\
 \midrule
 Avg.      & $0.653 (\pm 0.058)$    & ${\it 0.736 (\pm 0.012)}$    & $0.736 (\pm 0.012)$    & $0.723 (\pm 0.019)$    & $0.709 (\pm 0.031)$    & $0.716 (\pm 0.038)$    & $0.64 (\pm 0.066)$    & ${\bf 0.729 (\pm 0.01)}$    & $0.757 (\pm 0.03)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{MMDA}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 0 $\rightarrow$ 11    & $0.538 (\pm 0.032)$    & $0.52 (\pm 0.01)$    & $0.52 (\pm 0.01)$    & $0.523 (\pm 0.007)$    & ${\it 0.654 (\pm 0.025)}$    & $0.596 (\pm 0.086)$    & $0.405 (\pm 0.099)$    & ${\bf 0.612 (\pm 0.037)}$    & $0.615 (\pm 0.025)$ \\

 12 $\rightarrow$ 5    & $0.749 (\pm 0.034)$    & $0.797 (\pm 0.016)$    & $0.797 (\pm 0.016)$    & $0.79 (\pm 0.025)$    & ${\it 0.798 (\pm 0.006)}$    & $0.698 (\pm 0.079)$    & $0.747 (\pm 0.076)$    & ${\bf 0.793 (\pm 0.01)}$    & $0.823 (\pm 0.025)$ \\

 16 $\rightarrow$ 1    & $0.544 (\pm 0.116)$    & ${\it 0.705 (\pm 0.015)}$    & $0.705 (\pm 0.015)$    & $0.7 (\pm 0.022)$    & $0.645 (\pm 0.032)$    & ${\bf 0.703 (\pm 0.02)}$    & $0.692 (\pm 0.008)$    & $0.7 (\pm 0.014)$    & $0.739 (\pm 0.061)$ \\

 7 $\rightarrow$ 18    & $0.678 (\pm 0.046)$    & ${\it 0.773 (\pm 0.01)}$    & $0.773 (\pm 0.01)$    & $0.762 (\pm 0.0)$    & $0.68 (\pm 0.051)$    & $0.729 (\pm 0.094)$    & $0.702 (\pm 0.082)$    & ${\bf 0.772 (\pm 0.005)}$    & $0.797 (\pm 0.004)$ \\

 9 $\rightarrow$ 14    & $0.742 (\pm 0.071)$    & ${\it 0.84 (\pm 0.029)}$    & $0.84 (\pm 0.029)$    & $0.839 (\pm 0.027)$    & $0.793 (\pm 0.014)$    & $0.792 (\pm 0.073)$    & $0.755 (\pm 0.051)$    & ${\bf 0.85 (\pm 0.012)}$    & $0.835 (\pm 0.012)$ \\
 \midrule
 Avg.      & $0.65 (\pm 0.06)$    & ${\it 0.727 (\pm 0.016)}$    & $0.727 (\pm 0.016)$    & $0.723 (\pm 0.016)$    & $0.714 (\pm 0.026)$    & $0.704 (\pm 0.07)$    & $0.66 (\pm 0.063)$    & ${\bf 0.745 (\pm 0.016)}$    & $0.762 (\pm 0.025)$ \\

 \bottomrule
\end{tabular}
}

\end{table}

==> tables/adatime_eeg_part2.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% TABLE ADATIME EEG (PART 2)  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table}[ht!]
\caption{Mean and standard deviation (after $\pm$) of target classification accuracy on Sleep-EDF (Part 2) over $3$ repetitions with different random initialization of model weights.}
\label{tab:egg_details_part2}
\centering


\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{CoDATS}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 0 $\rightarrow$ 11    & $0.568 (\pm 0.027)$    & $0.565 (\pm 0.118)$    & $0.565 (\pm 0.118)$    & $0.556 (\pm 0.107)$    & ${\it 0.625 (\pm 0.023)}$    & $0.539 (\pm 0.155)$    & $0.564 (\pm 0.008)$    & ${\bf 0.602 (\pm 0.027)}$    & $0.6 (\pm 0.023)$ \\

 12 $\rightarrow$ 5    & $0.682 (\pm 0.043)$    & $0.812 (\pm 0.014)$    & $0.812 (\pm 0.014)$    & $0.805 (\pm 0.014)$    & ${\it 0.827 (\pm 0.012)}$    & $0.75 (\pm 0.024)$    & $0.728 (\pm 0.018)$    & ${\bf 0.809 (\pm 0.007)}$    & $0.798 (\pm 0.012)$ \\

 16 $\rightarrow$ 1    & $0.574 (\pm 0.026)$    & ${\it 0.732 (\pm 0.016)}$    & $0.732 (\pm 0.016)$    & $0.729 (\pm 0.007)$    & $0.642 (\pm 0.042)$    & $0.633 (\pm 0.066)$    & $0.676 (\pm 0.031)$    & ${\bf 0.729 (\pm 0.004)}$    & $0.735 (\pm 0.082)$ \\

 7 $\rightarrow$ 18    & $0.759 (\pm 0.039)$    & $0.749 (\pm 0.023)$    & $0.749 (\pm 0.023)$    & ${\it 0.75 (\pm 0.02)}$    & $0.715 (\pm 0.014)$    & $0.724 (\pm 0.008)$    & $0.717 (\pm 0.092)$    & ${\bf 0.742 (\pm 0.01)}$    & $0.771 (\pm 0.02)$ \\

 9 $\rightarrow$ 14    & $0.779 (\pm 0.038)$    & $0.837 (\pm 0.013)$    & $0.837 (\pm 0.013)$    & ${\it 0.839 (\pm 0.008)}$    & $0.805 (\pm 0.01)$    & $0.771 (\pm 0.026)$    & $0.763 (\pm 0.006)$    & ${\bf 0.84 (\pm 0.014)}$    & $0.811 (\pm 0.014)$ \\
 \midrule
 Avg.      & $0.672 (\pm 0.035)$    & ${\it 0.739 (\pm 0.037)}$    & $0.739 (\pm 0.037)$    & $0.736 (\pm 0.031)$    & $0.723 (\pm 0.02)$    & $0.683 (\pm 0.056)$    & $0.69 (\pm 0.031)$    & ${\bf 0.744 (\pm 0.012)}$    & $0.743 (\pm 0.03)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{Deep-Coral}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 0 $\rightarrow$ 11    & $0.547 (\pm 0.032)$    & $0.586 (\pm 0.028)$    & $0.586 (\pm 0.028)$    & $0.6 (\pm 0.029)$    & ${\it 0.652 (\pm 0.058)}$    & ${\bf 0.629 (\pm 0.063)}$    & $0.569 (\pm 0.11)$    & $0.592 (\pm 0.028)$    & $0.637 (\pm 0.058)$ \\

 12 $\rightarrow$ 5    & $0.694 (\pm 0.084)$    & $0.75 (\pm 0.02)$    & $0.75 (\pm 0.02)$    & $0.745 (\pm 0.016)$    & ${\it 0.781 (\pm 0.028)}$    & $0.758 (\pm 0.036)$    & ${\bf 0.758 (\pm 0.036)}$    & $0.755 (\pm 0.018)$    & $0.776 (\pm 0.028)$ \\

 16 $\rightarrow$ 1    & $0.545 (\pm 0.097)$    & ${\it 0.68 (\pm 0.015)}$    & $0.68 (\pm 0.015)$    & $0.671 (\pm 0.007)$    & $0.564 (\pm 0.034)$    & $0.605 (\pm 0.018)$    & $0.553 (\pm 0.104)$    & ${\bf 0.662 (\pm 0.017)}$    & $0.728 (\pm 0.036)$ \\

 7 $\rightarrow$ 18    & $0.698 (\pm 0.022)$    & ${\it 0.73 (\pm 0.042)}$    & $0.73 (\pm 0.042)$    & $0.716 (\pm 0.02)$    & $0.673 (\pm 0.006)$    & $0.723 (\pm 0.027)$    & $0.711 (\pm 0.034)$    & ${\bf 0.733 (\pm 0.013)}$    & $0.741 (\pm 0.016)$ \\

 9 $\rightarrow$ 14    & $0.733 (\pm 0.047)$    & ${\it 0.836 (\pm 0.016)}$    & $0.836 (\pm 0.016)$    & $0.826 (\pm 0.02)$    & $0.802 (\pm 0.018)$    & $0.786 (\pm 0.014)$    & $0.784 (\pm 0.043)$    & ${\bf 0.82 (\pm 0.02)}$    & $0.792 (\pm 0.016)$ \\
 \midrule
 Avg.      & $0.643 (\pm 0.056)$    & ${\it 0.717 (\pm 0.024)}$    & $0.717 (\pm 0.024)$    & $0.712 (\pm 0.018)$    & $0.694 (\pm 0.029)$    & $0.7 (\pm 0.031)$    & $0.675 (\pm 0.065)$    & ${\bf 0.713 (\pm 0.019)}$    & $0.735 (\pm 0.031)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{CDAN}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 0 $\rightarrow$ 11    & $0.553 (\pm 0.024)$    & $0.499 (\pm 0.065)$    & $0.499 (\pm 0.065)$    & $0.507 (\pm 0.079)$    & ${\it 0.643 (\pm 0.053)}$    & $0.529 (\pm 0.111)$    & $0.342 (\pm 0.024)$    & ${\bf 0.565 (\pm 0.078)}$    & $0.553 (\pm 0.053)$ \\

 12 $\rightarrow$ 5    & $0.658 (\pm 0.101)$    & ${\it 0.844 (\pm 0.01)}$    & $0.844 (\pm 0.01)$    & $0.84 (\pm 0.007)$    & $0.829 (\pm 0.01)$    & $0.792 (\pm 0.06)$    & $0.671 (\pm 0.055)$    & ${\bf 0.835 (\pm 0.002)}$    & $0.85 (\pm 0.016)$ \\

 16 $\rightarrow$ 1    & $0.699 (\pm 0.077)$    & ${\it 0.729 (\pm 0.023)}$    & $0.729 (\pm 0.023)$    & $0.726 (\pm 0.028)$    & $0.659 (\pm 0.05)$    & $0.626 (\pm 0.117)$    & $0.682 (\pm 0.029)$    & ${\bf 0.706 (\pm 0.017)}$    & $0.764 (\pm 0.084)$ \\

 7 $\rightarrow$ 18    & $0.647 (\pm 0.045)$    & $0.758 (\pm 0.017)$    & $0.758 (\pm 0.017)$    & ${\it 0.76 (\pm 0.016)}$    & $0.704 (\pm 0.005)$    & $0.73 (\pm 0.004)$    & $0.754 (\pm 0.041)$    & ${\bf 0.773 (\pm 0.012)}$    & $0.794 (\pm 0.035)$ \\

 9 $\rightarrow$ 14    & $0.703 (\pm 0.041)$    & ${\it 0.865 (\pm 0.018)}$    & $0.865 (\pm 0.018)$    & $0.862 (\pm 0.028)$    & $0.806 (\pm 0.032)$    & $0.81 (\pm 0.053)$    & $0.759 (\pm 0.041)$    & ${\bf 0.862 (\pm 0.018)}$    & $0.832 (\pm 0.018)$ \\
 \midrule
 Avg.      & $0.652 (\pm 0.058)$    & $0.739 (\pm 0.027)$    & $0.739 (\pm 0.027)$    & ${\it 0.739 (\pm 0.032)}$    & $0.728 (\pm 0.03)$    & $0.697 (\pm 0.069)$    & $0.642 (\pm 0.038)$    & ${\bf 0.748 (\pm 0.025)}$    & $0.759 (\pm 0.041)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DANN}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 0 $\rightarrow$ 11    & $0.551 (\pm 0.018)$    & $0.602 (\pm 0.058)$    & $0.602 (\pm 0.058)$    & $0.602 (\pm 0.052)$    & ${\it 0.672 (\pm 0.008)}$    & $0.594 (\pm 0.081)$    & $0.495 (\pm 0.114)$    & ${\bf 0.622 (\pm 0.04)}$    & $0.574 (\pm 0.008)$ \\

 12 $\rightarrow$ 5    & $0.645 (\pm 0.075)$    & ${\it 0.801 (\pm 0.014)}$    & $0.801 (\pm 0.014)$    & $0.792 (\pm 0.014)$    & $0.798 (\pm 0.018)$    & $0.686 (\pm 0.051)$    & $0.686 (\pm 0.051)$    & ${\bf 0.784 (\pm 0.02)}$    & $0.819 (\pm 0.054)$ \\

 16 $\rightarrow$ 1    & $0.57 (\pm 0.136)$    & ${\it 0.676 (\pm 0.002)}$    & $0.676 (\pm 0.002)$    & $0.67 (\pm 0.008)$    & $0.593 (\pm 0.025)$    & $0.651 (\pm 0.055)$    & $0.651 (\pm 0.055)$    & ${\bf 0.661 (\pm 0.008)}$    & $0.747 (\pm 0.049)$ \\

 7 $\rightarrow$ 18    & $0.695 (\pm 0.037)$    & ${\it 0.725 (\pm 0.006)}$    & $0.725 (\pm 0.006)$    & $0.725 (\pm 0.014)$    & $0.686 (\pm 0.013)$    & $0.703 (\pm 0.034)$    & $0.703 (\pm 0.034)$    & ${\bf 0.732 (\pm 0.011)}$    & $0.738 (\pm 0.018)$ \\

 9 $\rightarrow$ 14    & $0.746 (\pm 0.021)$    & $0.814 (\pm 0.002)$    & $0.814 (\pm 0.002)$    & $0.815 (\pm 0.015)$    & ${\it 0.822 (\pm 0.012)}$    & $0.799 (\pm 0.039)$    & $0.686 (\pm 0.085)$    & ${\bf 0.822 (\pm 0.01)}$    & $0.81 (\pm 0.01)$ \\
 \midrule
 Avg.      & $0.641 (\pm 0.057)$    & ${\it 0.723 (\pm 0.016)}$    & $0.723 (\pm 0.016)$    & $0.721 (\pm 0.02)$    & $0.714 (\pm 0.015)$    & $0.687 (\pm 0.052)$    & $0.644 (\pm 0.068)$    & ${\bf 0.724 (\pm 0.018)}$    & $0.738 (\pm 0.028)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DSAN}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 0 $\rightarrow$ 11    & $0.547 (\pm 0.012)$    & $0.539 (\pm 0.035)$    & $0.539 (\pm 0.035)$    & $0.527 (\pm 0.063)$    & ${\it 0.668 (\pm 0.024)}$    & $0.59 (\pm 0.055)$    & $0.311 (\pm 0.026)$    & ${\bf 0.629 (\pm 0.051)}$    & $0.603 (\pm 0.024)$ \\

 12 $\rightarrow$ 5    & $0.717 (\pm 0.086)$    & $0.84 (\pm 0.02)$    & $0.84 (\pm 0.02)$    & ${\it 0.841 (\pm 0.022)}$    & $0.837 (\pm 0.026)$    & $0.822 (\pm 0.028)$    & $0.699 (\pm 0.061)$    & ${\bf 0.842 (\pm 0.018)}$    & $0.855 (\pm 0.007)$ \\

 16 $\rightarrow$ 1    & $0.697 (\pm 0.06)$    & ${\it 0.755 (\pm 0.031)}$    & $0.755 (\pm 0.031)$    & $0.722 (\pm 0.02)$    & $0.612 (\pm 0.026)$    & $0.617 (\pm 0.118)$    & $0.617 (\pm 0.118)$    & ${\bf 0.721 (\pm 0.014)}$    & $0.742 (\pm 0.031)$ \\

 7 $\rightarrow$ 18    & $0.684 (\pm 0.048)$    & $0.734 (\pm 0.029)$    & $0.734 (\pm 0.029)$    & ${\it 0.741 (\pm 0.011)}$    & $0.71 (\pm 0.067)$    & $0.749 (\pm 0.02)$    & $0.745 (\pm 0.025)$    & ${\bf 0.764 (\pm 0.002)}$    & $0.768 (\pm 0.059)$ \\

 9 $\rightarrow$ 14    & $0.62 (\pm 0.04)$    & ${\it 0.832 (\pm 0.024)}$    & $0.832 (\pm 0.024)$    & $0.827 (\pm 0.018)$    & $0.815 (\pm 0.018)$    & $0.784 (\pm 0.046)$    & $0.576 (\pm 0.154)$    & ${\bf 0.828 (\pm 0.021)}$    & $0.823 (\pm 0.024)$ \\
 \midrule
 Avg.      & $0.653 (\pm 0.049)$    & ${\it 0.74 (\pm 0.028)}$    & $0.74 (\pm 0.028)$    & $0.732 (\pm 0.027)$    & $0.728 (\pm 0.032)$    & $0.712 (\pm 0.053)$    & $0.589 (\pm 0.077)$    & ${\bf 0.757 (\pm 0.021)}$    & $0.758 (\pm 0.029)$ \\

 \bottomrule
\end{tabular}
}

\end{table}



==> tables/adatime_har_part1.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table}[!ht]
\caption{Mean and standard deviation (after $\pm$) of target classification accuracy on UCI-HAR (Part 1) over $3$ repetitions with different random initialization of model weights.}
\label{tab:har_details_part1}
\centering

\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{HoMM}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 12 $\rightarrow$ 16    & $0.674 (\pm 0.012)$    & $0.667 (\pm 0.036)$    & $0.667 (\pm 0.036)$    & $0.667 (\pm 0.036)$    & ${\it 0.688 (\pm 0.0)}$    & $0.674 (\pm 0.012)$    & $0.674 (\pm 0.012)$    & ${\bf 0.688 (\pm 0.0)}$    & $0.715 (\pm 0.012)$ \\

 2 $\rightarrow$ 11    & $1.0 (\pm 0.0)$    & ${\it 1.0 (\pm 0.0)}$    & $1.0 (\pm 0.0)$    & $1.0 (\pm 0.0)$    & $0.938 (\pm 0.031)$    & $0.99 (\pm 0.018)$    & $1.0 (\pm 0.0)$    & ${\bf 1.0 (\pm 0.0)}$    & $1.0 (\pm 0.0)$ \\

 6 $\rightarrow$ 23    & $0.854 (\pm 0.036)$    & ${\it 0.896 (\pm 0.0)}$    & $0.896 (\pm 0.0)$    & $0.896 (\pm 0.0)$    & $0.889 (\pm 0.012)$    & $0.854 (\pm 0.036)$    & $0.854 (\pm 0.036)$    & ${\bf 0.903 (\pm 0.012)}$    & $0.938 (\pm 0.0)$ \\

 7 $\rightarrow$ 13    & $0.889 (\pm 0.052)$    & ${\it 0.91 (\pm 0.024)}$    & $0.91 (\pm 0.024)$    & $0.91 (\pm 0.024)$    & $0.889 (\pm 0.052)$    & $0.889 (\pm 0.052)$    & $0.889 (\pm 0.052)$    & ${\bf 0.91 (\pm 0.024)}$    & $0.944 (\pm 0.024)$ \\

 9 $\rightarrow$ 18    & $0.493 (\pm 0.032)$    & ${\it 0.618 (\pm 0.105)}$    & $0.618 (\pm 0.105)$    & $0.618 (\pm 0.105)$    & $0.514 (\pm 0.188)$    & ${\bf 0.639 (\pm 0.043)}$    & $0.583 (\pm 0.116)$    & $0.632 (\pm 0.079)$    & $0.715 (\pm 0.024)$ \\
 \midrule
 Avg.      & $0.782 (\pm 0.026)$    & ${\it 0.818 (\pm 0.033)}$    & $0.818 (\pm 0.033)$    & $0.818 (\pm 0.033)$    & $0.783 (\pm 0.057)$    & $0.809 (\pm 0.032)$    & $0.8 (\pm 0.043)$    & ${\bf 0.826 (\pm 0.023)}$    & $0.862 (\pm 0.012)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{AdvSKM}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 12 $\rightarrow$ 16    & $0.59 (\pm 0.103)$    & $0.681 (\pm 0.012)$    & $0.681 (\pm 0.012)$    & $0.681 (\pm 0.012)$    & ${\it 0.708 (\pm 0.021)}$    & $0.59 (\pm 0.103)$    & $0.59 (\pm 0.103)$    & ${\bf 0.688 (\pm 0.0)}$    & $0.722 (\pm 0.012)$ \\

 2 $\rightarrow$ 11    & $0.979 (\pm 0.018)$    & ${\it 1.0 (\pm 0.0)}$    & $1.0 (\pm 0.0)$    & $1.0 (\pm 0.0)$    & $0.854 (\pm 0.065)$    & $0.896 (\pm 0.1)$    & $0.917 (\pm 0.118)$    & ${\bf 1.0 (\pm 0.0)}$    & $1.0 (\pm 0.0)$ \\

 6 $\rightarrow$ 23    & $0.826 (\pm 0.084)$    & ${\it 0.896 (\pm 0.0)}$    & $0.896 (\pm 0.0)$    & $0.896 (\pm 0.0)$    & $0.889 (\pm 0.012)$    & $0.826 (\pm 0.084)$    & $0.826 (\pm 0.084)$    & ${\bf 0.896 (\pm 0.0)}$    & $0.896 (\pm 0.0)$ \\

 7 $\rightarrow$ 13    & $0.833 (\pm 0.036)$    & $0.91 (\pm 0.024)$    & $0.91 (\pm 0.024)$    & ${\it 0.917 (\pm 0.036)}$    & $0.896 (\pm 0.036)$    & $0.833 (\pm 0.036)$    & $0.833 (\pm 0.036)$    & ${\bf 0.903 (\pm 0.024)}$    & $0.924 (\pm 0.012)$ \\

 9 $\rightarrow$ 18    & $0.389 (\pm 0.151)$    & $0.514 (\pm 0.079)$    & $0.514 (\pm 0.079)$    & ${\it 0.556 (\pm 0.064)}$    & $0.493 (\pm 0.064)$    & $0.389 (\pm 0.151)$    & $0.389 (\pm 0.151)$    & ${\bf 0.514 (\pm 0.024)}$    & $0.597 (\pm 0.052)$ \\
 \midrule
 Avg.      & $0.724 (\pm 0.078)$    & $0.8 (\pm 0.023)$    & $0.8 (\pm 0.023)$    & ${\it 0.81 (\pm 0.022)}$    & $0.768 (\pm 0.04)$    & $0.707 (\pm 0.095)$    & $0.711 (\pm 0.098)$    & ${\bf 0.8 (\pm 0.01)}$    & $0.828 (\pm 0.015)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DIRT}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 12 $\rightarrow$ 16    & $0.667 (\pm 0.075)$    & ${\it 0.778 (\pm 0.012)}$    & $0.778 (\pm 0.012)$    & $0.75 (\pm 0.0)$    & $0.736 (\pm 0.012)$    & $0.667 (\pm 0.075)$    & $0.667 (\pm 0.075)$    & ${\bf 0.764 (\pm 0.032)}$    & $0.819 (\pm 0.064)$ \\

 2 $\rightarrow$ 11    & $1.0 (\pm 0.0)$    & ${\it 1.0 (\pm 0.0)}$    & $1.0 (\pm 0.0)$    & $1.0 (\pm 0.0)$    & $0.854 (\pm 0.079)$    & $1.0 (\pm 0.0)$    & $1.0 (\pm 0.0)$    & ${\bf 1.0 (\pm 0.0)}$    & $1.0 (\pm 0.0)$ \\

 6 $\rightarrow$ 23    & $0.903 (\pm 0.084)$    & ${\it 0.938 (\pm 0.0)}$    & $0.938 (\pm 0.0)$    & $0.938 (\pm 0.0)$    & $0.847 (\pm 0.06)$    & $0.847 (\pm 0.06)$    & $0.847 (\pm 0.06)$    & ${\bf 0.938 (\pm 0.0)}$    & $0.938 (\pm 0.0)$ \\

 7 $\rightarrow$ 13    & $0.833 (\pm 0.0)$    & ${\it 0.958 (\pm 0.0)}$    & $0.958 (\pm 0.0)$    & $0.958 (\pm 0.0)$    & $0.924 (\pm 0.06)$    & $0.854 (\pm 0.036)$    & $0.861 (\pm 0.032)$    & ${\bf 0.958 (\pm 0.0)}$    & $0.958 (\pm 0.0)$ \\

 9 $\rightarrow$ 18    & $0.514 (\pm 0.024)$    & ${\it 0.861 (\pm 0.122)}$    & $0.861 (\pm 0.122)$    & $0.806 (\pm 0.032)$    & $0.417 (\pm 0.075)$    & $0.667 (\pm 0.225)$    & $0.667 (\pm 0.225)$    & ${\bf 0.84 (\pm 0.048)}$    & $0.986 (\pm 0.012)$ \\
 \midrule
 Avg.      & $0.783 (\pm 0.037)$    & ${\it 0.907 (\pm 0.027)}$    & $0.907 (\pm 0.027)$    & $0.89 (\pm 0.006)$    & $0.756 (\pm 0.057)$    & $0.807 (\pm 0.079)$    & $0.808 (\pm 0.078)$    & ${\bf 0.9 (\pm 0.016)}$    & $0.94 (\pm 0.015)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DDC}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 12 $\rightarrow$ 16    & $0.681 (\pm 0.024)$    & ${\it 0.681 (\pm 0.012)}$    & $0.681 (\pm 0.012)$    & $0.674 (\pm 0.012)$    & $0.674 (\pm 0.012)$    & $0.681 (\pm 0.024)$    & $0.604 (\pm 0.108)$    & ${\bf 0.681 (\pm 0.012)}$    & $0.715 (\pm 0.073)$ \\

 2 $\rightarrow$ 11    & $1.0 (\pm 0.0)$    & ${\it 1.0 (\pm 0.0)}$    & $1.0 (\pm 0.0)$    & $1.0 (\pm 0.0)$    & $0.74 (\pm 0.213)$    & $0.74 (\pm 0.213)$    & $0.802 (\pm 0.266)$    & ${\bf 1.0 (\pm 0.0)}$    & $1.0 (\pm 0.0)$ \\

 6 $\rightarrow$ 23    & $0.889 (\pm 0.012)$    & ${\it 0.896 (\pm 0.0)}$    & $0.896 (\pm 0.0)$    & $0.896 (\pm 0.0)$    & $0.882 (\pm 0.012)$    & $0.889 (\pm 0.012)$    & $0.896 (\pm 0.021)$    & ${\bf 0.896 (\pm 0.0)}$    & $0.889 (\pm 0.0)$ \\

 7 $\rightarrow$ 13    & $0.868 (\pm 0.012)$    & $0.896 (\pm 0.036)$    & $0.896 (\pm 0.036)$    & ${\it 0.91 (\pm 0.032)}$    & $0.903 (\pm 0.024)$    & $0.868 (\pm 0.012)$    & $0.868 (\pm 0.012)$    & ${\bf 0.903 (\pm 0.024)}$    & $0.917 (\pm 0.021)$ \\

 9 $\rightarrow$ 18    & $0.514 (\pm 0.043)$    & $0.562 (\pm 0.091)$    & $0.562 (\pm 0.091)$    & $0.569 (\pm 0.115)$    & ${\it 0.583 (\pm 0.165)}$    & $0.444 (\pm 0.103)$    & $0.5 (\pm 0.127)$    & ${\bf 0.542 (\pm 0.091)}$    & $0.59 (\pm 0.189)$ \\
 \midrule
 Avg.      & $0.79 (\pm 0.018)$    & $0.807 (\pm 0.028)$    & $0.807 (\pm 0.028)$    & ${\it 0.81 (\pm 0.032)}$    & $0.756 (\pm 0.085)$    & $0.724 (\pm 0.073)$    & $0.734 (\pm 0.107)$    & ${\bf 0.804 (\pm 0.025)}$    & $0.822 (\pm 0.057)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{CMD}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 12 $\rightarrow$ 16    & $0.694 (\pm 0.012)$    & ${\it 0.729 (\pm 0.0)}$    & $0.729 (\pm 0.0)$    & $0.722 (\pm 0.012)$    & $0.688 (\pm 0.0)$    & $0.694 (\pm 0.012)$    & $0.694 (\pm 0.012)$    & ${\bf 0.729 (\pm 0.0)}$    & $0.75 (\pm 0.036)$ \\

 2 $\rightarrow$ 11    & $1.0 (\pm 0.0)$    & ${\it 1.0 (\pm 0.0)}$    & $1.0 (\pm 0.0)$    & $1.0 (\pm 0.0)$    & $0.771 (\pm 0.036)$    & $0.812 (\pm 0.272)$    & $0.812 (\pm 0.272)$    & ${\bf 1.0 (\pm 0.0)}$    & $1.0 (\pm 0.0)$ \\

 6 $\rightarrow$ 23    & $0.896 (\pm 0.042)$    & ${\it 0.938 (\pm 0.0)}$    & $0.938 (\pm 0.0)$    & $0.931 (\pm 0.012)$    & $0.889 (\pm 0.012)$    & $0.903 (\pm 0.032)$    & $0.896 (\pm 0.042)$    & ${\bf 0.938 (\pm 0.0)}$    & $0.938 (\pm 0.0)$ \\

 7 $\rightarrow$ 13    & $0.826 (\pm 0.073)$    & ${\it 0.938 (\pm 0.0)}$    & $0.938 (\pm 0.0)$    & $0.938 (\pm 0.0)$    & $0.91 (\pm 0.024)$    & $0.826 (\pm 0.073)$    & $0.826 (\pm 0.073)$    & ${\bf 0.938 (\pm 0.0)}$    & $0.944 (\pm 0.012)$ \\

 9 $\rightarrow$ 18    & $0.521 (\pm 0.095)$    & ${\it 0.639 (\pm 0.043)}$    & $0.639 (\pm 0.043)$    & $0.604 (\pm 0.055)$    & $0.396 (\pm 0.11)$    & $0.785 (\pm 0.146)$    & ${\bf 0.833 (\pm 0.163)}$    & $0.604 (\pm 0.075)$    & $0.882 (\pm 0.079)$ \\
 \midrule
 Avg.      & $0.788 (\pm 0.044)$    & ${\it 0.849 (\pm 0.009)}$    & $0.849 (\pm 0.009)$    & $0.839 (\pm 0.016)$    & $0.731 (\pm 0.036)$    & $0.804 (\pm 0.107)$    & $0.812 (\pm 0.112)$    & ${\bf 0.842 (\pm 0.015)}$    & $0.903 (\pm 0.025)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{MMDA}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 12 $\rightarrow$ 16    & $0.674 (\pm 0.012)$    & ${\it 0.694 (\pm 0.012)}$    & $0.694 (\pm 0.012)$    & $0.688 (\pm 0.0)$    & $0.681 (\pm 0.012)$    & $0.674 (\pm 0.012)$    & $0.674 (\pm 0.012)$    & ${\bf 0.688 (\pm 0.0)}$    & $0.757 (\pm 0.043)$ \\

 2 $\rightarrow$ 11    & $1.0 (\pm 0.0)$    & ${\it 1.0 (\pm 0.0)}$    & $1.0 (\pm 0.0)$    & $1.0 (\pm 0.0)$    & $0.844 (\pm 0.125)$    & $0.927 (\pm 0.065)$    & $0.927 (\pm 0.065)$    & ${\bf 1.0 (\pm 0.0)}$    & $1.0 (\pm 0.0)$ \\

 6 $\rightarrow$ 23    & $0.847 (\pm 0.032)$    & ${\it 0.896 (\pm 0.0)}$    & $0.896 (\pm 0.0)$    & $0.896 (\pm 0.0)$    & $0.847 (\pm 0.067)$    & $0.847 (\pm 0.032)$    & $0.847 (\pm 0.032)$    & ${\bf 0.896 (\pm 0.0)}$    & $0.91 (\pm 0.024)$ \\

 7 $\rightarrow$ 13    & $0.882 (\pm 0.043)$    & $0.903 (\pm 0.012)$    & $0.903 (\pm 0.012)$    & $0.917 (\pm 0.021)$    & ${\it 0.924 (\pm 0.024)}$    & $0.882 (\pm 0.043)$    & $0.882 (\pm 0.043)$    & ${\bf 0.931 (\pm 0.024)}$    & $0.944 (\pm 0.012)$ \\

 9 $\rightarrow$ 18    & $0.521 (\pm 0.072)$    & ${\it 0.569 (\pm 0.139)}$    & $0.569 (\pm 0.139)$    & $0.5 (\pm 0.104)$    & $0.5 (\pm 0.095)$    & ${\bf 0.535 (\pm 0.064)}$    & $0.507 (\pm 0.024)$    & $0.521 (\pm 0.091)$    & $0.688 (\pm 0.075)$ \\
 \midrule
 Avg.      & $0.785 (\pm 0.032)$    & ${\it 0.812 (\pm 0.033)}$    & $0.812 (\pm 0.033)$    & $0.8 (\pm 0.025)$    & $0.759 (\pm 0.065)$    & $0.773 (\pm 0.043)$    & $0.767 (\pm 0.035)$    & ${\bf 0.807 (\pm 0.023)}$    & $0.86 (\pm 0.031)$ \\

 \bottomrule
\end{tabular}
}

\end{table}

==> tables/adatime_har_part2.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{table}[ht!]
\caption{Mean and standard deviation (after $\pm$) of target classification accuracy on UCI-HAR (Part 2) over $3$ repetitions with different random initialization of model weights.}
\label{tab:har_details_part2}
\centering

\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{CoDATS}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 12 $\rightarrow$ 16    & $0.681 (\pm 0.024)$    & ${\it 0.701 (\pm 0.024)}$    & $0.701 (\pm 0.024)$    & $0.688 (\pm 0.0)$    & $0.694 (\pm 0.024)$    & $0.681 (\pm 0.024)$    & $0.694 (\pm 0.024)$    & ${\bf 0.694 (\pm 0.012)}$    & $0.708 (\pm 0.021)$ \\

 2 $\rightarrow$ 11    & $1.0 (\pm 0.0)$    & ${\it 1.0 (\pm 0.0)}$    & $1.0 (\pm 0.0)$    & $1.0 (\pm 0.0)$    & $0.865 (\pm 0.11)$    & $0.865 (\pm 0.1)$    & $0.865 (\pm 0.1)$    & ${\bf 1.0 (\pm 0.0)}$    & $1.0 (\pm 0.0)$ \\

 6 $\rightarrow$ 23    & $0.84 (\pm 0.032)$    & ${\it 0.889 (\pm 0.032)}$    & $0.889 (\pm 0.032)$    & $0.889 (\pm 0.032)$    & $0.882 (\pm 0.064)$    & $0.84 (\pm 0.048)$    & $0.896 (\pm 0.083)$    & ${\bf 0.924 (\pm 0.012)}$    & $0.951 (\pm 0.043)$ \\

 7 $\rightarrow$ 13    & $0.75 (\pm 0.217)$    & ${\it 0.944 (\pm 0.012)}$    & $0.944 (\pm 0.012)$    & $0.944 (\pm 0.012)$    & $0.917 (\pm 0.036)$    & $0.854 (\pm 0.036)$    & $0.75 (\pm 0.217)$    & ${\bf 0.938 (\pm 0.0)}$    & $0.951 (\pm 0.012)$ \\

 9 $\rightarrow$ 18    & $0.528 (\pm 0.032)$    & $0.625 (\pm 0.062)$    & $0.625 (\pm 0.062)$    & ${\it 0.639 (\pm 0.043)}$    & $0.569 (\pm 0.305)$    & $0.764 (\pm 0.12)$    & ${\bf 0.764 (\pm 0.12)}$    & $0.674 (\pm 0.115)$    & $0.826 (\pm 0.012)$ \\
 \midrule
 Avg.      & $0.76 (\pm 0.061)$    & ${\it 0.832 (\pm 0.026)}$    & $0.832 (\pm 0.026)$    & $0.832 (\pm 0.017)$    & $0.785 (\pm 0.108)$    & $0.801 (\pm 0.066)$    & $0.794 (\pm 0.109)$    & ${\bf 0.846 (\pm 0.028)}$    & $0.888 (\pm 0.018)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{Deep-Coral}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 12 $\rightarrow$ 16    & $0.681 (\pm 0.012)$    & ${\it 0.681 (\pm 0.012)}$    & $0.681 (\pm 0.012)$    & $0.674 (\pm 0.012)$    & $0.681 (\pm 0.012)$    & $0.681 (\pm 0.012)$    & $0.639 (\pm 0.084)$    & ${\bf 0.688 (\pm 0.0)}$    & $0.688 (\pm 0.0)$ \\

 2 $\rightarrow$ 11    & $0.969 (\pm 0.054)$    & ${\it 1.0 (\pm 0.0)}$    & $1.0 (\pm 0.0)$    & $1.0 (\pm 0.0)$    & $0.875 (\pm 0.094)$    & $0.875 (\pm 0.083)$    & $0.885 (\pm 0.095)$    & ${\bf 1.0 (\pm 0.0)}$    & $1.0 (\pm 0.0)$ \\

 6 $\rightarrow$ 23    & $0.826 (\pm 0.084)$    & $0.882 (\pm 0.012)$    & $0.882 (\pm 0.012)$    & $0.889 (\pm 0.012)$    & ${\it 0.896 (\pm 0.0)}$    & $0.826 (\pm 0.084)$    & $0.833 (\pm 0.091)$    & ${\bf 0.896 (\pm 0.0)}$    & $0.903 (\pm 0.043)$ \\

 7 $\rightarrow$ 13    & $0.917 (\pm 0.036)$    & ${\it 0.91 (\pm 0.032)}$    & $0.91 (\pm 0.032)$    & $0.91 (\pm 0.032)$    & $0.896 (\pm 0.021)$    & $0.917 (\pm 0.036)$    & ${\bf 0.917 (\pm 0.036)}$    & $0.903 (\pm 0.024)$    & $0.931 (\pm 0.012)$ \\

 9 $\rightarrow$ 18    & $0.556 (\pm 0.087)$    & $0.528 (\pm 0.043)$    & $0.528 (\pm 0.043)$    & ${\it 0.569 (\pm 0.115)}$    & $0.507 (\pm 0.272)$    & $0.542 (\pm 0.144)$    & ${\bf 0.59 (\pm 0.032)}$    & $0.556 (\pm 0.064)$    & $0.59 (\pm 0.221)$ \\
 \midrule
 Avg.      & $0.79 (\pm 0.055)$    & $0.8 (\pm 0.02)$    & $0.8 (\pm 0.02)$    & ${\it 0.808 (\pm 0.034)}$    & $0.771 (\pm 0.08)$    & $0.768 (\pm 0.072)$    & $0.773 (\pm 0.068)$    & ${\bf 0.808 (\pm 0.018)}$    & $0.822 (\pm 0.055)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{CDAN}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 12 $\rightarrow$ 16    & $0.674 (\pm 0.043)$    & ${\it 0.722 (\pm 0.012)}$    & $0.722 (\pm 0.012)$    & $0.722 (\pm 0.012)$    & $0.694 (\pm 0.012)$    & $0.674 (\pm 0.043)$    & $0.646 (\pm 0.055)$    & ${\bf 0.715 (\pm 0.024)}$    & $0.729 (\pm 0.036)$ \\

 2 $\rightarrow$ 11    & $0.99 (\pm 0.018)$    & ${\it 1.0 (\pm 0.0)}$    & $1.0 (\pm 0.0)$    & $1.0 (\pm 0.0)$    & $0.865 (\pm 0.065)$    & $0.792 (\pm 0.28)$    & $0.802 (\pm 0.29)$    & ${\bf 1.0 (\pm 0.0)}$    & $1.0 (\pm 0.0)$ \\

 6 $\rightarrow$ 23    & $0.854 (\pm 0.042)$    & ${\it 0.924 (\pm 0.024)}$    & $0.924 (\pm 0.024)$    & $0.91 (\pm 0.024)$    & $0.91 (\pm 0.024)$    & $0.847 (\pm 0.032)$    & $0.708 (\pm 0.295)$    & ${\bf 0.924 (\pm 0.024)}$    & $0.924 (\pm 0.024)$ \\

 7 $\rightarrow$ 13    & $0.826 (\pm 0.139)$    & ${\it 0.951 (\pm 0.012)}$    & $0.951 (\pm 0.012)$    & $0.951 (\pm 0.012)$    & $0.944 (\pm 0.012)$    & $0.896 (\pm 0.021)$    & $0.812 (\pm 0.108)$    & ${\bf 0.951 (\pm 0.012)}$    & $0.958 (\pm 0.0)$ \\

 9 $\rightarrow$ 18    & $0.438 (\pm 0.055)$    & ${\it 0.618 (\pm 0.064)}$    & $0.618 (\pm 0.064)$    & $0.618 (\pm 0.064)$    & $0.597 (\pm 0.098)$    & ${\bf 0.694 (\pm 0.126)}$    & $0.465 (\pm 0.087)$    & $0.639 (\pm 0.048)$    & $0.729 (\pm 0.083)$ \\
 \midrule
 Avg.      & $0.756 (\pm 0.059)$    & ${\it 0.843 (\pm 0.022)}$    & $0.843 (\pm 0.022)$    & $0.84 (\pm 0.022)$    & $0.802 (\pm 0.042)$    & $0.781 (\pm 0.1)$    & $0.687 (\pm 0.167)$    & ${\bf 0.846 (\pm 0.022)}$    & $0.868 (\pm 0.029)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DANN}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 12 $\rightarrow$ 16    & $0.688 (\pm 0.021)$    & $0.701 (\pm 0.024)$    & $0.701 (\pm 0.024)$    & $0.701 (\pm 0.024)$    & ${\it 0.715 (\pm 0.012)}$    & $0.701 (\pm 0.012)$    & $0.701 (\pm 0.012)$    & ${\bf 0.729 (\pm 0.0)}$    & $0.722 (\pm 0.0)$ \\

 2 $\rightarrow$ 11    & $1.0 (\pm 0.0)$    & ${\it 1.0 (\pm 0.0)}$    & $1.0 (\pm 0.0)$    & $1.0 (\pm 0.0)$    & $0.729 (\pm 0.141)$    & $0.76 (\pm 0.148)$    & $0.802 (\pm 0.203)$    & ${\bf 1.0 (\pm 0.0)}$    & $1.0 (\pm 0.0)$ \\

 6 $\rightarrow$ 23    & $0.882 (\pm 0.024)$    & $0.917 (\pm 0.021)$    & $0.917 (\pm 0.021)$    & ${\it 0.931 (\pm 0.012)}$    & $0.889 (\pm 0.032)$    & $0.868 (\pm 0.024)$    & $0.868 (\pm 0.024)$    & ${\bf 0.931 (\pm 0.012)}$    & $0.958 (\pm 0.036)$ \\

 7 $\rightarrow$ 13    & $0.806 (\pm 0.127)$    & ${\it 0.944 (\pm 0.012)}$    & $0.944 (\pm 0.012)$    & $0.944 (\pm 0.012)$    & $0.938 (\pm 0.021)$    & $0.903 (\pm 0.024)$    & $0.944 (\pm 0.048)$    & ${\bf 0.944 (\pm 0.012)}$    & $0.965 (\pm 0.012)$ \\

 9 $\rightarrow$ 18    & $0.403 (\pm 0.12)$    & $0.715 (\pm 0.012)$    & $0.715 (\pm 0.012)$    & $0.701 (\pm 0.067)$    & ${\it 0.729 (\pm 0.127)}$    & $0.583 (\pm 0.11)$    & $0.583 (\pm 0.11)$    & ${\bf 0.639 (\pm 0.103)}$    & $0.674 (\pm 0.127)$ \\
 \midrule
 Avg.      & $0.756 (\pm 0.058)$    & ${\it 0.856 (\pm 0.014)}$    & $0.856 (\pm 0.014)$    & $0.856 (\pm 0.023)$    & $0.8 (\pm 0.066)$    & $0.763 (\pm 0.064)$    & $0.78 (\pm 0.08)$    & ${\bf 0.849 (\pm 0.025)}$    & $0.864 (\pm 0.035)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DSAN}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 12 $\rightarrow$ 16    & $0.681 (\pm 0.012)$    & $0.688 (\pm 0.021)$    & $0.688 (\pm 0.021)$    & ${\it 0.715 (\pm 0.024)}$    & $0.694 (\pm 0.012)$    & $0.681 (\pm 0.012)$    & $0.556 (\pm 0.229)$    & ${\bf 0.715 (\pm 0.024)}$    & $0.736 (\pm 0.012)$ \\

 2 $\rightarrow$ 11    & $1.0 (\pm 0.0)$    & ${\it 1.0 (\pm 0.0)}$    & $1.0 (\pm 0.0)$    & $1.0 (\pm 0.0)$    & $0.969 (\pm 0.0)$    & $1.0 (\pm 0.0)$    & $1.0 (\pm 0.0)$    & ${\bf 1.0 (\pm 0.0)}$    & $1.0 (\pm 0.0)$ \\

 6 $\rightarrow$ 23    & $0.764 (\pm 0.094)$    & ${\it 0.938 (\pm 0.0)}$    & $0.938 (\pm 0.0)$    & $0.917 (\pm 0.021)$    & $0.847 (\pm 0.052)$    & $0.785 (\pm 0.103)$    & $0.785 (\pm 0.103)$    & ${\bf 0.931 (\pm 0.012)}$    & $0.938 (\pm 0.0)$ \\

 7 $\rightarrow$ 13    & $0.854 (\pm 0.036)$    & ${\it 0.951 (\pm 0.012)}$    & $0.951 (\pm 0.012)$    & $0.951 (\pm 0.012)$    & $0.854 (\pm 0.036)$    & $0.854 (\pm 0.036)$    & $0.854 (\pm 0.036)$    & ${\bf 0.951 (\pm 0.012)}$    & $0.958 (\pm 0.0)$ \\

 9 $\rightarrow$ 18    & $0.514 (\pm 0.032)$    & $0.639 (\pm 0.079)$    & $0.639 (\pm 0.079)$    & ${\it 0.688 (\pm 0.091)}$    & $0.382 (\pm 0.012)$    & $0.556 (\pm 0.067)$    & $0.528 (\pm 0.067)$    & ${\bf 0.694 (\pm 0.032)}$    & $0.743 (\pm 0.087)$ \\
 \midrule
 Avg.      & $0.762 (\pm 0.035)$    & $0.843 (\pm 0.022)$    & $0.843 (\pm 0.022)$    & ${\it 0.854 (\pm 0.03)}$    & $0.749 (\pm 0.023)$    & $0.775 (\pm 0.044)$    & $0.744 (\pm 0.087)$    & ${\bf 0.858 (\pm 0.016)}$    & $0.875 (\pm 0.02)$ \\

 \bottomrule
\end{tabular}
}

\end{table}

==> tables/adatime_hhar_sa_part1.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{table}[ht!]
\caption{Mean and standard deviation (after $\pm$) of target classification accuracy on HHAR (Part 1) over $3$ repetitions with different random initialization of model weights.}
\label{tab:hhar_details_part1}
\centering

\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{HoMM}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 0 $\rightarrow$ 6    & $0.719 (\pm 0.041)$    & ${\it 0.737 (\pm 0.019)}$    & $0.737 (\pm 0.019)$    & $0.735 (\pm 0.024)$    & $0.635 (\pm 0.122)$    & $0.704 (\pm 0.011)$    & $0.703 (\pm 0.013)$    & ${\bf 0.732 (\pm 0.01)}$    & $0.733 (\pm 0.019)$ \\

 1 $\rightarrow$ 6    & $0.788 (\pm 0.11)$    & ${\it 0.871 (\pm 0.011)}$    & $0.871 (\pm 0.011)$    & $0.869 (\pm 0.013)$    & $0.788 (\pm 0.163)$    & $0.749 (\pm 0.06)$    & $0.785 (\pm 0.106)$    & ${\bf 0.879 (\pm 0.011)}$    & $0.914 (\pm 0.01)$ \\

 2 $\rightarrow$ 7    & $0.528 (\pm 0.103)$    & $0.457 (\pm 0.007)$    & $0.457 (\pm 0.007)$    & $0.461 (\pm 0.007)$    & ${\it 0.469 (\pm 0.051)}$    & $0.497 (\pm 0.105)$    & ${\bf 0.516 (\pm 0.087)}$    & $0.455 (\pm 0.015)$    & $0.546 (\pm 0.071)$ \\

 3 $\rightarrow$ 8    & $0.797 (\pm 0.007)$    & ${\it 0.818 (\pm 0.002)}$    & $0.818 (\pm 0.002)$    & $0.816 (\pm 0.007)$    & $0.812 (\pm 0.014)$    & $0.805 (\pm 0.01)$    & $0.805 (\pm 0.01)$    & ${\bf 0.818 (\pm 0.005)}$    & $0.831 (\pm 0.022)$ \\

 4 $\rightarrow$ 5    & $0.861 (\pm 0.022)$    & ${\it 0.914 (\pm 0.007)}$    & $0.914 (\pm 0.007)$    & $0.911 (\pm 0.005)$    & $0.798 (\pm 0.164)$    & $0.844 (\pm 0.016)$    & $0.855 (\pm 0.01)$    & ${\bf 0.911 (\pm 0.005)}$    & $0.94 (\pm 0.04)$ \\
 \midrule
 Avg.      & $0.739 (\pm 0.057)$    & ${\it 0.759 (\pm 0.009)}$    & $0.759 (\pm 0.009)$    & $0.759 (\pm 0.011)$    & $0.7 (\pm 0.103)$    & $0.72 (\pm 0.041)$    & $0.733 (\pm 0.045)$    & ${\bf 0.759 (\pm 0.009)}$    & $0.793 (\pm 0.032)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{AdvSKM}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 0 $\rightarrow$ 6    & $0.661 (\pm 0.035)$    & $0.722 (\pm 0.009)$    & $0.722 (\pm 0.009)$    & ${\it 0.725 (\pm 0.007)}$    & $0.629 (\pm 0.076)$    & $0.699 (\pm 0.013)$    & $0.699 (\pm 0.013)$    & ${\bf 0.718 (\pm 0.009)}$    & $0.731 (\pm 0.013)$ \\

 1 $\rightarrow$ 6    & $0.821 (\pm 0.046)$    & $0.849 (\pm 0.002)$    & $0.849 (\pm 0.002)$    & ${\it 0.851 (\pm 0.006)}$    & $0.604 (\pm 0.045)$    & $0.806 (\pm 0.026)$    & $0.806 (\pm 0.026)$    & ${\bf 0.857 (\pm 0.006)}$    & $0.838 (\pm 0.018)$ \\

 2 $\rightarrow$ 7    & $0.455 (\pm 0.07)$    & $0.473 (\pm 0.031)$    & $0.473 (\pm 0.031)$    & $0.484 (\pm 0.03)$    & ${\it 0.531 (\pm 0.062)}$    & $0.497 (\pm 0.067)$    & ${\bf 0.497 (\pm 0.067)}$    & $0.49 (\pm 0.014)$    & $0.574 (\pm 0.112)$ \\

 3 $\rightarrow$ 8    & $0.79 (\pm 0.011)$    & $0.799 (\pm 0.008)$    & $0.799 (\pm 0.008)$    & $0.803 (\pm 0.005)$    & ${\it 0.805 (\pm 0.01)}$    & $0.799 (\pm 0.005)$    & $0.788 (\pm 0.023)$    & ${\bf 0.81 (\pm 0.002)}$    & $0.818 (\pm 0.012)$ \\

 4 $\rightarrow$ 5    & $0.862 (\pm 0.055)$    & $0.866 (\pm 0.013)$    & $0.866 (\pm 0.013)$    & ${\it 0.875 (\pm 0.008)}$    & $0.809 (\pm 0.094)$    & $0.85 (\pm 0.025)$    & $0.85 (\pm 0.025)$    & ${\bf 0.884 (\pm 0.005)}$    & $0.895 (\pm 0.014)$ \\
 \midrule
 Avg.      & $0.718 (\pm 0.044)$    & $0.742 (\pm 0.013)$    & $0.742 (\pm 0.013)$    & ${\it 0.748 (\pm 0.011)}$    & $0.676 (\pm 0.058)$    & $0.73 (\pm 0.027)$    & $0.728 (\pm 0.031)$    & ${\bf 0.752 (\pm 0.007)}$    & $0.771 (\pm 0.034)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DIRT}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 0 $\rightarrow$ 6    & $0.708 (\pm 0.011)$    & $0.571 (\pm 0.079)$    & $0.571 (\pm 0.079)$    & ${\it 0.633 (\pm 0.137)}$    & $0.629 (\pm 0.085)$    & $0.708 (\pm 0.011)$    & $0.708 (\pm 0.011)$    & ${\bf 0.779 (\pm 0.011)}$    & $0.739 (\pm 0.011)$ \\

 1 $\rightarrow$ 6    & $0.756 (\pm 0.058)$    & ${\it 0.938 (\pm 0.004)}$    & $0.938 (\pm 0.004)$    & $0.938 (\pm 0.004)$    & $0.904 (\pm 0.058)$    & $0.814 (\pm 0.056)$    & $0.756 (\pm 0.058)$    & ${\bf 0.938 (\pm 0.0)}$    & $0.942 (\pm 0.004)$ \\

 2 $\rightarrow$ 7    & $0.531 (\pm 0.057)$    & $0.622 (\pm 0.091)$    & $0.622 (\pm 0.091)$    & $0.621 (\pm 0.09)$    & ${\it 0.658 (\pm 0.03)}$    & $0.548 (\pm 0.049)$    & ${\bf 0.548 (\pm 0.049)}$    & $0.53 (\pm 0.025)$    & $0.688 (\pm 0.004)$ \\

 3 $\rightarrow$ 8    & $0.807 (\pm 0.008)$    & $0.846 (\pm 0.022)$    & $0.846 (\pm 0.022)$    & $0.837 (\pm 0.015)$    & ${\it 0.857 (\pm 0.087)}$    & $0.807 (\pm 0.008)$    & $0.807 (\pm 0.008)$    & ${\bf 0.848 (\pm 0.007)}$    & $0.911 (\pm 0.07)$ \\

 4 $\rightarrow$ 5    & $0.839 (\pm 0.016)$    & ${\it 0.984 (\pm 0.004)}$    & $0.984 (\pm 0.004)$    & $0.984 (\pm 0.004)$    & $0.93 (\pm 0.061)$    & $0.839 (\pm 0.016)$    & $0.878 (\pm 0.074)$    & ${\bf 0.984 (\pm 0.004)}$    & $0.984 (\pm 0.002)$ \\
 \midrule
 Avg.      & $0.728 (\pm 0.03)$    & $0.792 (\pm 0.04)$    & $0.792 (\pm 0.04)$    & ${\it 0.803 (\pm 0.05)}$    & $0.796 (\pm 0.064)$    & $0.743 (\pm 0.028)$    & $0.739 (\pm 0.04)$    & ${\bf 0.816 (\pm 0.009)}$    & $0.853 (\pm 0.018)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DDC}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 0 $\rightarrow$ 6    & $0.575 (\pm 0.083)$    & ${\it 0.693 (\pm 0.017)}$    & $0.693 (\pm 0.017)$    & $0.672 (\pm 0.009)$    & $0.632 (\pm 0.038)$    & $0.646 (\pm 0.015)$    & $0.6 (\pm 0.084)$    & ${\bf 0.697 (\pm 0.013)}$    & $0.651 (\pm 0.013)$ \\

 1 $\rightarrow$ 6    & $0.875 (\pm 0.014)$    & $0.888 (\pm 0.007)$    & $0.888 (\pm 0.007)$    & ${\it 0.894 (\pm 0.013)}$    & $0.886 (\pm 0.019)$    & $0.856 (\pm 0.067)$    & $0.856 (\pm 0.067)$    & ${\bf 0.882 (\pm 0.017)}$    & $0.899 (\pm 0.016)$ \\

 2 $\rightarrow$ 7    & $0.487 (\pm 0.016)$    & $0.457 (\pm 0.03)$    & $0.457 (\pm 0.03)$    & $0.455 (\pm 0.029)$    & ${\it 0.497 (\pm 0.028)}$    & $0.438 (\pm 0.054)$    & $0.438 (\pm 0.054)$    & ${\bf 0.439 (\pm 0.041)}$    & $0.533 (\pm 0.107)$ \\

 3 $\rightarrow$ 8    & $0.815 (\pm 0.019)$    & $0.805 (\pm 0.014)$    & $0.805 (\pm 0.014)$    & ${\it 0.807 (\pm 0.016)}$    & $0.797 (\pm 0.022)$    & $0.827 (\pm 0.025)$    & ${\bf 0.831 (\pm 0.02)}$    & $0.818 (\pm 0.008)$    & $0.822 (\pm 0.02)$ \\

 4 $\rightarrow$ 5    & $0.831 (\pm 0.048)$    & $0.908 (\pm 0.011)$    & $0.908 (\pm 0.011)$    & ${\it 0.911 (\pm 0.01)}$    & $0.772 (\pm 0.085)$    & $0.792 (\pm 0.02)$    & $0.801 (\pm 0.012)$    & ${\bf 0.905 (\pm 0.008)}$    & $0.888 (\pm 0.01)$ \\
 \midrule
 Avg.      & $0.716 (\pm 0.036)$    & ${\it 0.75 (\pm 0.016)}$    & $0.75 (\pm 0.016)$    & $0.748 (\pm 0.015)$    & $0.717 (\pm 0.038)$    & $0.711 (\pm 0.036)$    & $0.705 (\pm 0.047)$    & ${\bf 0.748 (\pm 0.017)}$    & $0.758 (\pm 0.033)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{CMD}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 0 $\rightarrow$ 6    & $0.703 (\pm 0.04)$    & $0.643 (\pm 0.046)$    & $0.643 (\pm 0.046)$    & ${\it 0.679 (\pm 0.054)}$    & $0.672 (\pm 0.103)$    & $0.743 (\pm 0.021)$    & ${\bf 0.743 (\pm 0.021)}$    & $0.693 (\pm 0.012)$    & $0.724 (\pm 0.021)$ \\

 1 $\rightarrow$ 6    & $0.861 (\pm 0.035)$    & ${\it 0.915 (\pm 0.009)}$    & $0.915 (\pm 0.009)$    & $0.912 (\pm 0.0)$    & $0.826 (\pm 0.103)$    & $0.899 (\pm 0.03)$    & $0.843 (\pm 0.156)$    & ${\bf 0.907 (\pm 0.006)}$    & $0.925 (\pm 0.004)$ \\

 2 $\rightarrow$ 7    & $0.573 (\pm 0.018)$    & $0.494 (\pm 0.011)$    & $0.494 (\pm 0.011)$    & $0.499 (\pm 0.023)$    & ${\it 0.51 (\pm 0.066)}$    & ${\bf 0.577 (\pm 0.011)}$    & $0.557 (\pm 0.039)$    & $0.482 (\pm 0.008)$    & $0.603 (\pm 0.016)$ \\

 3 $\rightarrow$ 8    & $0.799 (\pm 0.016)$    & ${\it 0.816 (\pm 0.0)}$    & $0.816 (\pm 0.0)$    & $0.816 (\pm 0.0)$    & $0.797 (\pm 0.004)$    & $0.799 (\pm 0.016)$    & $0.738 (\pm 0.109)$    & ${\bf 0.811 (\pm 0.011)}$    & $0.822 (\pm 0.01)$ \\

 4 $\rightarrow$ 5    & $0.806 (\pm 0.024)$    & ${\it 0.952 (\pm 0.016)}$    & $0.952 (\pm 0.016)$    & $0.93 (\pm 0.007)$    & $0.879 (\pm 0.054)$    & $0.854 (\pm 0.063)$    & $0.332 (\pm 0.051)$    & ${\bf 0.939 (\pm 0.002)}$    & $0.961 (\pm 0.024)$ \\
 \midrule
 Avg.      & $0.748 (\pm 0.026)$    & $0.764 (\pm 0.016)$    & $0.764 (\pm 0.016)$    & ${\it 0.767 (\pm 0.017)}$    & $0.737 (\pm 0.066)$    & ${\bf 0.775 (\pm 0.028)}$    & $0.643 (\pm 0.075)$    & $0.766 (\pm 0.008)$    & $0.807 (\pm 0.015)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{MMDA}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 0 $\rightarrow$ 6    & $0.706 (\pm 0.042)$    & ${\it 0.737 (\pm 0.021)}$    & $0.737 (\pm 0.021)$    & $0.737 (\pm 0.018)$    & $0.704 (\pm 0.037)$    & $0.699 (\pm 0.055)$    & $0.725 (\pm 0.018)$    & ${\bf 0.746 (\pm 0.008)}$    & $0.732 (\pm 0.008)$ \\

 1 $\rightarrow$ 6    & $0.792 (\pm 0.098)$    & ${\it 0.91 (\pm 0.002)}$    & $0.91 (\pm 0.002)$    & $0.91 (\pm 0.002)$    & $0.742 (\pm 0.147)$    & $0.732 (\pm 0.009)$    & $0.722 (\pm 0.009)$    & ${\bf 0.897 (\pm 0.002)}$    & $0.914 (\pm 0.028)$ \\

 2 $\rightarrow$ 7    & $0.552 (\pm 0.073)$    & $0.481 (\pm 0.003)$    & $0.481 (\pm 0.003)$    & $0.482 (\pm 0.004)$    & ${\it 0.515 (\pm 0.058)}$    & $0.496 (\pm 0.027)$    & ${\bf 0.543 (\pm 0.055)}$    & $0.488 (\pm 0.01)$    & $0.552 (\pm 0.073)$ \\

 3 $\rightarrow$ 8    & $0.79 (\pm 0.016)$    & ${\it 0.862 (\pm 0.026)}$    & $0.862 (\pm 0.026)$    & $0.841 (\pm 0.01)$    & $0.794 (\pm 0.022)$    & $0.802 (\pm 0.018)$    & $0.802 (\pm 0.018)$    & ${\bf 0.839 (\pm 0.012)}$    & $0.932 (\pm 0.005)$ \\

 4 $\rightarrow$ 5    & $0.852 (\pm 0.036)$    & $0.917 (\pm 0.016)$    & $0.917 (\pm 0.016)$    & ${\it 0.931 (\pm 0.002)}$    & $0.733 (\pm 0.061)$    & $0.865 (\pm 0.055)$    & $0.865 (\pm 0.055)$    & ${\bf 0.928 (\pm 0.006)}$    & $0.947 (\pm 0.022)$ \\
 \midrule
 Avg.      & $0.738 (\pm 0.053)$    & ${\it 0.781 (\pm 0.014)}$    & $0.781 (\pm 0.014)$    & $0.78 (\pm 0.007)$    & $0.698 (\pm 0.065)$    & $0.719 (\pm 0.033)$    & $0.731 (\pm 0.031)$    & ${\bf 0.78 (\pm 0.008)}$    & $0.815 (\pm 0.027)$ \\

 \bottomrule
\end{tabular}
}

\end{table}

==> tables/adatime_hhar_sa_part2.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{table}[ht!]
\caption{Mean and standard deviation (after $\pm$) of target classification accuracy on HHAR (Part 2) over $3$ repetitions with different random initialization of model weights.}
\label{tab:hhar_details_part2}
\centering

\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{CoDATS}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 0 $\rightarrow$ 6    & $0.64 (\pm 0.096)$    & $0.497 (\pm 0.005)$    & $0.497 (\pm 0.005)$    & $0.499 (\pm 0.006)$    & ${\it 0.582 (\pm 0.122)}$    & $0.689 (\pm 0.069)$    & $0.606 (\pm 0.106)$    & ${\bf 0.718 (\pm 0.017)}$    & $0.735 (\pm 0.01)$ \\

 1 $\rightarrow$ 6    & $0.775 (\pm 0.091)$    & ${\it 0.946 (\pm 0.0)}$    & $0.946 (\pm 0.0)$    & $0.946 (\pm 0.0)$    & $0.683 (\pm 0.076)$    & $0.896 (\pm 0.069)$    & $0.896 (\pm 0.069)$    & ${\bf 0.939 (\pm 0.006)}$    & $0.947 (\pm 0.009)$ \\

 2 $\rightarrow$ 7    & $0.527 (\pm 0.076)$    & $0.473 (\pm 0.012)$    & $0.473 (\pm 0.012)$    & $0.475 (\pm 0.01)$    & ${\it 0.534 (\pm 0.052)}$    & $0.472 (\pm 0.019)$    & ${\bf 0.555 (\pm 0.069)}$    & $0.472 (\pm 0.005)$    & $0.558 (\pm 0.041)$ \\

 3 $\rightarrow$ 8    & $0.783 (\pm 0.015)$    & ${\it 0.971 (\pm 0.018)}$    & $0.971 (\pm 0.018)$    & $0.969 (\pm 0.018)$    & $0.97 (\pm 0.025)$    & $0.789 (\pm 0.01)$    & $0.789 (\pm 0.01)$    & ${\bf 0.96 (\pm 0.03)}$    & $0.987 (\pm 0.002)$ \\

 4 $\rightarrow$ 5    & $0.827 (\pm 0.039)$    & $0.971 (\pm 0.013)$    & $0.971 (\pm 0.013)$    & ${\it 0.978 (\pm 0.002)}$    & $0.841 (\pm 0.1)$    & $0.849 (\pm 0.074)$    & $0.849 (\pm 0.074)$    & ${\bf 0.973 (\pm 0.004)}$    & $0.979 (\pm 0.006)$ \\
 \midrule
 Avg.      & $0.71 (\pm 0.063)$    & $0.772 (\pm 0.009)$    & $0.772 (\pm 0.009)$    & ${\it 0.773 (\pm 0.007)}$    & $0.722 (\pm 0.075)$    & $0.739 (\pm 0.048)$    & $0.739 (\pm 0.066)$    & ${\bf 0.812 (\pm 0.012)}$    & $0.841 (\pm 0.014)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{Deep-Coral}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 0 $\rightarrow$ 6    & $0.692 (\pm 0.026)$    & $0.731 (\pm 0.028)$    & $0.731 (\pm 0.028)$    & ${\it 0.736 (\pm 0.024)}$    & $0.632 (\pm 0.024)$    & $0.703 (\pm 0.038)$    & $0.7 (\pm 0.038)$    & ${\bf 0.728 (\pm 0.019)}$    & $0.703 (\pm 0.024)$ \\

 1 $\rightarrow$ 6    & $0.862 (\pm 0.018)$    & $0.893 (\pm 0.009)$    & $0.893 (\pm 0.009)$    & ${\it 0.896 (\pm 0.004)}$    & $0.822 (\pm 0.104)$    & $0.864 (\pm 0.017)$    & $0.864 (\pm 0.017)$    & ${\bf 0.886 (\pm 0.009)}$    & $0.911 (\pm 0.017)$ \\

 2 $\rightarrow$ 7    & $0.509 (\pm 0.097)$    & $0.454 (\pm 0.02)$    & $0.454 (\pm 0.02)$    & $0.457 (\pm 0.025)$    & ${\it 0.51 (\pm 0.057)}$    & $0.499 (\pm 0.079)$    & ${\bf 0.539 (\pm 0.076)}$    & $0.46 (\pm 0.012)$    & $0.565 (\pm 0.117)$ \\

 3 $\rightarrow$ 8    & $0.798 (\pm 0.016)$    & $0.801 (\pm 0.004)$    & $0.801 (\pm 0.004)$    & ${\it 0.803 (\pm 0.006)}$    & $0.793 (\pm 0.024)$    & $0.799 (\pm 0.013)$    & $0.802 (\pm 0.016)$    & ${\bf 0.812 (\pm 0.0)}$    & $0.822 (\pm 0.01)$ \\

 4 $\rightarrow$ 5    & $0.862 (\pm 0.036)$    & $0.932 (\pm 0.025)$    & $0.932 (\pm 0.025)$    & ${\it 0.938 (\pm 0.022)}$    & $0.648 (\pm 0.108)$    & $0.906 (\pm 0.027)$    & $0.887 (\pm 0.035)$    & ${\bf 0.936 (\pm 0.016)}$    & $0.96 (\pm 0.01)$ \\
 \midrule
 Avg.      & $0.745 (\pm 0.039)$    & $0.762 (\pm 0.017)$    & $0.762 (\pm 0.017)$    & ${\it 0.766 (\pm 0.016)}$    & $0.681 (\pm 0.063)$    & $0.754 (\pm 0.035)$    & $0.758 (\pm 0.036)$    & ${\bf 0.764 (\pm 0.011)}$    & $0.792 (\pm 0.036)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{CDAN}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 0 $\rightarrow$ 6    & $0.717 (\pm 0.004)$    & $0.483 (\pm 0.008)$    & $0.483 (\pm 0.008)$    & $0.481 (\pm 0.006)$    & ${\it 0.699 (\pm 0.021)}$    & $0.692 (\pm 0.083)$    & $0.692 (\pm 0.083)$    & ${\bf 0.76 (\pm 0.016)}$    & $0.718 (\pm 0.016)$ \\

 1 $\rightarrow$ 6    & $0.742 (\pm 0.09)$    & ${\it 0.932 (\pm 0.006)}$    & $0.932 (\pm 0.006)$    & $0.932 (\pm 0.01)$    & $0.906 (\pm 0.021)$    & $0.942 (\pm 0.011)$    & ${\bf 0.944 (\pm 0.013)}$    & $0.933 (\pm 0.0)$    & $0.946 (\pm 0.0)$ \\

 2 $\rightarrow$ 7    & $0.554 (\pm 0.031)$    & $0.522 (\pm 0.05)$    & $0.522 (\pm 0.05)$    & $0.56 (\pm 0.059)$    & ${\it 0.58 (\pm 0.077)}$    & $0.561 (\pm 0.068)$    & ${\bf 0.561 (\pm 0.068)}$    & $0.531 (\pm 0.066)$    & $0.624 (\pm 0.014)$ \\

 3 $\rightarrow$ 8    & $0.77 (\pm 0.069)$    & ${\it 0.872 (\pm 0.09)}$    & $0.872 (\pm 0.09)$    & $0.871 (\pm 0.091)$    & $0.812 (\pm 0.007)$    & $0.801 (\pm 0.004)$    & $0.801 (\pm 0.004)$    & ${\bf 0.874 (\pm 0.076)}$    & $0.987 (\pm 0.006)$ \\

 4 $\rightarrow$ 5    & $0.859 (\pm 0.014)$    & $0.978 (\pm 0.005)$    & $0.978 (\pm 0.005)$    & ${\it 0.979 (\pm 0.002)}$    & $0.828 (\pm 0.106)$    & $0.875 (\pm 0.087)$    & $0.875 (\pm 0.087)$    & ${\bf 0.98 (\pm 0.0)}$    & $0.982 (\pm 0.002)$ \\
 \midrule
 Avg.      & $0.728 (\pm 0.042)$    & $0.758 (\pm 0.032)$    & $0.758 (\pm 0.032)$    & $0.764 (\pm 0.034)$    & ${\it 0.765 (\pm 0.046)}$    & $0.774 (\pm 0.051)$    & $0.775 (\pm 0.051)$    & ${\bf 0.816 (\pm 0.031)}$    & $0.851 (\pm 0.008)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DANN}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 0 $\rightarrow$ 6    & $0.704 (\pm 0.037)$    & $0.489 (\pm 0.006)$    & $0.489 (\pm 0.006)$    & $0.49 (\pm 0.006)$    & ${\it 0.585 (\pm 0.092)}$    & $0.724 (\pm 0.016)$    & ${\bf 0.724 (\pm 0.016)}$    & $0.722 (\pm 0.071)$    & $0.711 (\pm 0.016)$ \\

 1 $\rightarrow$ 6    & $0.833 (\pm 0.036)$    & ${\it 0.94 (\pm 0.002)}$    & $0.94 (\pm 0.002)$    & $0.938 (\pm 0.004)$    & $0.868 (\pm 0.142)$    & $0.929 (\pm 0.004)$    & $0.931 (\pm 0.006)$    & ${\bf 0.936 (\pm 0.002)}$    & $0.939 (\pm 0.002)$ \\

 2 $\rightarrow$ 7    & $0.591 (\pm 0.023)$    & $0.496 (\pm 0.004)$    & $0.496 (\pm 0.004)$    & $0.493 (\pm 0.011)$    & ${\it 0.557 (\pm 0.061)}$    & ${\bf 0.618 (\pm 0.029)}$    & $0.592 (\pm 0.022)$    & $0.49 (\pm 0.003)$    & $0.635 (\pm 0.025)$ \\

 3 $\rightarrow$ 8    & $0.809 (\pm 0.02)$    & ${\it 0.966 (\pm 0.015)}$    & $0.966 (\pm 0.015)$    & $0.966 (\pm 0.015)$    & $0.823 (\pm 0.069)$    & $0.796 (\pm 0.03)$    & $0.796 (\pm 0.03)$    & ${\bf 0.964 (\pm 0.006)}$    & $0.983 (\pm 0.002)$ \\

 4 $\rightarrow$ 5    & $0.846 (\pm 0.022)$    & ${\it 0.98 (\pm 0.0)}$    & $0.98 (\pm 0.0)$    & $0.98 (\pm 0.0)$    & $0.779 (\pm 0.138)$    & $0.922 (\pm 0.078)$    & $0.922 (\pm 0.078)$    & ${\bf 0.98 (\pm 0.0)}$    & $0.98 (\pm 0.0)$ \\
 \midrule
 Avg.      & $0.757 (\pm 0.027)$    & ${\it 0.774 (\pm 0.006)}$    & $0.774 (\pm 0.006)$    & $0.773 (\pm 0.007)$    & $0.722 (\pm 0.1)$    & $0.798 (\pm 0.031)$    & $0.793 (\pm 0.031)$    & ${\bf 0.818 (\pm 0.016)}$    & $0.85 (\pm 0.009)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DSAN}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 0 $\rightarrow$ 6    & $0.653 (\pm 0.033)$    & $0.607 (\pm 0.057)$    & $0.607 (\pm 0.057)$    & ${\it 0.635 (\pm 0.119)}$    & $0.597 (\pm 0.075)$    & $0.572 (\pm 0.103)$    & $0.471 (\pm 0.259)$    & ${\bf 0.747 (\pm 0.027)}$    & $0.664 (\pm 0.027)$ \\

 1 $\rightarrow$ 6    & $0.806 (\pm 0.083)$    & $0.922 (\pm 0.002)$    & $0.922 (\pm 0.002)$    & ${\it 0.925 (\pm 0.004)}$    & $0.821 (\pm 0.105)$    & $0.908 (\pm 0.065)$    & $0.908 (\pm 0.065)$    & ${\bf 0.929 (\pm 0.0)}$    & $0.94 (\pm 0.005)$ \\

 2 $\rightarrow$ 7    & $0.49 (\pm 0.053)$    & ${\it 0.496 (\pm 0.004)}$    & $0.496 (\pm 0.004)$    & $0.494 (\pm 0.003)$    & $0.485 (\pm 0.005)$    & $0.482 (\pm 0.012)$    & $0.49 (\pm 0.003)$    & ${\bf 0.496 (\pm 0.0)}$    & $0.586 (\pm 0.083)$ \\

 3 $\rightarrow$ 8    & $0.797 (\pm 0.016)$    & ${\it 0.979 (\pm 0.002)}$    & $0.979 (\pm 0.002)$    & $0.977 (\pm 0.004)$    & $0.855 (\pm 0.097)$    & $0.816 (\pm 0.01)$    & $0.639 (\pm 0.454)$    & ${\bf 0.971 (\pm 0.005)}$    & $0.982 (\pm 0.01)$ \\

 4 $\rightarrow$ 5    & $0.861 (\pm 0.043)$    & ${\it 0.98 (\pm 0.008)}$    & $0.98 (\pm 0.008)$    & $0.979 (\pm 0.006)$    & $0.863 (\pm 0.085)$    & $0.928 (\pm 0.08)$    & $0.471 (\pm 0.438)$    & ${\bf 0.98 (\pm 0.0)}$    & $0.982 (\pm 0.005)$ \\
 \midrule
 Avg.      & $0.721 (\pm 0.046)$    & $0.797 (\pm 0.015)$    & $0.797 (\pm 0.015)$    & ${\it 0.802 (\pm 0.027)}$    & $0.724 (\pm 0.073)$    & $0.741 (\pm 0.054)$    & $0.596 (\pm 0.244)$    & ${\bf 0.825 (\pm 0.006)}$    & $0.831 (\pm 0.026)$ \\

 \bottomrule
\end{tabular}
}

\end{table}

==> tables/adatime_merged_table.tex <==


\begin{table}[ht!]
\caption{Mean and standard deviation (after $\pm$) of target classification accuracy on Amazon Reviews, Sleep-EDF, UCI-HAR, HHAR and WISDM datasets over three different random initialization of model weights and several domain adaptation tasks.}
\label{tab:adatime_overview}
\centering


\scalebox{0.52}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{Amazon Reviews}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Method} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 HoMM    & $0.769 (\pm 0.009)$    & $0.777 (\pm 0.010)$    & $0.778 (\pm 0.010)$    & ${\it 0.778 (\pm 0.011)}$    & $0.777 (\pm 0.010)$    & $0.765 (\pm 0.011)$    & $0.766 (\pm 0.011)$    & ${\bf 0.778 (\pm 0.010)}$    & $0.769 (\pm 0.012)$ \\

 AdvSKM    & $0.766 (\pm 0.012)$    & ${\it 0.780 (\pm 0.009)}$    & $0.779 (\pm 0.010)$    & $0.779 (\pm 0.008)$    & $0.778 (\pm 0.011)$    & $0.769 (\pm 0.012)$    & $0.766 (\pm 0.012)$    & ${\bf 0.780 (\pm 0.009)}$    & $0.770 (\pm 0.012)$ \\

 DIRT    & $0.764 (\pm 0.009)$    & $0.786 (\pm 0.008)$    & $0.786 (\pm 0.010)$    & $0.786 (\pm 0.008)$    & ${\it 0.800 (\pm 0.008)}$    & $0.778 (\pm 0.022)$    & $0.773 (\pm 0.056)$    & ${\bf 0.787 (\pm 0.008)}$    & $0.786 (\pm 0.009)$ \\

 DDC    & $0.766 (\pm 0.012)$    & $0.779 (\pm 0.010)$    & ${\it 0.780 (\pm 0.009)}$    & $0.779 (\pm 0.010)$    & $0.778 (\pm 0.010)$    & $0.767 (\pm 0.017)$    & $0.768 (\pm 0.011)$    & ${\bf 0.780 (\pm 0.010)}$    & $0.770 (\pm 0.013)$ \\

 CMD    & $0.767 (\pm 0.012)$    & $0.791 (\pm 0.009)$    & $0.792 (\pm 0.009)$    & $0.789 (\pm 0.010)$    & ${\it 0.792 (\pm 0.010)}$    & $0.765 (\pm 0.015)$    & $0.710 (\pm 0.015)$    & ${\bf 0.794 (\pm 0.009)}$    & $0.785 (\pm 0.009)$ \\

 MMDA    & $0.767 (\pm 0.011)$    & $0.787 (\pm 0.011)$    & $0.785 (\pm 0.010)$    & $0.785 (\pm 0.010)$    & ${\it 0.787 (\pm 0.012)}$    & $0.769 (\pm 0.011)$    & $0.766 (\pm 0.010)$    & ${\bf 0.787 (\pm 0.011)}$    & $0.782 (\pm 0.011)$ \\

 CoDATS    & $0.766 (\pm 0.013)$    & $0.795 (\pm 0.009)$    & $0.793 (\pm 0.010)$    & $0.794 (\pm 0.012)$    & ${\it 0.799 (\pm 0.010)}$    & $0.779 (\pm 0.016)$    & $0.773 (\pm 0.020)$    & ${\bf 0.796 (\pm 0.009)}$    & $0.791 (\pm 0.015)$ \\

 Deep-Coral    & $0.766 (\pm 0.012)$    & ${\it 0.784 (\pm 0.009)}$    & $0.783 (\pm 0.009)$    & $0.783 (\pm 0.009)$    & $0.782 (\pm 0.009)$    & $0.769 (\pm 0.016)$    & $0.769 (\pm 0.037)$    & ${\bf 0.785 (\pm 0.009)}$    & $0.776 (\pm 0.013)$ \\

 CDAN    & $0.767 (\pm 0.012)$    & ${\it 0.788 (\pm 0.010)}$    & $0.787 (\pm 0.009)$    & $0.787 (\pm 0.010)$    & $0.787 (\pm 0.011)$    & $0.775 (\pm 0.011)$    & $0.776 (\pm 0.014)$    & ${\bf 0.788 (\pm 0.010)}$    & $0.777 (\pm 0.011)$ \\

 DANN    & $0.767 (\pm 0.012)$    & $0.796 (\pm 0.010)$    & $0.792 (\pm 0.010)$    & $0.793 (\pm 0.010)$    & ${\it 0.800 (\pm 0.011)}$    & $0.776 (\pm 0.011)$    & $0.778 (\pm 0.012)$    & ${\bf 0.797 (\pm 0.009)}$    & $0.798 (\pm 0.012)$ \\

 DSAN    & $0.769 (\pm 0.009)$    & $0.796 (\pm 0.009)$    & $0.792 (\pm 0.009)$    & $0.791 (\pm 0.010)$    & ${\it 0.800 (\pm 0.010)}$    & $0.779 (\pm 0.012)$    & $0.763 (\pm 0.017)$    & ${\bf 0.795 (\pm 0.009)}$    & $0.789 (\pm 0.012)$ \\
 \midrule
 Avg.      & $0.767 (\pm 0.011)$    & $0.787 (\pm 0.009)$    & $0.786 (\pm 0.010)$    & $0.786 (\pm 0.010)$    & ${\it 0.789 (\pm 0.010)}$    & $0.772 (\pm 0.014)$    & $0.764 (\pm 0.019)$    & ${\bf 0.788 (\pm 0.009)}$    & $0.781 (\pm 0.012)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.52}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{Sleep-EDF}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Method} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 HoMM    & $0.676 (\pm 0.036)$    & $0.722 (\pm 0.017)$    & $0.719 (\pm 0.023)$    & $0.718 (\pm 0.021)$    & ${\it 0.724 (\pm 0.032)}$    & $0.726 (\pm 0.046)$    & $0.678 (\pm 0.035)$    & ${\bf 0.747 (\pm 0.025)}$    & $0.715 (\pm 0.047)$ \\

 AdvSKM    & $0.665 (\pm 0.058)$    & $0.708 (\pm 0.023)$    & $0.712 (\pm 0.027)$    & $0.712 (\pm 0.032)$    & ${\it 0.718 (\pm 0.030)}$    & $0.703 (\pm 0.069)$    & $0.692 (\pm 0.038)$    & ${\bf 0.722 (\pm 0.025)}$    & $0.706 (\pm 0.054)$ \\

 DIRT    & $0.656 (\pm 0.058)$    & $0.743 (\pm 0.009)$    & $0.745 (\pm 0.012)$    & ${\it 0.748 (\pm 0.019)}$    & $0.742 (\pm 0.031)$    & $0.679 (\pm 0.038)$    & $0.686 (\pm 0.066)$    & ${\bf 0.749 (\pm 0.010)}$    & $0.728 (\pm 0.037)$ \\

 DDC    & $0.646 (\pm 0.035)$    & $0.717 (\pm 0.029)$    & ${\it 0.721 (\pm 0.037)}$    & $0.712 (\pm 0.031)$    & $0.695 (\pm 0.020)$    & $0.694 (\pm 0.056)$    & $0.666 (\pm 0.031)$    & ${\bf 0.724 (\pm 0.012)}$    & $0.704 (\pm 0.031)$ \\

 CMD    & $0.653 (\pm 0.057)$    & ${\it 0.740 (\pm 0.022)}$    & $0.736 (\pm 0.016)$    & $0.723 (\pm 0.020)$    & $0.709 (\pm 0.015)$    & $0.716 (\pm 0.052)$    & $0.640 (\pm 0.068)$    & ${\bf 0.729 (\pm 0.018)}$    & $0.725 (\pm 0.053)$ \\

 MMDA    & $0.650 (\pm 0.051)$    & ${\it 0.736 (\pm 0.014)}$    & $0.727 (\pm 0.021)$    & $0.723 (\pm 0.018)$    & $0.714 (\pm 0.028)$    & $0.704 (\pm 0.033)$    & $0.660 (\pm 0.034)$    & ${\bf 0.745 (\pm 0.031)}$    & $0.715 (\pm 0.042)$ \\

 CoDATS    & $0.672 (\pm 0.084)$    & $0.738 (\pm 0.029)$    & ${\it 0.739 (\pm 0.036)}$    & $0.736 (\pm 0.030)$    & $0.723 (\pm 0.039)$    & $0.683 (\pm 0.090)$    & $0.690 (\pm 0.107)$    & ${\bf 0.744 (\pm 0.021)}$    & $0.715 (\pm 0.045)$ \\

 Deep-Coral    & $0.643 (\pm 0.049)$    & $0.716 (\pm 0.018)$    & ${\it 0.717 (\pm 0.028)}$    & $0.712 (\pm 0.027)$    & $0.694 (\pm 0.032)$    & $0.700 (\pm 0.053)$    & $0.675 (\pm 0.077)$    & ${\bf 0.713 (\pm 0.021)}$    & $0.702 (\pm 0.070)$ \\

 CDAN    & $0.652 (\pm 0.056)$    & $0.732 (\pm 0.016)$    & $0.739 (\pm 0.024)$    & ${\it 0.739 (\pm 0.018)}$    & $0.728 (\pm 0.029)$    & $0.697 (\pm 0.031)$    & $0.642 (\pm 0.065)$    & ${\bf 0.748 (\pm 0.019)}$    & $0.713 (\pm 0.045)$ \\

 DANN    & $0.641 (\pm 0.047)$    & $0.722 (\pm 0.017)$    & ${\it 0.723 (\pm 0.026)}$    & $0.721 (\pm 0.025)$    & $0.714 (\pm 0.024)$    & $0.687 (\pm 0.034)$    & $0.644 (\pm 0.046)$    & ${\bf 0.724 (\pm 0.018)}$    & $0.710 (\pm 0.035)$ \\

 DSAN    & $0.653 (\pm 0.060)$    & ${\it 0.748 (\pm 0.008)}$    & $0.740 (\pm 0.016)$    & $0.732 (\pm 0.016)$    & $0.728 (\pm 0.026)$    & $0.712 (\pm 0.070)$    & $0.589 (\pm 0.063)$    & ${\bf 0.757 (\pm 0.016)}$    & $0.700 (\pm 0.033)$ \\
 \midrule
 Avg.      & $0.655 (\pm 0.054)$    & ${\it 0.729 (\pm 0.018)}$    & $0.729 (\pm 0.024)$    & $0.725 (\pm 0.023)$    & $0.717 (\pm 0.028)$    & $0.700 (\pm 0.052)$    & $0.660 (\pm 0.057)$    & ${\bf 0.737 (\pm 0.020)}$    & $0.712 (\pm 0.045)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.52}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{UCI-HAR}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Method} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 HoMM    & $0.782 (\pm 0.078)$    & ${\it 0.833 (\pm 0.020)}$    & $0.818 (\pm 0.023)$    & $0.818 (\pm 0.022)$    & $0.783 (\pm 0.040)$    & $0.809 (\pm 0.095)$    & $0.800 (\pm 0.098)$    & ${\bf 0.826 (\pm 0.010)}$    & $0.854 (\pm 0.039)$ \\

 AdvSKM    & $0.724 (\pm 0.059)$    & $0.791 (\pm 0.024)$    & $0.800 (\pm 0.022)$    & ${\it 0.810 (\pm 0.022)}$    & $0.768 (\pm 0.042)$    & $0.707 (\pm 0.100)$    & $0.711 (\pm 0.167)$    & ${\bf 0.800 (\pm 0.022)}$    & $0.811 (\pm 0.039)$ \\

 DIRT    & $0.783 (\pm 0.044)$    & ${\it 0.912 (\pm 0.013)}$    & $0.907 (\pm 0.009)$    & $0.890 (\pm 0.016)$    & $0.756 (\pm 0.036)$    & $0.807 (\pm 0.107)$    & $0.808 (\pm 0.112)$    & ${\bf 0.900 (\pm 0.015)}$    & $0.928 (\pm 0.034)$ \\

 DDC    & $0.790 (\pm 0.061)$    & $0.806 (\pm 0.019)$    & $0.807 (\pm 0.026)$    & ${\it 0.810 (\pm 0.017)}$    & $0.756 (\pm 0.108)$    & $0.724 (\pm 0.066)$    & $0.734 (\pm 0.109)$    & ${\bf 0.804 (\pm 0.028)}$    & $0.792 (\pm 0.013)$ \\

 CMD    & $0.788 (\pm 0.058)$    & ${\it 0.869 (\pm 0.012)}$    & $0.849 (\pm 0.014)$    & $0.839 (\pm 0.023)$    & $0.731 (\pm 0.066)$    & $0.804 (\pm 0.064)$    & $0.812 (\pm 0.080)$    & ${\bf 0.842 (\pm 0.025)}$    & $0.888 (\pm 0.037)$ \\

 MMDA    & $0.785 (\pm 0.018)$    & ${\it 0.819 (\pm 0.022)}$    & $0.812 (\pm 0.028)$    & $0.800 (\pm 0.032)$    & $0.759 (\pm 0.085)$    & $0.773 (\pm 0.073)$    & $0.767 (\pm 0.107)$    & ${\bf 0.807 (\pm 0.025)}$    & $0.840 (\pm 0.055)$ \\

 CoDATS    & $0.760 (\pm 0.037)$    & ${\it 0.854 (\pm 0.022)}$    & $0.832 (\pm 0.027)$    & $0.832 (\pm 0.006)$    & $0.785 (\pm 0.057)$    & $0.801 (\pm 0.079)$    & $0.794 (\pm 0.078)$    & ${\bf 0.846 (\pm 0.016)}$    & $0.867 (\pm 0.012)$ \\

 Deep-Coral    & $0.790 (\pm 0.035)$    & ${\it 0.810 (\pm 0.007)}$    & $0.800 (\pm 0.022)$    & $0.808 (\pm 0.030)$    & $0.771 (\pm 0.023)$    & $0.768 (\pm 0.044)$    & $0.773 (\pm 0.087)$    & ${\bf 0.808 (\pm 0.016)}$    & $0.806 (\pm 0.022)$ \\

 CDAN    & $0.756 (\pm 0.055)$    & $0.842 (\pm 0.009)$    & ${\it 0.843 (\pm 0.020)}$    & $0.840 (\pm 0.034)$    & $0.802 (\pm 0.080)$    & $0.781 (\pm 0.072)$    & $0.687 (\pm 0.068)$    & ${\bf 0.846 (\pm 0.018)}$    & $0.853 (\pm 0.026)$ \\

 DANN    & $0.756 (\pm 0.026)$    & ${\it 0.858 (\pm 0.016)}$    & $0.856 (\pm 0.033)$    & $0.856 (\pm 0.033)$    & $0.800 (\pm 0.057)$    & $0.763 (\pm 0.032)$    & $0.780 (\pm 0.043)$    & ${\bf 0.849 (\pm 0.023)}$    & $0.847 (\pm 0.007)$ \\

 DSAN    & $0.762 (\pm 0.032)$    & $0.849 (\pm 0.023)$    & $0.843 (\pm 0.033)$    & ${\it 0.854 (\pm 0.025)}$    & $0.749 (\pm 0.065)$    & $0.775 (\pm 0.043)$    & $0.744 (\pm 0.035)$    & ${\bf 0.858 (\pm 0.023)}$    & $0.865 (\pm 0.038)$ \\
 \midrule
 Avg.      & $0.770 (\pm 0.046)$    & ${\it 0.840 (\pm 0.017)}$    & $0.833 (\pm 0.023)$    & $0.832 (\pm 0.024)$    & $0.769 (\pm 0.060)$    & $0.774 (\pm 0.070)$    & $0.765 (\pm 0.090)$    & ${\bf 0.835 (\pm 0.020)}$    & $0.850 (\pm 0.029)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.52}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{HHAR}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Method} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 HoMM    & $0.739 (\pm 0.044)$    & $0.757 (\pm 0.014)$    & ${\it 0.759 (\pm 0.013)}$    & $0.759 (\pm 0.011)$    & $0.700 (\pm 0.058)$    & $0.720 (\pm 0.027)$    & $0.733 (\pm 0.031)$    & ${\bf 0.759 (\pm 0.007)}$    & $0.764 (\pm 0.023)$ \\

 AdvSKM    & $0.718 (\pm 0.042)$    & ${\it 0.749 (\pm 0.027)}$    & $0.742 (\pm 0.032)$    & $0.748 (\pm 0.034)$    & $0.676 (\pm 0.046)$    & $0.730 (\pm 0.051)$    & $0.728 (\pm 0.051)$    & ${\bf 0.752 (\pm 0.031)}$    & $0.749 (\pm 0.025)$ \\

 DIRT    & $0.728 (\pm 0.026)$    & ${\it 0.803 (\pm 0.011)}$    & $0.792 (\pm 0.016)$    & $0.803 (\pm 0.017)$    & $0.796 (\pm 0.066)$    & $0.743 (\pm 0.028)$    & $0.739 (\pm 0.075)$    & ${\bf 0.816 (\pm 0.008)}$    & $0.820 (\pm 0.015)$ \\

 DDC    & $0.716 (\pm 0.063)$    & $0.748 (\pm 0.014)$    & ${\it 0.750 (\pm 0.009)}$    & $0.748 (\pm 0.007)$    & $0.717 (\pm 0.075)$    & $0.711 (\pm 0.048)$    & $0.705 (\pm 0.066)$    & ${\bf 0.748 (\pm 0.012)}$    & $0.729 (\pm 0.027)$ \\

 CMD    & $0.748 (\pm 0.027)$    & $0.760 (\pm 0.014)$    & $0.764 (\pm 0.006)$    & ${\it 0.767 (\pm 0.007)}$    & $0.737 (\pm 0.100)$    & ${\bf 0.775 (\pm 0.031)}$    & $0.643 (\pm 0.031)$    & $0.766 (\pm 0.016)$    & $0.794 (\pm 0.023)$ \\

 MMDA    & $0.738 (\pm 0.036)$    & ${\it 0.783 (\pm 0.017)}$    & $0.781 (\pm 0.016)$    & $0.780 (\pm 0.015)$    & $0.698 (\pm 0.038)$    & $0.719 (\pm 0.036)$    & $0.731 (\pm 0.047)$    & ${\bf 0.780 (\pm 0.017)}$    & $0.785 (\pm 0.035)$ \\

 CoDATS    & $0.710 (\pm 0.030)$    & $0.766 (\pm 0.023)$    & $0.772 (\pm 0.040)$    & ${\it 0.773 (\pm 0.050)}$    & $0.722 (\pm 0.064)$    & $0.739 (\pm 0.028)$    & $0.739 (\pm 0.040)$    & ${\bf 0.812 (\pm 0.009)}$    & $0.785 (\pm 0.039)$ \\

 Deep-Coral    & $0.745 (\pm 0.046)$    & ${\it 0.766 (\pm 0.012)}$    & $0.762 (\pm 0.015)$    & $0.766 (\pm 0.027)$    & $0.681 (\pm 0.073)$    & $0.754 (\pm 0.054)$    & $0.758 (\pm 0.244)$    & ${\bf 0.764 (\pm 0.006)}$    & $0.776 (\pm 0.023)$ \\

 CDAN    & $0.728 (\pm 0.039)$    & $0.762 (\pm 0.012)$    & $0.758 (\pm 0.017)$    & $0.764 (\pm 0.016)$    & ${\it 0.765 (\pm 0.063)}$    & $0.774 (\pm 0.035)$    & $0.775 (\pm 0.036)$    & ${\bf 0.816 (\pm 0.011)}$    & $0.790 (\pm 0.038)$ \\

 DANN    & $0.757 (\pm 0.057)$    & ${\it 0.779 (\pm 0.012)}$    & $0.774 (\pm 0.009)$    & $0.773 (\pm 0.011)$    & $0.722 (\pm 0.103)$    & $0.798 (\pm 0.041)$    & $0.793 (\pm 0.045)$    & ${\bf 0.818 (\pm 0.009)}$    & $0.807 (\pm 0.020)$ \\

 DSAN    & $0.721 (\pm 0.053)$    & ${\it 0.803 (\pm 0.010)}$    & $0.797 (\pm 0.014)$    & $0.802 (\pm 0.007)$    & $0.724 (\pm 0.065)$    & $0.741 (\pm 0.033)$    & $0.596 (\pm 0.031)$    & ${\bf 0.825 (\pm 0.008)}$    & $0.826 (\pm 0.046)$ \\
 \midrule
 Avg.      & $0.732 (\pm 0.042)$    & $0.771 (\pm 0.015)$    & $0.768 (\pm 0.017)$    & ${\it 0.771 (\pm 0.018)}$    & $0.722 (\pm 0.068)$    & $0.746 (\pm 0.037)$    & $0.722 (\pm 0.063)$    & ${\bf 0.787 (\pm 0.012)}$    & $0.784 (\pm 0.028)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.52}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{WISDM}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Method} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 HoMM    & $0.753 (\pm 0.054)$    & $0.741 (\pm 0.026)$    & $0.738 (\pm 0.031)$    & $0.739 (\pm 0.047)$    & ${\it 0.775 (\pm 0.062)}$    & ${\bf 0.753 (\pm 0.054)}$    & $0.740 (\pm 0.054)$    & $0.728 (\pm 0.021)$    & $0.774 (\pm 0.037)$ \\

 AdvSKM    & $0.747 (\pm 0.050)$    & $0.771 (\pm 0.043)$    & ${\it 0.781 (\pm 0.055)}$    & $0.779 (\pm 0.035)$    & $0.742 (\pm 0.062)$    & $0.747 (\pm 0.050)$    & $0.747 (\pm 0.135)$    & ${\bf 0.777 (\pm 0.031)}$    & $0.779 (\pm 0.041)$ \\

 DIRT    & $0.738 (\pm 0.038)$    & $0.792 (\pm 0.015)$    & ${\it 0.797 (\pm 0.024)}$    & $0.797 (\pm 0.037)$    & $0.756 (\pm 0.071)$    & $0.738 (\pm 0.059)$    & $0.797 (\pm 0.059)$    & ${\bf 0.798 (\pm 0.018)}$    & $0.816 (\pm 0.063)$ \\

 DDC    & $0.741 (\pm 0.071)$    & $0.780 (\pm 0.032)$    & $0.779 (\pm 0.052)$    & ${\it 0.787 (\pm 0.049)}$    & $0.737 (\pm 0.071)$    & $0.741 (\pm 0.076)$    & $0.741 (\pm 0.063)$    & ${\bf 0.782 (\pm 0.038)}$    & $0.770 (\pm 0.060)$ \\

 CMD    & $0.710 (\pm 0.088)$    & ${\it 0.772 (\pm 0.021)}$    & $0.765 (\pm 0.032)$    & $0.767 (\pm 0.040)$    & $0.728 (\pm 0.092)$    & $0.713 (\pm 0.084)$    & $0.686 (\pm 0.113)$    & ${\bf 0.773 (\pm 0.032)}$    & $0.742 (\pm 0.071)$ \\

 MMDA    & $0.759 (\pm 0.047)$    & ${\it 0.789 (\pm 0.017)}$    & $0.772 (\pm 0.030)$    & $0.745 (\pm 0.035)$    & $0.754 (\pm 0.050)$    & $0.759 (\pm 0.047)$    & $0.750 (\pm 0.047)$    & ${\bf 0.790 (\pm 0.018)}$    & $0.775 (\pm 0.030)$ \\

 CoDATS    & $0.711 (\pm 0.039)$    & ${\it 0.775 (\pm 0.018)}$    & $0.757 (\pm 0.027)$    & $0.751 (\pm 0.020)$    & $0.682 (\pm 0.057)$    & $0.709 (\pm 0.039)$    & $0.735 (\pm 0.054)$    & ${\bf 0.764 (\pm 0.015)}$    & $0.770 (\pm 0.019)$ \\

 Deep-Coral    & $0.694 (\pm 0.030)$    & $0.717 (\pm 0.041)$    & ${\it 0.723 (\pm 0.037)}$    & $0.713 (\pm 0.035)$    & $0.664 (\pm 0.055)$    & $0.694 (\pm 0.030)$    & $0.670 (\pm 0.149)$    & ${\bf 0.723 (\pm 0.026)}$    & $0.736 (\pm 0.044)$ \\

 CDAN    & $0.760 (\pm 0.057)$    & $0.762 (\pm 0.048)$    & $0.762 (\pm 0.046)$    & ${\it 0.781 (\pm 0.051)}$    & $0.768 (\pm 0.074)$    & $0.760 (\pm 0.057)$    & $0.750 (\pm 0.091)$    & ${\bf 0.765 (\pm 0.040)}$    & $0.779 (\pm 0.049)$ \\

 DANN    & $0.724 (\pm 0.042)$    & $0.789 (\pm 0.018)$    & ${\it 0.802 (\pm 0.028)}$    & $0.796 (\pm 0.036)$    & $0.745 (\pm 0.026)$    & $0.720 (\pm 0.042)$    & $0.702 (\pm 0.053)$    & ${\bf 0.778 (\pm 0.019)}$    & $0.765 (\pm 0.044)$ \\

 DSAN    & $0.759 (\pm 0.030)$    & $0.765 (\pm 0.024)$    & ${\it 0.769 (\pm 0.034)}$    & $0.756 (\pm 0.025)$    & $0.757 (\pm 0.068)$    & ${\bf 0.759 (\pm 0.030)}$    & $0.663 (\pm 0.025)$    & $0.722 (\pm 0.013)$    & $0.779 (\pm 0.044)$ \\
 \midrule
 Avg.      & $0.736 (\pm 0.050)$    & ${\it 0.768 (\pm 0.027)}$    & $0.768 (\pm 0.036)$    & $0.765 (\pm 0.037)$    & $0.737 (\pm 0.062)$    & $0.736 (\pm 0.052)$    & $0.726 (\pm 0.077)$    & ${\bf 0.764 (\pm 0.025)}$    & $0.771 (\pm 0.046)$ \\

 \bottomrule
\end{tabular}
}

\end{table}

==> tables/adatime_merged_table_1.tex <==


\begin{table}[ht]
\caption{Mean and standard deviation (after $\pm$) of target classification accuracy on Amazon Reviews, Sleep-EDF, UCI-HAR, HHAR and WISDM datasets over three different random initialization of model weights and several domain adaptation tasks.}
\label{tab:adatime_overview_1}
\centering


\scalebox{0.52}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{Amazon Reviews}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Method} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 HoMM    & $0.769 (\pm 0.009)$    & $0.777 (\pm 0.010)$    & $0.778 (\pm 0.010)$    & ${\it 0.778 (\pm 0.011)}$    & $0.777 (\pm 0.010)$    & $0.765 (\pm 0.011)$    & $0.766 (\pm 0.011)$    & ${\bf 0.778 (\pm 0.010)}$    & $0.769 (\pm 0.012)$ \\

 AdvSKM    & $0.766 (\pm 0.012)$    & ${\it 0.780 (\pm 0.009)}$    & $0.779 (\pm 0.010)$    & $0.779 (\pm 0.008)$    & $0.778 (\pm 0.011)$    & $0.769 (\pm 0.012)$    & $0.766 (\pm 0.012)$    & ${\bf 0.780 (\pm 0.009)}$    & $0.770 (\pm 0.012)$ \\

 DIRT    & $0.764 (\pm 0.009)$    & $0.786 (\pm 0.008)$    & $0.786 (\pm 0.010)$    & $0.786 (\pm 0.008)$    & ${\it 0.800 (\pm 0.008)}$    & $0.778 (\pm 0.022)$    & $0.773 (\pm 0.056)$    & ${\bf 0.787 (\pm 0.008)}$    & $0.786 (\pm 0.009)$ \\

 DDC    & $0.766 (\pm 0.012)$    & $0.779 (\pm 0.010)$    & ${\it 0.780 (\pm 0.009)}$    & $0.779 (\pm 0.010)$    & $0.778 (\pm 0.010)$    & $0.767 (\pm 0.017)$    & $0.768 (\pm 0.011)$    & ${\bf 0.780 (\pm 0.010)}$    & $0.770 (\pm 0.013)$ \\

 CMD    & $0.767 (\pm 0.012)$    & $0.791 (\pm 0.009)$    & $0.792 (\pm 0.009)$    & $0.789 (\pm 0.010)$    & ${\it 0.792 (\pm 0.010)}$    & $0.765 (\pm 0.015)$    & $0.710 (\pm 0.015)$    & ${\bf 0.794 (\pm 0.009)}$    & $0.785 (\pm 0.009)$ \\

 MMDA    & $0.767 (\pm 0.011)$    & $0.787 (\pm 0.011)$    & $0.785 (\pm 0.010)$    & $0.785 (\pm 0.010)$    & ${\it 0.787 (\pm 0.012)}$    & $0.769 (\pm 0.011)$    & $0.766 (\pm 0.010)$    & ${\bf 0.787 (\pm 0.011)}$    & $0.782 (\pm 0.011)$ \\

 CoDATS    & $0.766 (\pm 0.013)$    & $0.795 (\pm 0.009)$    & $0.793 (\pm 0.010)$    & $0.794 (\pm 0.012)$    & ${\it 0.799 (\pm 0.010)}$    & $0.779 (\pm 0.016)$    & $0.773 (\pm 0.020)$    & ${\bf 0.796 (\pm 0.009)}$    & $0.791 (\pm 0.015)$ \\

 Deep-Coral    & $0.766 (\pm 0.012)$    & ${\it 0.784 (\pm 0.009)}$    & $0.783 (\pm 0.009)$    & $0.783 (\pm 0.009)$    & $0.782 (\pm 0.009)$    & $0.769 (\pm 0.016)$    & $0.769 (\pm 0.037)$    & ${\bf 0.785 (\pm 0.009)}$    & $0.776 (\pm 0.013)$ \\

 CDAN    & $0.767 (\pm 0.012)$    & ${\it 0.788 (\pm 0.010)}$    & $0.787 (\pm 0.009)$    & $0.787 (\pm 0.010)$    & $0.787 (\pm 0.011)$    & $0.775 (\pm 0.011)$    & $0.776 (\pm 0.014)$    & ${\bf 0.788 (\pm 0.010)}$    & $0.777 (\pm 0.011)$ \\

 DANN    & $0.767 (\pm 0.012)$    & $0.796 (\pm 0.010)$    & $0.792 (\pm 0.010)$    & $0.793 (\pm 0.010)$    & ${\it 0.800 (\pm 0.011)}$    & $0.776 (\pm 0.011)$    & $0.778 (\pm 0.012)$    & ${\bf 0.797 (\pm 0.009)}$    & $0.798 (\pm 0.012)$ \\

 DSAN    & $0.769 (\pm 0.009)$    & $0.796 (\pm 0.009)$    & $0.792 (\pm 0.009)$    & $0.791 (\pm 0.010)$    & ${\it 0.800 (\pm 0.010)}$    & $0.779 (\pm 0.012)$    & $0.763 (\pm 0.017)$    & ${\bf 0.795 (\pm 0.009)}$    & $0.789 (\pm 0.012)$ \\
 \midrule
 Avg.      & $0.767 (\pm 0.011)$    & $0.787 (\pm 0.009)$    & $0.786 (\pm 0.010)$    & $0.786 (\pm 0.010)$    & ${\it 0.789 (\pm 0.010)}$    & $0.772 (\pm 0.014)$    & $0.764 (\pm 0.019)$    & ${\bf 0.788 (\pm 0.009)}$    & $0.781 (\pm 0.012)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.52}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{Sleep-EDF}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Method} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 HoMM    & $0.676 (\pm 0.036)$    & $0.722 (\pm 0.017)$    & $0.719 (\pm 0.023)$    & $0.718 (\pm 0.021)$    & ${\it 0.724 (\pm 0.032)}$    & $0.726 (\pm 0.046)$    & $0.678 (\pm 0.035)$    & ${\bf 0.747 (\pm 0.025)}$    & $0.715 (\pm 0.047)$ \\

 AdvSKM    & $0.665 (\pm 0.058)$    & $0.708 (\pm 0.023)$    & $0.712 (\pm 0.027)$    & $0.712 (\pm 0.032)$    & ${\it 0.718 (\pm 0.030)}$    & $0.703 (\pm 0.069)$    & $0.692 (\pm 0.038)$    & ${\bf 0.722 (\pm 0.025)}$    & $0.706 (\pm 0.054)$ \\

 DIRT    & $0.656 (\pm 0.058)$    & $0.743 (\pm 0.009)$    & $0.745 (\pm 0.012)$    & ${\it 0.748 (\pm 0.019)}$    & $0.742 (\pm 0.031)$    & $0.679 (\pm 0.038)$    & $0.686 (\pm 0.066)$    & ${\bf 0.749 (\pm 0.010)}$    & $0.728 (\pm 0.037)$ \\

 DDC    & $0.646 (\pm 0.035)$    & $0.717 (\pm 0.029)$    & ${\it 0.721 (\pm 0.037)}$    & $0.712 (\pm 0.031)$    & $0.695 (\pm 0.020)$    & $0.694 (\pm 0.056)$    & $0.666 (\pm 0.031)$    & ${\bf 0.724 (\pm 0.012)}$    & $0.704 (\pm 0.031)$ \\

 CMD    & $0.653 (\pm 0.057)$    & ${\it 0.740 (\pm 0.022)}$    & $0.736 (\pm 0.016)$    & $0.723 (\pm 0.020)$    & $0.709 (\pm 0.015)$    & $0.716 (\pm 0.052)$    & $0.640 (\pm 0.068)$    & ${\bf 0.729 (\pm 0.018)}$    & $0.725 (\pm 0.053)$ \\

 MMDA    & $0.650 (\pm 0.051)$    & ${\it 0.736 (\pm 0.014)}$    & $0.727 (\pm 0.021)$    & $0.723 (\pm 0.018)$    & $0.714 (\pm 0.028)$    & $0.704 (\pm 0.033)$    & $0.660 (\pm 0.034)$    & ${\bf 0.745 (\pm 0.031)}$    & $0.715 (\pm 0.042)$ \\

 CoDATS    & $0.672 (\pm 0.084)$    & $0.738 (\pm 0.029)$    & ${\it 0.739 (\pm 0.036)}$    & $0.736 (\pm 0.030)$    & $0.723 (\pm 0.039)$    & $0.683 (\pm 0.090)$    & $0.690 (\pm 0.107)$    & ${\bf 0.744 (\pm 0.021)}$    & $0.715 (\pm 0.045)$ \\

 Deep-Coral    & $0.643 (\pm 0.049)$    & $0.716 (\pm 0.018)$    & ${\it 0.717 (\pm 0.028)}$    & $0.712 (\pm 0.027)$    & $0.694 (\pm 0.032)$    & $0.700 (\pm 0.053)$    & $0.675 (\pm 0.077)$    & ${\bf 0.713 (\pm 0.021)}$    & $0.702 (\pm 0.070)$ \\

 CDAN    & $0.652 (\pm 0.056)$    & $0.732 (\pm 0.016)$    & $0.739 (\pm 0.024)$    & ${\it 0.739 (\pm 0.018)}$    & $0.728 (\pm 0.029)$    & $0.697 (\pm 0.031)$    & $0.642 (\pm 0.065)$    & ${\bf 0.748 (\pm 0.019)}$    & $0.713 (\pm 0.045)$ \\

 DANN    & $0.641 (\pm 0.047)$    & $0.722 (\pm 0.017)$    & ${\it 0.723 (\pm 0.026)}$    & $0.721 (\pm 0.025)$    & $0.714 (\pm 0.024)$    & $0.687 (\pm 0.034)$    & $0.644 (\pm 0.046)$    & ${\bf 0.724 (\pm 0.018)}$    & $0.710 (\pm 0.035)$ \\

 DSAN    & $0.653 (\pm 0.060)$    & ${\it 0.748 (\pm 0.008)}$    & $0.740 (\pm 0.016)$    & $0.732 (\pm 0.016)$    & $0.728 (\pm 0.026)$    & $0.712 (\pm 0.070)$    & $0.589 (\pm 0.063)$    & ${\bf 0.757 (\pm 0.016)}$    & $0.700 (\pm 0.033)$ \\
 \midrule
 Avg.      & $0.655 (\pm 0.054)$    & ${\it 0.729 (\pm 0.018)}$    & $0.729 (\pm 0.024)$    & $0.725 (\pm 0.023)$    & $0.717 (\pm 0.028)$    & $0.700 (\pm 0.052)$    & $0.660 (\pm 0.057)$    & ${\bf 0.737 (\pm 0.020)}$    & $0.712 (\pm 0.045)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.52}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{UCI-HAR}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Method} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 HoMM    & $0.782 (\pm 0.078)$    & ${\it 0.833 (\pm 0.020)}$    & $0.818 (\pm 0.023)$    & $0.818 (\pm 0.022)$    & $0.783 (\pm 0.040)$    & $0.809 (\pm 0.095)$    & $0.800 (\pm 0.098)$    & ${\bf 0.826 (\pm 0.010)}$    & $0.854 (\pm 0.039)$ \\

 AdvSKM    & $0.724 (\pm 0.059)$    & $0.791 (\pm 0.024)$    & $0.800 (\pm 0.022)$    & ${\it 0.810 (\pm 0.022)}$    & $0.768 (\pm 0.042)$    & $0.707 (\pm 0.100)$    & $0.711 (\pm 0.167)$    & ${\bf 0.800 (\pm 0.022)}$    & $0.811 (\pm 0.039)$ \\

 DIRT    & $0.783 (\pm 0.044)$    & ${\it 0.912 (\pm 0.013)}$    & $0.907 (\pm 0.009)$    & $0.890 (\pm 0.016)$    & $0.756 (\pm 0.036)$    & $0.807 (\pm 0.107)$    & $0.808 (\pm 0.112)$    & ${\bf 0.900 (\pm 0.015)}$    & $0.928 (\pm 0.034)$ \\

 DDC    & $0.790 (\pm 0.061)$    & $0.806 (\pm 0.019)$    & $0.807 (\pm 0.026)$    & ${\it 0.810 (\pm 0.017)}$    & $0.756 (\pm 0.108)$    & $0.724 (\pm 0.066)$    & $0.734 (\pm 0.109)$    & ${\bf 0.804 (\pm 0.028)}$    & $0.792 (\pm 0.013)$ \\

 CMD    & $0.788 (\pm 0.058)$    & ${\it 0.869 (\pm 0.012)}$    & $0.849 (\pm 0.014)$    & $0.839 (\pm 0.023)$    & $0.731 (\pm 0.066)$    & $0.804 (\pm 0.064)$    & $0.812 (\pm 0.080)$    & ${\bf 0.842 (\pm 0.025)}$    & $0.888 (\pm 0.037)$ \\

 MMDA    & $0.785 (\pm 0.018)$    & ${\it 0.819 (\pm 0.022)}$    & $0.812 (\pm 0.028)$    & $0.800 (\pm 0.032)$    & $0.759 (\pm 0.085)$    & $0.773 (\pm 0.073)$    & $0.767 (\pm 0.107)$    & ${\bf 0.807 (\pm 0.025)}$    & $0.840 (\pm 0.055)$ \\

 CoDATS    & $0.760 (\pm 0.037)$    & ${\it 0.854 (\pm 0.022)}$    & $0.832 (\pm 0.027)$    & $0.832 (\pm 0.006)$    & $0.785 (\pm 0.057)$    & $0.801 (\pm 0.079)$    & $0.794 (\pm 0.078)$    & ${\bf 0.846 (\pm 0.016)}$    & $0.867 (\pm 0.012)$ \\

 Deep-Coral    & $0.790 (\pm 0.035)$    & ${\it 0.810 (\pm 0.007)}$    & $0.800 (\pm 0.022)$    & $0.808 (\pm 0.030)$    & $0.771 (\pm 0.023)$    & $0.768 (\pm 0.044)$    & $0.773 (\pm 0.087)$    & ${\bf 0.808 (\pm 0.016)}$    & $0.806 (\pm 0.022)$ \\

 CDAN    & $0.756 (\pm 0.055)$    & $0.842 (\pm 0.009)$    & ${\it 0.843 (\pm 0.020)}$    & $0.840 (\pm 0.034)$    & $0.802 (\pm 0.080)$    & $0.781 (\pm 0.072)$    & $0.687 (\pm 0.068)$    & ${\bf 0.846 (\pm 0.018)}$    & $0.853 (\pm 0.026)$ \\

 DANN    & $0.756 (\pm 0.026)$    & ${\it 0.858 (\pm 0.016)}$    & $0.856 (\pm 0.033)$    & $0.856 (\pm 0.033)$    & $0.800 (\pm 0.057)$    & $0.763 (\pm 0.032)$    & $0.780 (\pm 0.043)$    & ${\bf 0.849 (\pm 0.023)}$    & $0.847 (\pm 0.007)$ \\

 DSAN    & $0.762 (\pm 0.032)$    & $0.849 (\pm 0.023)$    & $0.843 (\pm 0.033)$    & ${\it 0.854 (\pm 0.025)}$    & $0.749 (\pm 0.065)$    & $0.775 (\pm 0.043)$    & $0.744 (\pm 0.035)$    & ${\bf 0.858 (\pm 0.023)}$    & $0.865 (\pm 0.038)$ \\
 \midrule
 Avg.      & $0.770 (\pm 0.046)$    & ${\it 0.840 (\pm 0.017)}$    & $0.833 (\pm 0.023)$    & $0.832 (\pm 0.024)$    & $0.769 (\pm 0.060)$    & $0.774 (\pm 0.070)$    & $0.765 (\pm 0.090)$    & ${\bf 0.835 (\pm 0.020)}$    & $0.850 (\pm 0.029)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.52}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{HHAR}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Method} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 HoMM    & $0.739 (\pm 0.044)$    & $0.757 (\pm 0.014)$    & ${\it 0.759 (\pm 0.013)}$    & $0.759 (\pm 0.011)$    & $0.700 (\pm 0.058)$    & $0.720 (\pm 0.027)$    & $0.733 (\pm 0.031)$    & ${\bf 0.759 (\pm 0.007)}$    & $0.764 (\pm 0.023)$ \\

 AdvSKM    & $0.718 (\pm 0.042)$    & ${\it 0.749 (\pm 0.027)}$    & $0.742 (\pm 0.032)$    & $0.748 (\pm 0.034)$    & $0.676 (\pm 0.046)$    & $0.730 (\pm 0.051)$    & $0.728 (\pm 0.051)$    & ${\bf 0.752 (\pm 0.031)}$    & $0.749 (\pm 0.025)$ \\

 DIRT    & $0.728 (\pm 0.026)$    & ${\it 0.803 (\pm 0.011)}$    & $0.792 (\pm 0.016)$    & $0.803 (\pm 0.017)$    & $0.796 (\pm 0.066)$    & $0.743 (\pm 0.028)$    & $0.739 (\pm 0.075)$    & ${\bf 0.816 (\pm 0.008)}$    & $0.820 (\pm 0.015)$ \\

 DDC    & $0.716 (\pm 0.063)$    & $0.748 (\pm 0.014)$    & ${\it 0.750 (\pm 0.009)}$    & $0.748 (\pm 0.007)$    & $0.717 (\pm 0.075)$    & $0.711 (\pm 0.048)$    & $0.705 (\pm 0.066)$    & ${\bf 0.748 (\pm 0.012)}$    & $0.729 (\pm 0.027)$ \\

 CMD    & $0.748 (\pm 0.027)$    & $0.760 (\pm 0.014)$    & $0.764 (\pm 0.006)$    & ${\it 0.767 (\pm 0.007)}$    & $0.737 (\pm 0.100)$    & ${\bf 0.775 (\pm 0.031)}$    & $0.643 (\pm 0.031)$    & $0.766 (\pm 0.016)$    & $0.794 (\pm 0.023)$ \\

 MMDA    & $0.738 (\pm 0.036)$    & ${\it 0.783 (\pm 0.017)}$    & $0.781 (\pm 0.016)$    & $0.780 (\pm 0.015)$    & $0.698 (\pm 0.038)$    & $0.719 (\pm 0.036)$    & $0.731 (\pm 0.047)$    & ${\bf 0.780 (\pm 0.017)}$    & $0.785 (\pm 0.035)$ \\

 CoDATS    & $0.710 (\pm 0.030)$    & $0.766 (\pm 0.023)$    & $0.772 (\pm 0.040)$    & ${\it 0.773 (\pm 0.050)}$    & $0.722 (\pm 0.064)$    & $0.739 (\pm 0.028)$    & $0.739 (\pm 0.040)$    & ${\bf 0.812 (\pm 0.009)}$    & $0.785 (\pm 0.039)$ \\

 Deep-Coral    & $0.745 (\pm 0.046)$    & ${\it 0.766 (\pm 0.012)}$    & $0.762 (\pm 0.015)$    & $0.766 (\pm 0.027)$    & $0.681 (\pm 0.073)$    & $0.754 (\pm 0.054)$    & $0.758 (\pm 0.244)$    & ${\bf 0.764 (\pm 0.006)}$    & $0.776 (\pm 0.023)$ \\

 CDAN    & $0.728 (\pm 0.039)$    & $0.762 (\pm 0.012)$    & $0.758 (\pm 0.017)$    & $0.764 (\pm 0.016)$    & ${\it 0.765 (\pm 0.063)}$    & $0.774 (\pm 0.035)$    & $0.775 (\pm 0.036)$    & ${\bf 0.816 (\pm 0.011)}$    & $0.790 (\pm 0.038)$ \\

 DANN    & $0.757 (\pm 0.057)$    & ${\it 0.779 (\pm 0.012)}$    & $0.774 (\pm 0.009)$    & $0.773 (\pm 0.011)$    & $0.722 (\pm 0.103)$    & $0.798 (\pm 0.041)$    & $0.793 (\pm 0.045)$    & ${\bf 0.818 (\pm 0.009)}$    & $0.807 (\pm 0.020)$ \\

 DSAN    & $0.721 (\pm 0.053)$    & ${\it 0.803 (\pm 0.010)}$    & $0.797 (\pm 0.014)$    & $0.802 (\pm 0.007)$    & $0.724 (\pm 0.065)$    & $0.741 (\pm 0.033)$    & $0.596 (\pm 0.031)$    & ${\bf 0.825 (\pm 0.008)}$    & $0.826 (\pm 0.046)$ \\
 \midrule
 Avg.      & $0.732 (\pm 0.042)$    & $0.771 (\pm 0.015)$    & $0.768 (\pm 0.017)$    & ${\it 0.771 (\pm 0.018)}$    & $0.722 (\pm 0.068)$    & $0.746 (\pm 0.037)$    & $0.722 (\pm 0.063)$    & ${\bf 0.787 (\pm 0.012)}$    & $0.784 (\pm 0.028)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.52}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{WISDM}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Method} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 HoMM    & $0.753 (\pm 0.054)$    & $0.741 (\pm 0.026)$    & $0.738 (\pm 0.031)$    & $0.739 (\pm 0.047)$    & ${\it 0.775 (\pm 0.062)}$    & ${\bf 0.753 (\pm 0.054)}$    & $0.740 (\pm 0.054)$    & $0.728 (\pm 0.021)$    & $0.774 (\pm 0.037)$ \\

 AdvSKM    & $0.747 (\pm 0.050)$    & $0.771 (\pm 0.043)$    & ${\it 0.781 (\pm 0.055)}$    & $0.779 (\pm 0.035)$    & $0.742 (\pm 0.062)$    & $0.747 (\pm 0.050)$    & $0.747 (\pm 0.135)$    & ${\bf 0.777 (\pm 0.031)}$    & $0.779 (\pm 0.041)$ \\

 DIRT    & $0.738 (\pm 0.038)$    & $0.792 (\pm 0.015)$    & ${\it 0.797 (\pm 0.024)}$    & $0.797 (\pm 0.037)$    & $0.756 (\pm 0.071)$    & $0.738 (\pm 0.059)$    & $0.797 (\pm 0.059)$    & ${\bf 0.798 (\pm 0.018)}$    & $0.816 (\pm 0.063)$ \\

 DDC    & $0.741 (\pm 0.071)$    & $0.780 (\pm 0.032)$    & $0.779 (\pm 0.052)$    & ${\it 0.787 (\pm 0.049)}$    & $0.737 (\pm 0.071)$    & $0.741 (\pm 0.076)$    & $0.741 (\pm 0.063)$    & ${\bf 0.782 (\pm 0.038)}$    & $0.770 (\pm 0.060)$ \\

 CMD    & $0.710 (\pm 0.088)$    & ${\it 0.772 (\pm 0.021)}$    & $0.765 (\pm 0.032)$    & $0.767 (\pm 0.040)$    & $0.728 (\pm 0.092)$    & $0.713 (\pm 0.084)$    & $0.686 (\pm 0.113)$    & ${\bf 0.773 (\pm 0.032)}$    & $0.742 (\pm 0.071)$ \\

 MMDA    & $0.759 (\pm 0.047)$    & ${\it 0.789 (\pm 0.017)}$    & $0.772 (\pm 0.030)$    & $0.745 (\pm 0.035)$    & $0.754 (\pm 0.050)$    & $0.759 (\pm 0.047)$    & $0.750 (\pm 0.047)$    & ${\bf 0.790 (\pm 0.018)}$    & $0.775 (\pm 0.030)$ \\

 CoDATS    & $0.711 (\pm 0.039)$    & ${\it 0.775 (\pm 0.018)}$    & $0.757 (\pm 0.027)$    & $0.751 (\pm 0.020)$    & $0.682 (\pm 0.057)$    & $0.709 (\pm 0.039)$    & $0.735 (\pm 0.054)$    & ${\bf 0.764 (\pm 0.015)}$    & $0.770 (\pm 0.019)$ \\

 Deep-Coral    & $0.694 (\pm 0.030)$    & $0.717 (\pm 0.041)$    & ${\it 0.723 (\pm 0.037)}$    & $0.713 (\pm 0.035)$    & $0.664 (\pm 0.055)$    & $0.694 (\pm 0.030)$    & $0.670 (\pm 0.149)$    & ${\bf 0.723 (\pm 0.026)}$    & $0.736 (\pm 0.044)$ \\

 CDAN    & $0.760 (\pm 0.057)$    & $0.762 (\pm 0.048)$    & $0.762 (\pm 0.046)$    & ${\it 0.781 (\pm 0.051)}$    & $0.768 (\pm 0.074)$    & $0.760 (\pm 0.057)$    & $0.750 (\pm 0.091)$    & ${\bf 0.765 (\pm 0.040)}$    & $0.779 (\pm 0.049)$ \\

 DANN    & $0.724 (\pm 0.042)$    & $0.789 (\pm 0.018)$    & ${\it 0.802 (\pm 0.028)}$    & $0.796 (\pm 0.036)$    & $0.745 (\pm 0.026)$    & $0.720 (\pm 0.042)$    & $0.702 (\pm 0.053)$    & ${\bf 0.778 (\pm 0.019)}$    & $0.765 (\pm 0.044)$ \\

 DSAN    & $0.759 (\pm 0.030)$    & $0.765 (\pm 0.024)$    & ${\it 0.769 (\pm 0.034)}$    & $0.756 (\pm 0.025)$    & $0.757 (\pm 0.068)$    & ${\bf 0.759 (\pm 0.030)}$    & $0.663 (\pm 0.025)$    & $0.722 (\pm 0.013)$    & $0.779 (\pm 0.044)$ \\
 \midrule
 Avg.      & $0.736 (\pm 0.050)$    & ${\it 0.768 (\pm 0.027)}$    & $0.768 (\pm 0.036)$    & $0.765 (\pm 0.037)$    & $0.737 (\pm 0.062)$    & $0.736 (\pm 0.052)$    & $0.726 (\pm 0.077)$    & ${\bf 0.764 (\pm 0.025)}$    & $0.771 (\pm 0.046)$ \\

 \bottomrule
\end{tabular}
}

\end{table}

==> tables/adatime_minidomainnet.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% TABLE BEGIN MINI_DOMAIN_NET %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{table}[ht!]
\caption{Mean and standard deviation (after $\pm$) of target classification accuracy on MiniDomainNet dataset over three different random initialization of model weights and five domain adaptation tasks.}
\label{tab:minidomainnet_details}
\centering

\scalebox{0.52}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{MiniDomainNet}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Method} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 HoMM    & $0.509 (\pm 0.018)$    & ${\it 0.526 (\pm 0.009)}$    & $0.524 (\pm 0.010)$    & $0.523 (\pm 0.010)$    & $0.518 (\pm 0.015)$    & $0.511 (\pm 0.018)$    & $0.511 (\pm 0.018)$    & ${\bf 0.531 (\pm 0.007)}$    & $0.537 (\pm 0.020)$ \\

 AdvSKM    & $0.509 (\pm 0.015)$    & ${\it 0.516 (\pm 0.011)}$    & $0.514 (\pm 0.014)$    & $0.514 (\pm 0.017)$    & $0.514 (\pm 0.009)$    & $0.515 (\pm 0.032)$    & $0.512 (\pm 0.032)$    & ${\bf 0.516 (\pm 0.011)}$    & $0.522 (\pm 0.017)$ \\

 DIRT    & $0.499 (\pm 0.022)$    & ${\it 0.517 (\pm 0.006)}$    & $0.515 (\pm 0.009)$    & $0.508 (\pm 0.006)$    & $0.507 (\pm 0.018)$    & $0.493 (\pm 0.028)$    & $0.498 (\pm 0.033)$    & ${\bf 0.519 (\pm 0.006)}$    & $0.525 (\pm 0.020)$ \\

 DDC    & $0.510 (\pm 0.032)$    & ${\it 0.514 (\pm 0.012)}$    & $0.512 (\pm 0.018)$    & $0.511 (\pm 0.019)$    & $0.514 (\pm 0.015)$    & $0.511 (\pm 0.028)$    & $0.512 (\pm 0.043)$    & ${\bf 0.516 (\pm 0.015)}$    & $0.521 (\pm 0.019)$ \\

 CMD    & $0.509 (\pm 0.019)$    & $0.528 (\pm 0.011)$    & ${\it 0.531 (\pm 0.016)}$    & $0.531 (\pm 0.016)$    & $0.522 (\pm 0.013)$    & $0.518 (\pm 0.025)$    & $0.490 (\pm 0.037)$    & ${\bf 0.533 (\pm 0.009)}$    & $0.533 (\pm 0.024)$ \\

 MMDA    & $0.509 (\pm 0.021)$    & ${\it 0.524 (\pm 0.004)}$    & $0.522 (\pm 0.005)$    & $0.523 (\pm 0.007)$    & $0.519 (\pm 0.012)$    & $0.517 (\pm 0.008)$    & $0.524 (\pm 0.006)$    & ${\bf 0.527 (\pm 0.009)}$    & $0.531 (\pm 0.029)$ \\

 CoDATS    & $0.502 (\pm 0.026)$    & $0.535 (\pm 0.026)$    & $0.533 (\pm 0.027)$    & ${\it 0.536 (\pm 0.028)}$    & $0.525 (\pm 0.015)$    & $0.518 (\pm 0.031)$    & $0.524 (\pm 0.051)$    & ${\bf 0.536 (\pm 0.025)}$    & $0.529 (\pm 0.042)$ \\

 Deep-Coral    & $0.505 (\pm 0.022)$    & ${\it 0.538 (\pm 0.009)}$    & $0.534 (\pm 0.013)$    & $0.533 (\pm 0.012)$    & $0.520 (\pm 0.010)$    & $0.518 (\pm 0.022)$    & $0.524 (\pm 0.034)$    & ${\bf 0.539 (\pm 0.012)}$    & $0.535 (\pm 0.024)$ \\

 CDAN    & $0.514 (\pm 0.028)$    & ${\it 0.526 (\pm 0.013)}$    & $0.524 (\pm 0.011)$    & $0.525 (\pm 0.008)$    & $0.517 (\pm 0.005)$    & $0.513 (\pm 0.011)$    & $0.516 (\pm 0.014)$    & ${\bf 0.532 (\pm 0.010)}$    & $0.542 (\pm 0.017)$ \\

 DANN    & $0.496 (\pm 0.023)$    & $0.530 (\pm 0.011)$    & $0.535 (\pm 0.011)$    & ${\it 0.538 (\pm 0.005)}$    & $0.516 (\pm 0.011)$    & $0.519 (\pm 0.015)$    & $0.515 (\pm 0.013)$    & ${\bf 0.541 (\pm 0.006)}$    & $0.532 (\pm 0.014)$ \\

 DSAN    & $0.509 (\pm 0.022)$    & $0.537 (\pm 0.011)$    & $0.534 (\pm 0.013)$    & ${\it 0.543 (\pm 0.011)}$    & $0.525 (\pm 0.013)$    & $0.513 (\pm 0.018)$    & $0.535 (\pm 0.023)$    & ${\bf 0.546 (\pm 0.007)}$    & $0.563 (\pm 0.013)$ \\
 \midrule
 Avg.      & $0.507 (\pm 0.022)$    & ${\it 0.526 (\pm 0.011)}$    & $0.525 (\pm 0.014)$    & $0.526 (\pm 0.013)$    & $0.518 (\pm 0.012)$    & $0.513 (\pm 0.022)$    & $0.515 (\pm 0.028)$    & ${\bf 0.531 (\pm 0.011)}$    & $0.534 (\pm 0.022)$ \\

 \bottomrule
\end{tabular}
}

\end{table}


==> tables/adatime_minidomainnet_1.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% TABLE BEGIN MINI_DOMAIN_NET %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{table}[ht!]
\caption{Mean and standard deviation (after $\pm$) of target classification accuracy on MiniDomainNet dataset over three different random initialization of model weights and five domain adaptation tasks.}
\label{tab:minidomainnet_details_1}
\centering

\scalebox{0.52}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{MiniDomainNet}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Method} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 HoMM    & $0.509 (\pm 0.018)$    & ${\it 0.526 (\pm 0.009)}$    & $0.524 (\pm 0.010)$    & $0.523 (\pm 0.010)$    & $0.518 (\pm 0.015)$    & $0.511 (\pm 0.018)$    & $0.511 (\pm 0.018)$    & ${\bf 0.531 (\pm 0.007)}$    & $0.537 (\pm 0.020)$ \\

 AdvSKM    & $0.509 (\pm 0.015)$    & ${\it 0.516 (\pm 0.011)}$    & $0.514 (\pm 0.014)$    & $0.514 (\pm 0.017)$    & $0.514 (\pm 0.009)$    & $0.515 (\pm 0.032)$    & $0.512 (\pm 0.032)$    & ${\bf 0.516 (\pm 0.011)}$    & $0.522 (\pm 0.017)$ \\

 DIRT    & $0.499 (\pm 0.022)$    & ${\it 0.517 (\pm 0.006)}$    & $0.515 (\pm 0.009)$    & $0.508 (\pm 0.006)$    & $0.507 (\pm 0.018)$    & $0.493 (\pm 0.028)$    & $0.498 (\pm 0.033)$    & ${\bf 0.519 (\pm 0.006)}$    & $0.525 (\pm 0.020)$ \\

 DDC    & $0.510 (\pm 0.032)$    & ${\it 0.514 (\pm 0.012)}$    & $0.512 (\pm 0.018)$    & $0.511 (\pm 0.019)$    & $0.514 (\pm 0.015)$    & $0.511 (\pm 0.028)$    & $0.512 (\pm 0.043)$    & ${\bf 0.516 (\pm 0.015)}$    & $0.521 (\pm 0.019)$ \\

 CMD    & $0.509 (\pm 0.019)$    & $0.528 (\pm 0.011)$    & ${\it 0.531 (\pm 0.016)}$    & $0.531 (\pm 0.016)$    & $0.522 (\pm 0.013)$    & $0.518 (\pm 0.025)$    & $0.490 (\pm 0.037)$    & ${\bf 0.533 (\pm 0.009)}$    & $0.533 (\pm 0.024)$ \\

 MMDA    & $0.509 (\pm 0.021)$    & ${\it 0.524 (\pm 0.004)}$    & $0.522 (\pm 0.005)$    & $0.523 (\pm 0.007)$    & $0.519 (\pm 0.012)$    & $0.517 (\pm 0.008)$    & $0.524 (\pm 0.006)$    & ${\bf 0.527 (\pm 0.009)}$    & $0.531 (\pm 0.029)$ \\

 CoDATS    & $0.502 (\pm 0.026)$    & $0.535 (\pm 0.026)$    & $0.533 (\pm 0.027)$    & ${\it 0.536 (\pm 0.028)}$    & $0.525 (\pm 0.015)$    & $0.518 (\pm 0.031)$    & $0.524 (\pm 0.051)$    & ${\bf 0.536 (\pm 0.025)}$    & $0.529 (\pm 0.042)$ \\

 Deep-Coral    & $0.505 (\pm 0.022)$    & ${\it 0.538 (\pm 0.009)}$    & $0.534 (\pm 0.013)$    & $0.533 (\pm 0.012)$    & $0.520 (\pm 0.010)$    & $0.518 (\pm 0.022)$    & $0.524 (\pm 0.034)$    & ${\bf 0.539 (\pm 0.012)}$    & $0.535 (\pm 0.024)$ \\

 CDAN    & $0.514 (\pm 0.028)$    & ${\it 0.526 (\pm 0.013)}$    & $0.524 (\pm 0.011)$    & $0.525 (\pm 0.008)$    & $0.517 (\pm 0.005)$    & $0.513 (\pm 0.011)$    & $0.516 (\pm 0.014)$    & ${\bf 0.532 (\pm 0.010)}$    & $0.542 (\pm 0.017)$ \\

 DANN    & $0.496 (\pm 0.023)$    & $0.530 (\pm 0.011)$    & $0.535 (\pm 0.011)$    & ${\it 0.538 (\pm 0.005)}$    & $0.516 (\pm 0.011)$    & $0.519 (\pm 0.015)$    & $0.515 (\pm 0.013)$    & ${\bf 0.541 (\pm 0.006)}$    & $0.532 (\pm 0.014)$ \\

 DSAN    & $0.509 (\pm 0.022)$    & $0.537 (\pm 0.011)$    & $0.534 (\pm 0.013)$    & ${\it 0.543 (\pm 0.011)}$    & $0.525 (\pm 0.013)$    & $0.513 (\pm 0.018)$    & $0.535 (\pm 0.023)$    & ${\bf 0.546 (\pm 0.007)}$    & $0.563 (\pm 0.013)$ \\
 \midrule
 Avg.      & $0.507 (\pm 0.022)$    & ${\it 0.526 (\pm 0.011)}$    & $0.525 (\pm 0.014)$    & $0.526 (\pm 0.013)$    & $0.518 (\pm 0.012)$    & $0.513 (\pm 0.022)$    & $0.515 (\pm 0.028)$    & ${\bf 0.531 (\pm 0.011)}$    & $0.534 (\pm 0.022)$ \\

 \bottomrule
\end{tabular}
}

\end{table}


==> tables/adatime_minidomainnet_part1.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% TABLE BEGIN MINI_DOMAIN_NET %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{table}[ht!]
\caption{Mean and standard deviation (after $\pm$) of target classification accuracy on MiniDomainNet (Part 1) over $3$ repetitions with different random initialization of model weights.}
\label{tab:minidomainnet_details_part1}
\centering

\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{HoMM}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 R $\rightarrow$ C    & $0.552 (\pm 0.041)$    & ${\it 0.587 (\pm 0.017)}$    & $0.587 (\pm 0.017)$    & $0.587 (\pm 0.005)$    & $0.557 (\pm 0.008)$    & $0.538 (\pm 0.029)$    & $0.56 (\pm 0.017)$    & ${\bf 0.596 (\pm 0.009)}$    & $0.607 (\pm 0.022)$ \\

 R $\rightarrow$ I    & $0.373 (\pm 0.014)$    & $0.376 (\pm 0.012)$    & $0.376 (\pm 0.012)$    & $0.373 (\pm 0.005)$    & ${\it 0.386 (\pm 0.007)}$    & $0.37 (\pm 0.01)$    & $0.37 (\pm 0.01)$    & ${\bf 0.392 (\pm 0.007)}$    & $0.413 (\pm 0.041)$ \\

 R $\rightarrow$ P    & $0.709 (\pm 0.026)$    & ${\it 0.722 (\pm 0.01)}$    & $0.722 (\pm 0.01)$    & $0.718 (\pm 0.006)$    & $0.709 (\pm 0.011)$    & $0.704 (\pm 0.013)$    & $0.705 (\pm 0.014)$    & ${\bf 0.73 (\pm 0.003)}$    & $0.721 (\pm 0.003)$ \\

 R $\rightarrow$ Q    & $0.332 (\pm 0.009)$    & $0.35 (\pm 0.006)$    & $0.35 (\pm 0.006)$    & $0.353 (\pm 0.008)$    & ${\it 0.356 (\pm 0.02)}$    & ${\bf 0.367 (\pm 0.019)}$    & $0.342 (\pm 0.018)$    & $0.353 (\pm 0.003)$    & $0.37 (\pm 0.013)$ \\

 R $\rightarrow$ S    & $0.579 (\pm 0.022)$    & ${\it 0.587 (\pm 0.012)}$    & $0.587 (\pm 0.012)$    & $0.586 (\pm 0.003)$    & $0.582 (\pm 0.01)$    & $0.577 (\pm 0.004)$    & $0.577 (\pm 0.004)$    & ${\bf 0.586 (\pm 0.008)}$    & $0.609 (\pm 0.011)$ \\
 \midrule
 Avg.      & $0.509 (\pm 0.023)$    & ${\it 0.524 (\pm 0.011)}$    & $0.524 (\pm 0.011)$    & $0.523 (\pm 0.005)$    & $0.518 (\pm 0.011)$    & $0.511 (\pm 0.015)$    & $0.511 (\pm 0.013)$    & ${\bf 0.531 (\pm 0.006)}$    & $0.544 (\pm 0.018)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{AdvSKM}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 R $\rightarrow$ C    & $0.544 (\pm 0.017)$    & $0.56 (\pm 0.025)$    & $0.56 (\pm 0.025)$    & ${\it 0.566 (\pm 0.03)}$    & $0.544 (\pm 0.024)$    & $0.549 (\pm 0.022)$    & $0.549 (\pm 0.022)$    & ${\bf 0.568 (\pm 0.009)}$    & $0.582 (\pm 0.046)$ \\

 R $\rightarrow$ I    & $0.38 (\pm 0.018)$    & $0.373 (\pm 0.016)$    & $0.373 (\pm 0.016)$    & $0.371 (\pm 0.009)$    & ${\it 0.394 (\pm 0.037)}$    & $0.394 (\pm 0.021)$    & ${\bf 0.394 (\pm 0.021)}$    & $0.377 (\pm 0.013)$    & $0.395 (\pm 0.02)$ \\

 R $\rightarrow$ P    & $0.723 (\pm 0.009)$    & ${\it 0.721 (\pm 0.004)}$    & $0.721 (\pm 0.004)$    & $0.719 (\pm 0.003)$    & $0.712 (\pm 0.006)$    & $0.706 (\pm 0.041)$    & $0.695 (\pm 0.034)$    & ${\bf 0.721 (\pm 0.003)}$    & $0.723 (\pm 0.009)$ \\

 R $\rightarrow$ Q    & $0.322 (\pm 0.027)$    & $0.332 (\pm 0.006)$    & $0.332 (\pm 0.006)$    & $0.328 (\pm 0.005)$    & ${\it 0.335 (\pm 0.002)}$    & ${\bf 0.335 (\pm 0.002)}$    & $0.332 (\pm 0.006)$    & $0.333 (\pm 0.005)$    & $0.335 (\pm 0.004)$ \\

 R $\rightarrow$ S    & $0.579 (\pm 0.017)$    & ${\it 0.586 (\pm 0.001)}$    & $0.586 (\pm 0.001)$    & $0.584 (\pm 0.003)$    & $0.586 (\pm 0.005)$    & $0.589 (\pm 0.007)$    & ${\bf 0.589 (\pm 0.007)}$    & $0.582 (\pm 0.004)$    & $0.592 (\pm 0.009)$ \\
 \midrule
 Avg.      & $0.509 (\pm 0.018)$    & ${\it 0.514 (\pm 0.01)}$    & $0.514 (\pm 0.01)$    & $0.514 (\pm 0.01)$    & $0.514 (\pm 0.015)$    & $0.515 (\pm 0.018)$    & $0.512 (\pm 0.018)$    & ${\bf 0.516 (\pm 0.007)}$    & $0.525 (\pm 0.018)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DIRT}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 R $\rightarrow$ C    & $0.53 (\pm 0.013)$    & ${\it 0.577 (\pm 0.033)}$    & $0.577 (\pm 0.033)$    & $0.546 (\pm 0.031)$    & $0.571 (\pm 0.017)$    & $0.541 (\pm 0.025)$    & $0.544 (\pm 0.025)$    & ${\bf 0.577 (\pm 0.025)}$    & $0.587 (\pm 0.037)$ \\

 R $\rightarrow$ I    & $0.373 (\pm 0.038)$    & $0.365 (\pm 0.041)$    & $0.365 (\pm 0.041)$    & ${\it 0.374 (\pm 0.037)}$    & $0.37 (\pm 0.007)$    & $0.36 (\pm 0.011)$    & ${\bf 0.385 (\pm 0.062)}$    & $0.38 (\pm 0.031)$    & $0.431 (\pm 0.045)$ \\

 R $\rightarrow$ P    & $0.704 (\pm 0.031)$    & ${\it 0.708 (\pm 0.026)}$    & $0.708 (\pm 0.026)$    & $0.706 (\pm 0.02)$    & $0.689 (\pm 0.015)$    & $0.663 (\pm 0.03)$    & $0.67 (\pm 0.042)$    & ${\bf 0.713 (\pm 0.03)}$    & $0.715 (\pm 0.028)$ \\

 R $\rightarrow$ Q    & $0.34 (\pm 0.02)$    & ${\it 0.345 (\pm 0.031)}$    & $0.345 (\pm 0.031)$    & $0.34 (\pm 0.046)$    & $0.336 (\pm 0.024)$    & $0.326 (\pm 0.086)$    & ${\bf 0.365 (\pm 0.038)}$    & $0.342 (\pm 0.022)$    & $0.382 (\pm 0.027)$ \\

 R $\rightarrow$ S    & $0.55 (\pm 0.028)$    & ${\it 0.578 (\pm 0.006)}$    & $0.578 (\pm 0.006)$    & $0.571 (\pm 0.006)$    & $0.571 (\pm 0.012)$    & $0.572 (\pm 0.005)$    & $0.525 (\pm 0.088)$    & ${\bf 0.583 (\pm 0.016)}$    & $0.588 (\pm 0.033)$ \\
 \midrule
 Avg.      & $0.499 (\pm 0.026)$    & ${\it 0.515 (\pm 0.027)}$    & $0.515 (\pm 0.027)$    & $0.508 (\pm 0.028)$    & $0.507 (\pm 0.015)$    & $0.493 (\pm 0.031)$    & $0.498 (\pm 0.051)$    & ${\bf 0.519 (\pm 0.025)}$    & $0.541 (\pm 0.034)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DDC}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 R $\rightarrow$ C    & $0.555 (\pm 0.045)$    & ${\it 0.555 (\pm 0.013)}$    & $0.555 (\pm 0.013)$    & $0.549 (\pm 0.008)$    & $0.552 (\pm 0.009)$    & $0.546 (\pm 0.013)$    & $0.546 (\pm 0.013)$    & ${\bf 0.568 (\pm 0.025)}$    & $0.585 (\pm 0.076)$ \\

 R $\rightarrow$ I    & $0.374 (\pm 0.014)$    & $0.391 (\pm 0.003)$    & $0.391 (\pm 0.003)$    & $0.38 (\pm 0.014)$    & ${\it 0.398 (\pm 0.024)}$    & $0.379 (\pm 0.009)$    & $0.379 (\pm 0.009)$    & ${\bf 0.385 (\pm 0.008)}$    & $0.416 (\pm 0.014)$ \\

 R $\rightarrow$ P    & $0.709 (\pm 0.025)$    & ${\it 0.714 (\pm 0.0)}$    & $0.714 (\pm 0.0)$    & $0.712 (\pm 0.004)$    & $0.709 (\pm 0.004)$    & $0.713 (\pm 0.006)$    & ${\bf 0.718 (\pm 0.003)}$    & $0.715 (\pm 0.002)$    & $0.717 (\pm 0.004)$ \\

 R $\rightarrow$ Q    & $0.334 (\pm 0.002)$    & $0.331 (\pm 0.003)$    & $0.331 (\pm 0.003)$    & ${\it 0.333 (\pm 0.0)}$    & $0.327 (\pm 0.018)$    & $0.333 (\pm 0.005)$    & ${\bf 0.335 (\pm 0.002)}$    & $0.335 (\pm 0.003)$    & $0.337 (\pm 0.004)$ \\

 R $\rightarrow$ S    & $0.576 (\pm 0.022)$    & $0.571 (\pm 0.01)$    & $0.571 (\pm 0.01)$    & $0.578 (\pm 0.008)$    & ${\it 0.582 (\pm 0.005)}$    & $0.582 (\pm 0.005)$    & ${\bf 0.582 (\pm 0.005)}$    & $0.579 (\pm 0.007)$    & $0.585 (\pm 0.021)$ \\
 \midrule
 Avg.      & $0.51 (\pm 0.021)$    & $0.512 (\pm 0.005)$    & $0.512 (\pm 0.005)$    & $0.511 (\pm 0.007)$    & ${\it 0.514 (\pm 0.012)}$    & $0.511 (\pm 0.008)$    & $0.512 (\pm 0.006)$    & ${\bf 0.516 (\pm 0.009)}$    & $0.528 (\pm 0.024)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{CMD}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 R $\rightarrow$ C    & $0.555 (\pm 0.042)$    & ${\it 0.598 (\pm 0.008)}$    & $0.598 (\pm 0.008)$    & $0.59 (\pm 0.008)$    & $0.544 (\pm 0.021)$    & $0.552 (\pm 0.031)$    & $0.443 (\pm 0.067)$    & ${\bf 0.593 (\pm 0.009)}$    & $0.617 (\pm 0.025)$ \\

 R $\rightarrow$ I    & $0.377 (\pm 0.009)$    & $0.368 (\pm 0.007)$    & $0.368 (\pm 0.007)$    & $0.371 (\pm 0.005)$    & ${\it 0.395 (\pm 0.007)}$    & $0.379 (\pm 0.011)$    & $0.379 (\pm 0.011)$    & ${\bf 0.379 (\pm 0.007)}$    & $0.389 (\pm 0.007)$ \\

 R $\rightarrow$ P    & $0.704 (\pm 0.02)$    & ${\it 0.741 (\pm 0.015)}$    & $0.741 (\pm 0.015)$    & $0.733 (\pm 0.01)$    & $0.723 (\pm 0.02)$    & $0.732 (\pm 0.019)$    & $0.736 (\pm 0.013)$    & ${\bf 0.74 (\pm 0.004)}$    & $0.734 (\pm 0.015)$ \\

 R $\rightarrow$ Q    & $0.332 (\pm 0.015)$    & $0.365 (\pm 0.005)$    & $0.365 (\pm 0.005)$    & ${\it 0.374 (\pm 0.003)}$    & $0.361 (\pm 0.036)$    & $0.338 (\pm 0.059)$    & $0.303 (\pm 0.061)$    & ${\bf 0.364 (\pm 0.007)}$    & $0.378 (\pm 0.008)$ \\

 R $\rightarrow$ S    & $0.578 (\pm 0.022)$    & $0.582 (\pm 0.01)$    & $0.582 (\pm 0.01)$    & $0.587 (\pm 0.005)$    & ${\it 0.589 (\pm 0.005)}$    & $0.588 (\pm 0.019)$    & $0.591 (\pm 0.015)$    & ${\bf 0.592 (\pm 0.003)}$    & $0.59 (\pm 0.003)$ \\
 \midrule
 Avg.      & $0.509 (\pm 0.022)$    & ${\it 0.531 (\pm 0.009)}$    & $0.531 (\pm 0.009)$    & $0.531 (\pm 0.006)$    & $0.522 (\pm 0.018)$    & $0.518 (\pm 0.028)$    & $0.49 (\pm 0.033)$    & ${\bf 0.533 (\pm 0.006)}$    & $0.542 (\pm 0.012)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{MMDA}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 R $\rightarrow$ C    & $0.555 (\pm 0.042)$    & ${\it 0.587 (\pm 0.009)}$    & $0.587 (\pm 0.009)$    & $0.571 (\pm 0.013)$    & $0.56 (\pm 0.019)$    & $0.544 (\pm 0.033)$    & $0.544 (\pm 0.033)$    & ${\bf 0.585 (\pm 0.009)}$    & $0.585 (\pm 0.009)$ \\

 R $\rightarrow$ I    & $0.377 (\pm 0.009)$    & $0.379 (\pm 0.007)$    & $0.379 (\pm 0.007)$    & $0.376 (\pm 0.012)$    & ${\it 0.389 (\pm 0.008)}$    & $0.389 (\pm 0.021)$    & ${\bf 0.389 (\pm 0.021)}$    & $0.373 (\pm 0.003)$    & $0.415 (\pm 0.016)$ \\

 R $\rightarrow$ P    & $0.704 (\pm 0.02)$    & $0.714 (\pm 0.014)$    & $0.714 (\pm 0.014)$    & $0.714 (\pm 0.011)$    & ${\it 0.717 (\pm 0.014)}$    & $0.713 (\pm 0.003)$    & $0.721 (\pm 0.015)$    & ${\bf 0.723 (\pm 0.004)}$    & $0.735 (\pm 0.007)$ \\

 R $\rightarrow$ Q    & $0.332 (\pm 0.015)$    & $0.352 (\pm 0.023)$    & $0.352 (\pm 0.023)$    & ${\it 0.372 (\pm 0.006)}$    & $0.335 (\pm 0.018)$    & $0.353 (\pm 0.025)$    & ${\bf 0.38 (\pm 0.035)}$    & $0.362 (\pm 0.009)$    & $0.392 (\pm 0.018)$ \\

 R $\rightarrow$ S    & $0.578 (\pm 0.022)$    & $0.581 (\pm 0.011)$    & $0.581 (\pm 0.011)$    & $0.583 (\pm 0.013)$    & ${\it 0.592 (\pm 0.004)}$    & $0.587 (\pm 0.01)$    & $0.587 (\pm 0.01)$    & ${\bf 0.593 (\pm 0.009)}$    & $0.605 (\pm 0.008)$ \\
 \midrule
 Avg.      & $0.509 (\pm 0.022)$    & $0.522 (\pm 0.013)$    & $0.522 (\pm 0.013)$    & ${\it 0.523 (\pm 0.011)}$    & $0.519 (\pm 0.013)$    & $0.517 (\pm 0.018)$    & $0.524 (\pm 0.023)$    & ${\bf 0.527 (\pm 0.007)}$    & $0.546 (\pm 0.012)$ \\

 \bottomrule
\end{tabular}
}

\end{table}


==> tables/adatime_minidomainnet_part2.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% TABLE BEGIN MINI_DOMAIN_NET %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{table}[ht!]
\caption{Mean and standard deviation (after $\pm$) of target classification accuracy on MiniDomainNet (Part 2) over $3$ repetitions with different random initialization of model weights.}
\label{tab:minidomainnet_details_part2}
\centering

\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{CoDATS}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 R $\rightarrow$ C    & $0.538 (\pm 0.072)$    & $0.585 (\pm 0.025)$    & $0.585 (\pm 0.025)$    & ${\it 0.607 (\pm 0.028)}$    & $0.585 (\pm 0.013)$    & $0.555 (\pm 0.031)$    & ${\bf 0.626 (\pm 0.058)}$    & $0.577 (\pm 0.026)$    & $0.617 (\pm 0.058)$ \\

 R $\rightarrow$ I    & $0.365 (\pm 0.037)$    & $0.371 (\pm 0.024)$    & $0.371 (\pm 0.024)$    & $0.367 (\pm 0.016)$    & ${\it 0.38 (\pm 0.02)}$    & ${\bf 0.373 (\pm 0.041)}$    & $0.363 (\pm 0.056)$    & $0.371 (\pm 0.012)$    & $0.406 (\pm 0.021)$ \\

 R $\rightarrow$ P    & $0.689 (\pm 0.024)$    & ${\it 0.735 (\pm 0.01)}$    & $0.735 (\pm 0.01)$    & $0.734 (\pm 0.015)$    & $0.726 (\pm 0.014)$    & $0.689 (\pm 0.043)$    & $0.689 (\pm 0.043)$    & ${\bf 0.743 (\pm 0.016)}$    & $0.732 (\pm 0.016)$ \\

 R $\rightarrow$ Q    & $0.322 (\pm 0.022)$    & $0.356 (\pm 0.02)$    & $0.356 (\pm 0.02)$    & ${\it 0.358 (\pm 0.017)}$    & $0.34 (\pm 0.017)$    & ${\bf 0.384 (\pm 0.012)}$    & $0.348 (\pm 0.044)$    & $0.364 (\pm 0.012)$    & $0.417 (\pm 0.025)$ \\

 R $\rightarrow$ S    & $0.597 (\pm 0.004)$    & ${\it 0.619 (\pm 0.013)}$    & $0.619 (\pm 0.013)$    & $0.616 (\pm 0.018)$    & $0.593 (\pm 0.01)$    & $0.592 (\pm 0.013)$    & $0.592 (\pm 0.013)$    & ${\bf 0.622 (\pm 0.009)}$    & $0.627 (\pm 0.008)$ \\
 \midrule
 Avg.      & $0.502 (\pm 0.032)$    & $0.533 (\pm 0.018)$    & $0.533 (\pm 0.018)$    & ${\it 0.536 (\pm 0.019)}$    & $0.525 (\pm 0.015)$    & $0.518 (\pm 0.028)$    & $0.524 (\pm 0.043)$    & ${\bf 0.536 (\pm 0.015)}$    & $0.56 (\pm 0.026)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{Deep-Coral}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 R $\rightarrow$ C    & $0.555 (\pm 0.045)$    & ${\it 0.585 (\pm 0.017)}$    & $0.585 (\pm 0.017)$    & $0.582 (\pm 0.014)$    & $0.557 (\pm 0.0)$    & $0.536 (\pm 0.025)$    & $0.568 (\pm 0.013)$    & ${\bf 0.59 (\pm 0.022)}$    & $0.601 (\pm 0.056)$ \\

 R $\rightarrow$ I    & $0.376 (\pm 0.012)$    & $0.37 (\pm 0.01)$    & $0.37 (\pm 0.01)$    & $0.368 (\pm 0.01)$    & ${\it 0.38 (\pm 0.005)}$    & $0.368 (\pm 0.003)$    & ${\bf 0.368 (\pm 0.003)}$    & $0.367 (\pm 0.012)$    & $0.386 (\pm 0.007)$ \\

 R $\rightarrow$ P    & $0.711 (\pm 0.021)$    & ${\it 0.726 (\pm 0.015)}$    & $0.726 (\pm 0.015)$    & $0.723 (\pm 0.007)$    & $0.714 (\pm 0.007)$    & $0.722 (\pm 0.007)$    & $0.722 (\pm 0.012)$    & ${\bf 0.738 (\pm 0.012)}$    & $0.734 (\pm 0.012)$ \\

 R $\rightarrow$ Q    & $0.316 (\pm 0.041)$    & $0.383 (\pm 0.003)$    & $0.383 (\pm 0.003)$    & ${\it 0.386 (\pm 0.004)}$    & $0.365 (\pm 0.008)$    & $0.378 (\pm 0.011)$    & $0.375 (\pm 0.033)$    & ${\bf 0.38 (\pm 0.002)}$    & $0.388 (\pm 0.002)$ \\

 R $\rightarrow$ S    & $0.569 (\pm 0.02)$    & ${\it 0.606 (\pm 0.009)}$    & $0.606 (\pm 0.009)$    & $0.606 (\pm 0.005)$    & $0.581 (\pm 0.007)$    & $0.588 (\pm 0.008)$    & $0.588 (\pm 0.008)$    & ${\bf 0.622 (\pm 0.001)}$    & $0.658 (\pm 0.035)$ \\
 \midrule
 Avg.      & $0.505 (\pm 0.028)$    & ${\it 0.534 (\pm 0.011)}$    & $0.534 (\pm 0.011)$    & $0.533 (\pm 0.008)$    & $0.52 (\pm 0.005)$    & $0.518 (\pm 0.011)$    & $0.524 (\pm 0.014)$    & ${\bf 0.539 (\pm 0.01)}$    & $0.554 (\pm 0.022)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{CDAN}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 R $\rightarrow$ C    & $0.557 (\pm 0.008)$    & $0.587 (\pm 0.013)$    & $0.587 (\pm 0.013)$    & ${\it 0.593 (\pm 0.026)}$    & $0.563 (\pm 0.009)$    & $0.552 (\pm 0.025)$    & $0.574 (\pm 0.05)$    & ${\bf 0.598 (\pm 0.022)}$    & $0.615 (\pm 0.008)$ \\

 R $\rightarrow$ I    & $0.386 (\pm 0.01)$    & $0.359 (\pm 0.005)$    & $0.359 (\pm 0.005)$    & $0.357 (\pm 0.009)$    & ${\it 0.368 (\pm 0.005)}$    & ${\bf 0.363 (\pm 0.04)}$    & $0.335 (\pm 0.016)$    & $0.357 (\pm 0.009)$    & $0.386 (\pm 0.01)$ \\

 R $\rightarrow$ P    & $0.709 (\pm 0.022)$    & $0.732 (\pm 0.02)$    & $0.732 (\pm 0.02)$    & ${\it 0.734 (\pm 0.023)}$    & $0.71 (\pm 0.006)$    & $0.72 (\pm 0.039)$    & $0.723 (\pm 0.036)$    & ${\bf 0.731 (\pm 0.004)}$    & $0.716 (\pm 0.023)$ \\

 R $\rightarrow$ Q    & $0.342 (\pm 0.006)$    & ${\it 0.352 (\pm 0.024)}$    & $0.352 (\pm 0.024)$    & $0.349 (\pm 0.02)$    & $0.347 (\pm 0.016)$    & $0.356 (\pm 0.034)$    & ${\bf 0.38 (\pm 0.028)}$    & $0.364 (\pm 0.013)$    & $0.442 (\pm 0.114)$ \\

 R $\rightarrow$ S    & $0.576 (\pm 0.027)$    & $0.588 (\pm 0.01)$    & $0.588 (\pm 0.01)$    & $0.593 (\pm 0.005)$    & ${\it 0.596 (\pm 0.01)}$    & $0.574 (\pm 0.022)$    & $0.568 (\pm 0.03)$    & ${\bf 0.61 (\pm 0.008)}$    & $0.651 (\pm 0.056)$ \\
 \midrule
 Avg.      & $0.514 (\pm 0.015)$    & $0.524 (\pm 0.014)$    & $0.524 (\pm 0.014)$    & ${\it 0.525 (\pm 0.017)}$    & $0.517 (\pm 0.009)$    & $0.513 (\pm 0.032)$    & $0.516 (\pm 0.032)$    & ${\bf 0.532 (\pm 0.011)}$    & $0.562 (\pm 0.042)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DANN}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 R $\rightarrow$ C    & $0.519 (\pm 0.013)$    & ${\it 0.626 (\pm 0.021)}$    & $0.626 (\pm 0.021)$    & $0.623 (\pm 0.036)$    & $0.557 (\pm 0.014)$    & $0.582 (\pm 0.022)$    & $0.56 (\pm 0.07)$    & ${\bf 0.607 (\pm 0.008)}$    & $0.631 (\pm 0.038)$ \\

 R $\rightarrow$ I    & $0.376 (\pm 0.016)$    & $0.37 (\pm 0.013)$    & $0.37 (\pm 0.013)$    & $0.377 (\pm 0.013)$    & ${\it 0.389 (\pm 0.032)}$    & $0.379 (\pm 0.036)$    & $0.379 (\pm 0.036)$    & ${\bf 0.388 (\pm 0.019)}$    & $0.4 (\pm 0.025)$ \\

 R $\rightarrow$ P    & $0.705 (\pm 0.011)$    & ${\it 0.704 (\pm 0.013)}$    & $0.704 (\pm 0.013)$    & $0.704 (\pm 0.011)$    & $0.696 (\pm 0.006)$    & $0.699 (\pm 0.006)$    & $0.697 (\pm 0.014)$    & ${\bf 0.721 (\pm 0.008)}$    & $0.713 (\pm 0.008)$ \\

 R $\rightarrow$ Q    & $0.3 (\pm 0.043)$    & $0.377 (\pm 0.008)$    & $0.377 (\pm 0.008)$    & ${\it 0.38 (\pm 0.006)}$    & $0.343 (\pm 0.004)$    & $0.351 (\pm 0.048)$    & $0.351 (\pm 0.048)$    & ${\bf 0.374 (\pm 0.003)}$    & $0.392 (\pm 0.005)$ \\

 R $\rightarrow$ S    & $0.581 (\pm 0.014)$    & $0.598 (\pm 0.023)$    & $0.598 (\pm 0.023)$    & ${\it 0.607 (\pm 0.016)}$    & $0.596 (\pm 0.01)$    & $0.586 (\pm 0.015)$    & $0.586 (\pm 0.015)$    & ${\bf 0.617 (\pm 0.005)}$    & $0.657 (\pm 0.015)$ \\
 \midrule
 Avg.      & $0.496 (\pm 0.019)$    & $0.535 (\pm 0.016)$    & $0.535 (\pm 0.016)$    & ${\it 0.538 (\pm 0.016)}$    & $0.516 (\pm 0.013)$    & $0.519 (\pm 0.025)$    & $0.515 (\pm 0.037)$    & ${\bf 0.541 (\pm 0.009)}$    & $0.559 (\pm 0.018)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DSAN}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 R $\rightarrow$ C    & $0.555 (\pm 0.042)$    & $0.637 (\pm 0.021)$    & $0.637 (\pm 0.021)$    & ${\it 0.639 (\pm 0.022)}$    & $0.566 (\pm 0.016)$    & $0.557 (\pm 0.059)$    & $0.571 (\pm 0.045)$    & ${\bf 0.639 (\pm 0.008)}$    & $0.648 (\pm 0.014)$ \\

 R $\rightarrow$ I    & $0.377 (\pm 0.009)$    & $0.363 (\pm 0.01)$    & $0.363 (\pm 0.01)$    & $0.374 (\pm 0.015)$    & ${\it 0.406 (\pm 0.005)}$    & $0.362 (\pm 0.034)$    & $0.362 (\pm 0.034)$    & ${\bf 0.377 (\pm 0.016)}$    & $0.404 (\pm 0.005)$ \\

 R $\rightarrow$ P    & $0.705 (\pm 0.021)$    & $0.712 (\pm 0.009)$    & $0.712 (\pm 0.009)$    & $0.714 (\pm 0.005)$    & ${\it 0.72 (\pm 0.008)}$    & $0.716 (\pm 0.003)$    & $0.719 (\pm 0.003)$    & ${\bf 0.719 (\pm 0.007)}$    & $0.716 (\pm 0.008)$ \\

 R $\rightarrow$ Q    & $0.332 (\pm 0.012)$    & $0.364 (\pm 0.021)$    & $0.364 (\pm 0.021)$    & ${\it 0.38 (\pm 0.012)}$    & $0.34 (\pm 0.016)$    & $0.342 (\pm 0.009)$    & ${\bf 0.437 (\pm 0.083)}$    & $0.372 (\pm 0.011)$    & $0.478 (\pm 0.013)$ \\

 R $\rightarrow$ S    & $0.577 (\pm 0.026)$    & $0.594 (\pm 0.004)$    & $0.594 (\pm 0.004)$    & ${\it 0.607 (\pm 0.005)}$    & $0.594 (\pm 0.003)$    & $0.585 (\pm 0.004)$    & $0.585 (\pm 0.004)$    & ${\bf 0.625 (\pm 0.016)}$    & $0.639 (\pm 0.052)$ \\
 \midrule
 Avg.      & $0.509 (\pm 0.022)$    & $0.534 (\pm 0.013)$    & $0.534 (\pm 0.013)$    & ${\it 0.543 (\pm 0.012)}$    & $0.525 (\pm 0.01)$    & $0.513 (\pm 0.022)$    & $0.535 (\pm 0.034)$    & ${\bf 0.546 (\pm 0.012)}$    & $0.577 (\pm 0.018)$ \\

 \bottomrule
\end{tabular}
}

\end{table}


==> tables/adatime_moons.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% TABLE BEGIN MOONS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table}[ht!]
\caption{Mean and standard deviation (after $\pm$) of target classification accuracy on Transformed Moons dataset over three different random initialization of model weights and 11 domain adaptation methods.}
\label{tab:moons_overview}
\centering


\scalebox{0.52}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{Transformed Moons}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Method} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 HoMM    & $0.994 (\pm 0.003)$    & $0.994 (\pm 0.000)$    & ${\it 1.000 (\pm 0.003)}$    & $1.000 (\pm 0.003)$    & $0.985 (\pm 0.012)$    & $0.994 (\pm 0.003)$    & ${\bf 0.994 (\pm 0.003)}$    & $0.992 (\pm 0.000)$    & $0.998 (\pm 0.000)$ \\

 AdvSKM    & $0.985 (\pm 0.000)$    & ${\it 1.000 (\pm 0.000)}$    & $0.998 (\pm 0.000)$    & $0.998 (\pm 0.000)$    & $0.987 (\pm 0.014)$    & $0.985 (\pm 0.000)$    & $0.985 (\pm 0.000)$    & ${\bf 1.000 (\pm 0.000)}$    & $1.000 (\pm 0.000)$ \\

 DIRT    & $0.964 (\pm 0.009)$    & $0.827 (\pm 0.018)$    & $0.830 (\pm 0.017)$    & $0.981 (\pm 0.003)$    & ${\it 0.990 (\pm 0.006)}$    & $0.964 (\pm 0.009)$    & $0.869 (\pm 0.009)$    & ${\bf 0.983 (\pm 0.003)}$    & $0.966 (\pm 0.000)$ \\

 DDC    & $0.994 (\pm 0.023)$    & ${\it 0.998 (\pm 0.000)}$    & $0.996 (\pm 0.000)$    & $0.996 (\pm 0.000)$    & $0.981 (\pm 0.009)$    & $0.994 (\pm 0.023)$    & $0.994 (\pm 0.023)$    & ${\bf 0.998 (\pm 0.000)}$    & $0.998 (\pm 0.000)$ \\

 CMD    & $0.990 (\pm 0.006)$    & $0.956 (\pm 0.000)$    & $0.964 (\pm 0.000)$    & ${\it 0.996 (\pm 0.000)}$    & $0.994 (\pm 0.006)$    & $0.990 (\pm 0.006)$    & $0.990 (\pm 0.006)$    & ${\bf 0.996 (\pm 0.000)}$    & $1.000 (\pm 0.000)$ \\

 MMDA    & $0.990 (\pm 0.006)$    & ${\it 1.000 (\pm 0.003)}$    & $1.000 (\pm 0.003)$    & $1.000 (\pm 0.003)$    & $0.996 (\pm 0.009)$    & $0.990 (\pm 0.006)$    & $0.990 (\pm 0.006)$    & ${\bf 1.000 (\pm 0.003)}$    & $1.000 (\pm 0.003)$ \\

 CoDATS    & $0.979 (\pm 0.016)$    & ${\it 1.000 (\pm 0.044)}$    & $1.000 (\pm 0.052)$    & $1.000 (\pm 0.016)$    & $0.981 (\pm 0.012)$    & $0.979 (\pm 0.016)$    & $0.979 (\pm 0.174)$    & ${\bf 1.000 (\pm 0.010)}$    & $1.000 (\pm 0.045)$ \\

 Deep-Coral    & $1.000 (\pm 0.009)$    & ${\it 1.000 (\pm 0.000)}$    & $1.000 (\pm 0.000)$    & $1.000 (\pm 0.000)$    & $0.985 (\pm 0.000)$    & $1.000 (\pm 0.009)$    & $1.000 (\pm 0.009)$    & ${\bf 1.000 (\pm 0.000)}$    & $1.000 (\pm 0.000)$ \\

 CDAN    & $1.000 (\pm 0.000)$    & ${\it 1.000 (\pm 0.000)}$    & $1.000 (\pm 0.000)$    & $1.000 (\pm 0.000)$    & $0.985 (\pm 0.026)$    & $1.000 (\pm 0.000)$    & $1.000 (\pm 0.000)$    & ${\bf 1.000 (\pm 0.000)}$    & $1.000 (\pm 0.000)$ \\

 DANN    & $0.994 (\pm 0.006)$    & ${\it 1.000 (\pm 0.000)}$    & $1.000 (\pm 0.000)$    & $1.000 (\pm 0.000)$    & $0.994 (\pm 0.016)$    & $0.994 (\pm 0.006)$    & $0.994 (\pm 0.006)$    & ${\bf 1.000 (\pm 0.003)}$    & $1.000 (\pm 0.003)$ \\

 DSAN    & $0.990 (\pm 0.009)$    & ${\it 1.000 (\pm 0.000)}$    & $1.000 (\pm 0.000)$    & $1.000 (\pm 0.000)$    & $1.000 (\pm 0.003)$    & $0.990 (\pm 0.009)$    & $0.990 (\pm 0.009)$    & ${\bf 1.000 (\pm 0.000)}$    & $1.000 (\pm 0.000)$ \\
 \midrule
 Avg.      & $0.989 (\pm 0.008)$    & $0.980 (\pm 0.006)$    & $0.981 (\pm 0.007)$    & ${\it 0.997 (\pm 0.002)}$    & $0.989 (\pm 0.010)$    & $0.989 (\pm 0.008)$    & $0.981 (\pm 0.022)$    & ${\bf 0.997 (\pm 0.002)}$    & $0.997 (\pm 0.005)$ \\

 \bottomrule
\end{tabular}
}

\end{table}


==> tables/adatime_overview.tex <==


\begin{table}[ht!]
\caption{Mean and standard deviation (after $\pm$) of target classification accuracy on four time series datasets, each over $3$ seeds with different random initialization of model weights.}
\label{tab:adatime_overview}
\centering


\scalebox{0.53}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{Sleep-EDF}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Method} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 HoMM    & $0.659 (\pm 0.079)$    & $0.701 (\pm 0.100)$    & $0.696 (\pm 0.101)$    & $0.696 (\pm 0.099)$    & ${\it 0.705 (\pm 0.096)}$    & $0.713 (\pm 0.073)$    & $0.703 (\pm 0.087)$    & ${\bf 0.714 (\pm 0.092)}$    & $0.700 (\pm 0.101)$ \\

 AdvSKM    & $0.699 (\pm 0.056)$    & $0.718 (\pm 0.079)$    & $0.713 (\pm 0.077)$    & $0.710 (\pm 0.078)$    & ${\it 0.719 (\pm 0.084)}$    & $0.711 (\pm 0.065)$    & $0.704 (\pm 0.061)$    & ${\bf 0.727 (\pm 0.071)}$    & $0.701 (\pm 0.079)$ \\

 DIRT    & $0.637 (\pm 0.142)$    & $0.750 (\pm 0.158)$    & $0.753 (\pm 0.165)$    & $0.754 (\pm 0.158)$    & ${\it 0.764 (\pm 0.117)}$    & $0.734 (\pm 0.160)$    & $0.699 (\pm 0.155)$    & ${\bf 0.772 (\pm 0.114)}$    & $0.747 (\pm 0.187)$ \\

 DDC    & $0.662 (\pm 0.086)$    & ${\it 0.711 (\pm 0.064)}$    & $0.703 (\pm 0.065)$    & $0.698 (\pm 0.067)$    & $0.695 (\pm 0.099)$    & $0.695 (\pm 0.087)$    & $0.669 (\pm 0.097)$    & ${\bf 0.712 (\pm 0.069)}$    & $0.702 (\pm 0.076)$ \\

 MMDA    & $0.668 (\pm 0.093)$    & ${\it 0.708 (\pm 0.118)}$    & $0.697 (\pm 0.126)$    & $0.690 (\pm 0.129)$    & $0.702 (\pm 0.142)$    & ${\bf 0.711 (\pm 0.099)}$    & $0.697 (\pm 0.104)$    & $0.710 (\pm 0.113)$    & $0.685 (\pm 0.141)$ \\

 CoDATS    & $0.692 (\pm 0.114)$    & ${\it 0.729 (\pm 0.125)}$    & $0.722 (\pm 0.129)$    & $0.727 (\pm 0.126)$    & $0.716 (\pm 0.094)$    & $0.700 (\pm 0.126)$    & $0.682 (\pm 0.196)$    & ${\bf 0.739 (\pm 0.093)}$    & $0.710 (\pm 0.096)$ \\

 Deep-Coral    & $0.656 (\pm 0.086)$    & ${\it 0.705 (\pm 0.067)}$    & $0.703 (\pm 0.061)$    & $0.696 (\pm 0.067)$    & $0.704 (\pm 0.093)$    & $0.695 (\pm 0.087)$    & $0.666 (\pm 0.094)$    & ${\bf 0.706 (\pm 0.068)}$    & $0.705 (\pm 0.072)$ \\

 CDAN    & $0.639 (\pm 0.112)$    & $0.722 (\pm 0.167)$    & $0.723 (\pm 0.167)$    & $0.726 (\pm 0.162)$    & ${\it 0.729 (\pm 0.104)}$    & $0.690 (\pm 0.135)$    & $0.662 (\pm 0.158)$    & ${\bf 0.743 (\pm 0.127)}$    & $0.724 (\pm 0.161)$ \\

 DANN    & $0.646 (\pm 0.106)$    & $0.695 (\pm 0.094)$    & ${\it 0.699 (\pm 0.092)}$    & $0.694 (\pm 0.096)$    & $0.689 (\pm 0.137)$    & ${\bf 0.697 (\pm 0.084)}$    & $0.666 (\pm 0.141)$    & $0.691 (\pm 0.101)$    & $0.680 (\pm 0.100)$ \\

 DSAN    & $0.665 (\pm 0.095)$    & $0.670 (\pm 0.179)$    & $0.655 (\pm 0.192)$    & $0.640 (\pm 0.204)$    & ${\it 0.720 (\pm 0.125)}$    & ${\bf 0.713 (\pm 0.114)}$    & $0.625 (\pm 0.170)$    & $0.672 (\pm 0.187)$    & $0.665 (\pm 0.095)$ \\
 \midrule
 Avg.      & $0.662 (\pm 0.097)$    & $0.711 (\pm 0.115)$    & $0.706 (\pm 0.117)$    & $0.703 (\pm 0.119)$    & ${\it 0.715 (\pm 0.109)}$    & $0.706 (\pm 0.103)$    & $0.677 (\pm 0.126)$    & ${\bf 0.719 (\pm 0.103)}$    & $0.702 (\pm 0.702)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.53}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{HHAR}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Method} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 HoMM    & $0.719 (\pm 0.134)$    & ${\it 0.759 (\pm 0.169)}$    & $0.758 (\pm 0.167)$    & $0.758 (\pm 0.168)$    & $0.726 (\pm 0.146)$    & $0.739 (\pm 0.146)$    & $0.722 (\pm 0.131)$    & ${\bf 0.760 (\pm 0.168)}$    & $0.782 (\pm 0.152)$ \\

 AdvSKM    & $0.754 (\pm 0.119)$    & $0.756 (\pm 0.136)$    & ${\it 0.761 (\pm 0.137)}$    & $0.760 (\pm 0.136)$    & $0.717 (\pm 0.126)$    & $0.748 (\pm 0.124)$    & $0.728 (\pm 0.168)$    & ${\bf 0.761 (\pm 0.135)}$    & $0.754 (\pm 0.119)$ \\

 DIRT    & $0.744 (\pm 0.116)$    & $0.803 (\pm 0.161)$    & $0.801 (\pm 0.160)$    & ${\it 0.808 (\pm 0.155)}$    & $0.763 (\pm 0.182)$    & $0.731 (\pm 0.141)$    & $0.754 (\pm 0.157)$    & ${\bf 0.788 (\pm 0.177)}$    & $0.832 (\pm 0.166)$ \\

 DDC    & $0.694 (\pm 0.166)$    & ${\it 0.752 (\pm 0.167)}$    & $0.752 (\pm 0.168)$    & $0.751 (\pm 0.166)$    & $0.726 (\pm 0.150)$    & $0.734 (\pm 0.167)$    & $0.731 (\pm 0.161)$    & ${\bf 0.755 (\pm 0.167)}$    & $0.759 (\pm 0.136)$ \\

 MMDA    & $0.686 (\pm 0.135)$    & ${\it 0.783 (\pm 0.163)}$    & $0.782 (\pm 0.160)$    & $0.780 (\pm 0.160)$    & $0.702 (\pm 0.139)$    & $0.704 (\pm 0.132)$    & $0.703 (\pm 0.131)$    & ${\bf 0.780 (\pm 0.164)}$    & $0.777 (\pm 0.139)$ \\

 CoDATS    & $0.718 (\pm 0.142)$    & $0.772 (\pm 0.243)$    & $0.772 (\pm 0.244)$    & $0.772 (\pm 0.246)$    & ${\it 0.790 (\pm 0.208)}$    & $0.745 (\pm 0.203)$    & $0.752 (\pm 0.202)$    & ${\bf 0.772 (\pm 0.243)}$    & $0.777 (\pm 0.238)$ \\

 Deep-Coral    & $0.726 (\pm 0.140)$    & ${\it 0.775 (\pm 0.162)}$    & $0.769 (\pm 0.170)$    & $0.767 (\pm 0.175)$    & $0.712 (\pm 0.168)$    & $0.750 (\pm 0.138)$    & $0.750 (\pm 0.131)$    & ${\bf 0.774 (\pm 0.164)}$    & $0.769 (\pm 0.159)$ \\

 CDAN    & $0.733 (\pm 0.141)$    & $0.763 (\pm 0.225)$    & $0.759 (\pm 0.224)$    & $0.759 (\pm 0.226)$    & ${\it 0.763 (\pm 0.179)}$    & $0.726 (\pm 0.186)$    & $0.713 (\pm 0.200)$    & ${\bf 0.795 (\pm 0.191)}$    & $0.803 (\pm 0.209)$ \\

 DANN    & $0.750 (\pm 0.096)$    & $0.772 (\pm 0.236)$    & $0.779 (\pm 0.232)$    & ${\it 0.780 (\pm 0.232)}$    & $0.741 (\pm 0.168)$    & $0.750 (\pm 0.142)$    & $0.745 (\pm 0.149)$    & ${\bf 0.797 (\pm 0.208)}$    & $0.783 (\pm 0.150)$ \\

 DSAN    & $0.734 (\pm 0.158)$    & $0.786 (\pm 0.227)$    & $0.780 (\pm 0.235)$    & $0.782 (\pm 0.234)$    & ${\it 0.810 (\pm 0.185)}$    & $0.787 (\pm 0.191)$    & $0.563 (\pm 0.313)$    & ${\bf 0.830 (\pm 0.191)}$    & $0.812 (\pm 0.192)$ \\
 \midrule
 Avg.      & $0.726 (\pm 0.135)$    & ${\it 0.772 (\pm 0.189)}$    & $0.771 (\pm 0.190)$    & $0.772 (\pm 0.190)$    & $0.745 (\pm 0.165)$    & $0.741 (\pm 0.157)$    & $0.716 (\pm 0.174)$    & ${\bf 0.781 (\pm 0.181)}$    & $0.785 (\pm 0.785)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.53}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{UCI-HAR}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Method} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 HoMM    & $0.797 (\pm 0.182)$    & ${\it 0.838 (\pm 0.131)}$    & $0.822 (\pm 0.153)$    & $0.822 (\pm 0.148)$    & $0.733 (\pm 0.205)$    & $0.815 (\pm 0.154)$    & $0.815 (\pm 0.154)$    & ${\bf 0.840 (\pm 0.126)}$    & $0.843 (\pm 0.136)$ \\

 AdvSKM    & $0.786 (\pm 0.182)$    & ${\it 0.786 (\pm 0.193)}$    & $0.782 (\pm 0.200)$    & $0.786 (\pm 0.196)$    & $0.741 (\pm 0.181)$    & $0.761 (\pm 0.193)$    & $0.769 (\pm 0.178)$    & ${\bf 0.794 (\pm 0.186)}$    & $0.788 (\pm 0.205)$ \\

 DIRT    & $0.779 (\pm 0.183)$    & ${\it 0.892 (\pm 0.093)}$    & $0.886 (\pm 0.103)$    & $0.888 (\pm 0.103)$    & $0.762 (\pm 0.215)$    & $0.815 (\pm 0.157)$    & $0.815 (\pm 0.157)$    & ${\bf 0.889 (\pm 0.100)}$    & $0.922 (\pm 0.070)$ \\

 DDC    & $0.779 (\pm 0.193)$    & $0.793 (\pm 0.189)$    & $0.796 (\pm 0.192)$    & ${\it 0.797 (\pm 0.191)}$    & $0.742 (\pm 0.157)$    & $0.746 (\pm 0.206)$    & $0.748 (\pm 0.209)$    & ${\bf 0.797 (\pm 0.184)}$    & $0.784 (\pm 0.211)$ \\

 MMDA    & $0.804 (\pm 0.176)$    & $0.797 (\pm 0.190)$    & $0.794 (\pm 0.197)$    & ${\it 0.803 (\pm 0.191)}$    & $0.772 (\pm 0.162)$    & $0.799 (\pm 0.143)$    & $0.801 (\pm 0.140)$    & ${\bf 0.804 (\pm 0.190)}$    & $0.819 (\pm 0.151)$ \\

 CoDATS    & $0.773 (\pm 0.147)$    & ${\it 0.849 (\pm 0.142)}$    & $0.831 (\pm 0.163)$    & $0.825 (\pm 0.164)$    & $0.793 (\pm 0.149)$    & $0.787 (\pm 0.155)$    & $0.815 (\pm 0.110)$    & ${\bf 0.840 (\pm 0.150)}$    & $0.867 (\pm 0.123)$ \\

 Deep-Coral    & $0.748 (\pm 0.210)$    & $0.790 (\pm 0.192)$    & ${\it 0.801 (\pm 0.181)}$    & $0.794 (\pm 0.191)$    & $0.782 (\pm 0.170)$    & $0.751 (\pm 0.211)$    & $0.751 (\pm 0.211)$    & ${\bf 0.794 (\pm 0.192)}$    & $0.808 (\pm 0.152)$ \\

 CDAN    & $0.747 (\pm 0.203)$    & ${\it 0.838 (\pm 0.159)}$    & $0.836 (\pm 0.163)$    & $0.838 (\pm 0.167)$    & $0.803 (\pm 0.121)$    & $0.745 (\pm 0.141)$    & $0.734 (\pm 0.178)$    & ${\bf 0.850 (\pm 0.149)}$    & $0.846 (\pm 0.153)$ \\

 DANN    & $0.744 (\pm 0.217)$    & ${\it 0.835 (\pm 0.164)}$    & $0.825 (\pm 0.170)$    & $0.828 (\pm 0.164)$    & $0.805 (\pm 0.173)$    & $0.758 (\pm 0.226)$    & $0.790 (\pm 0.186)$    & ${\bf 0.840 (\pm 0.156)}$    & $0.825 (\pm 0.155)$ \\

 DSAN    & $0.785 (\pm 0.165)$    & ${\it 0.864 (\pm 0.132)}$    & $0.839 (\pm 0.160)$    & $0.843 (\pm 0.156)$    & $0.773 (\pm 0.166)$    & $0.812 (\pm 0.128)$    & $0.726 (\pm 0.272)$    & ${\bf 0.869 (\pm 0.125)}$    & $0.906 (\pm 0.120)$ \\
 \midrule
 Avg.      & $0.774 (\pm 0.186)$    & ${\it 0.828 (\pm 0.158)}$    & $0.821 (\pm 0.168)$    & $0.822 (\pm 0.167)$    & $0.771 (\pm 0.170)$    & $0.779 (\pm 0.172)$    & $0.776 (\pm 0.179)$    & ${\bf 0.832 (\pm 0.156)}$    & $0.841 (\pm 0.841)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.53}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{WISDM}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Method} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 HoMM    & $0.744 (\pm 0.115)$    & ${\it 0.765 (\pm 0.080)}$    & $0.755 (\pm 0.089)$    & $0.739 (\pm 0.071)$    & $0.707 (\pm 0.103)$    & $0.749 (\pm 0.110)$    & ${\bf 0.771 (\pm 0.097)}$    & $0.762 (\pm 0.076)$    & $0.772 (\pm 0.062)$ \\

 AdvSKM    & $0.743 (\pm 0.104)$    & ${\it 0.765 (\pm 0.090)}$    & $0.739 (\pm 0.120)$    & $0.759 (\pm 0.110)$    & $0.736 (\pm 0.110)$    & $0.742 (\pm 0.104)$    & $0.742 (\pm 0.104)$    & ${\bf 0.772 (\pm 0.085)}$    & $0.770 (\pm 0.107)$ \\

 DIRT    & $0.780 (\pm 0.106)$    & $0.788 (\pm 0.064)$    & $0.787 (\pm 0.064)$    & $0.790 (\pm 0.060)$    & ${\it 0.802 (\pm 0.071)}$    & $0.780 (\pm 0.106)$    & ${\bf 0.786 (\pm 0.105)}$    & $0.782 (\pm 0.065)$    & $0.805 (\pm 0.061)$ \\

 DDC    & $0.743 (\pm 0.130)$    & ${\it 0.764 (\pm 0.095)}$    & $0.747 (\pm 0.115)$    & $0.749 (\pm 0.105)$    & $0.728 (\pm 0.114)$    & $0.743 (\pm 0.130)$    & $0.743 (\pm 0.130)$    & ${\bf 0.767 (\pm 0.096)}$    & $0.771 (\pm 0.090)$ \\

 MMDA    & $0.749 (\pm 0.122)$    & ${\it 0.757 (\pm 0.067)}$    & $0.740 (\pm 0.084)$    & $0.743 (\pm 0.089)$    & $0.750 (\pm 0.153)$    & $0.749 (\pm 0.122)$    & $0.760 (\pm 0.108)$    & ${\bf 0.771 (\pm 0.079)}$    & $0.749 (\pm 0.122)$ \\

 CoDATS    & $0.679 (\pm 0.106)$    & ${\it 0.808 (\pm 0.094)}$    & $0.793 (\pm 0.105)$    & $0.798 (\pm 0.107)$    & $0.721 (\pm 0.122)$    & $0.703 (\pm 0.104)$    & $0.710 (\pm 0.093)$    & ${\bf 0.823 (\pm 0.106)}$    & $0.805 (\pm 0.093)$ \\

 Deep-Coral    & $0.693 (\pm 0.092)$    & ${\it 0.751 (\pm 0.080)}$    & $0.740 (\pm 0.091)$    & $0.726 (\pm 0.099)$    & $0.707 (\pm 0.113)$    & $0.698 (\pm 0.090)$    & $0.695 (\pm 0.089)$    & ${\bf 0.746 (\pm 0.083)}$    & $0.755 (\pm 0.100)$ \\

 CDAN    & $0.728 (\pm 0.115)$    & $0.780 (\pm 0.069)$    & ${\it 0.783 (\pm 0.069)}$    & $0.769 (\pm 0.063)$    & $0.759 (\pm 0.080)$    & $0.746 (\pm 0.114)$    & $0.760 (\pm 0.096)$    & ${\bf 0.774 (\pm 0.061)}$    & $0.774 (\pm 0.087)$ \\

 DANN    & $0.746 (\pm 0.114)$    & ${\it 0.776 (\pm 0.120)}$    & $0.773 (\pm 0.113)$    & $0.770 (\pm 0.113)$    & $0.732 (\pm 0.164)$    & $0.746 (\pm 0.120)$    & $0.716 (\pm 0.169)$    & ${\bf 0.772 (\pm 0.128)}$    & $0.754 (\pm 0.081)$ \\

 DSAN    & $0.749 (\pm 0.122)$    & $0.711 (\pm 0.151)$    & $0.718 (\pm 0.165)$    & $0.701 (\pm 0.187)$    & ${\it 0.754 (\pm 0.121)}$    & ${\bf 0.749 (\pm 0.122)}$    & $0.713 (\pm 0.150)$    & $0.689 (\pm 0.191)$    & $0.749 (\pm 0.122)$ \\
 \midrule
 Avg.      & $0.735 (\pm 0.113)$    & ${\it 0.767 (\pm 0.091)}$    & $0.758 (\pm 0.102)$    & $0.754 (\pm 0.100)$    & $0.740 (\pm 0.115)$    & $0.740 (\pm 0.112)$    & $0.739 (\pm 0.114)$    & ${\bf 0.766 (\pm 0.097)}$    & $0.770 (\pm 0.770)$ \\

 \bottomrule
\end{tabular}
}

\end{table}

==> tables/adatime_overview_new.tex <==


\begin{table}[ht!]
\caption{Mean and standard deviation (after $\pm$) of target classification accuracy on four time series datasets over three different random initialization of model weights and five domain adaptation tasks.}
\label{tab:adatime_overview}
\centering


\scalebox{0.52}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{Sleep-EDF}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Method} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 HoMM    & $0.676 (\pm 0.036)$    & $0.722 (\pm 0.017)$    & $0.719 (\pm 0.023)$    & $0.718 (\pm 0.021)$    & ${\it 0.724 (\pm 0.032)}$    & $0.726 (\pm 0.046)$    & $0.678 (\pm 0.035)$    & ${\bf 0.747 (\pm 0.025)}$    & $0.715 (\pm 0.047)$ \\

 AdvSKM    & $0.665 (\pm 0.058)$    & $0.708 (\pm 0.023)$    & $0.712 (\pm 0.027)$    & $0.712 (\pm 0.032)$    & ${\it 0.718 (\pm 0.030)}$    & $0.703 (\pm 0.069)$    & $0.692 (\pm 0.038)$    & ${\bf 0.722 (\pm 0.025)}$    & $0.706 (\pm 0.054)$ \\

 DIRT    & $0.656 (\pm 0.058)$    & $0.743 (\pm 0.009)$    & $0.745 (\pm 0.012)$    & ${\it 0.748 (\pm 0.019)}$    & $0.742 (\pm 0.031)$    & $0.679 (\pm 0.038)$    & $0.686 (\pm 0.066)$    & ${\bf 0.749 (\pm 0.010)}$    & $0.728 (\pm 0.037)$ \\

 DDC    & $0.646 (\pm 0.035)$    & $0.717 (\pm 0.029)$    & ${\it 0.721 (\pm 0.037)}$    & $0.712 (\pm 0.031)$    & $0.695 (\pm 0.020)$    & $0.694 (\pm 0.056)$    & $0.666 (\pm 0.031)$    & ${\bf 0.724 (\pm 0.012)}$    & $0.704 (\pm 0.031)$ \\

 CMD    & $0.653 (\pm 0.057)$    & ${\it 0.740 (\pm 0.022)}$    & $0.736 (\pm 0.016)$    & $0.723 (\pm 0.020)$    & $0.709 (\pm 0.015)$    & $0.716 (\pm 0.052)$    & $0.640 (\pm 0.068)$    & ${\bf 0.729 (\pm 0.018)}$    & $0.725 (\pm 0.053)$ \\

 MMDA    & $0.650 (\pm 0.051)$    & ${\it 0.736 (\pm 0.014)}$    & $0.727 (\pm 0.021)$    & $0.723 (\pm 0.018)$    & $0.714 (\pm 0.028)$    & $0.704 (\pm 0.033)$    & $0.660 (\pm 0.034)$    & ${\bf 0.745 (\pm 0.031)}$    & $0.715 (\pm 0.042)$ \\

 CoDATS    & $0.672 (\pm 0.084)$    & $0.738 (\pm 0.029)$    & ${\it 0.739 (\pm 0.036)}$    & $0.736 (\pm 0.030)$    & $0.723 (\pm 0.039)$    & $0.683 (\pm 0.090)$    & $0.690 (\pm 0.107)$    & ${\bf 0.744 (\pm 0.021)}$    & $0.715 (\pm 0.045)$ \\

 Deep-Coral    & $0.643 (\pm 0.049)$    & $0.716 (\pm 0.018)$    & ${\it 0.717 (\pm 0.028)}$    & $0.712 (\pm 0.027)$    & $0.694 (\pm 0.032)$    & $0.700 (\pm 0.053)$    & $0.675 (\pm 0.077)$    & ${\bf 0.713 (\pm 0.021)}$    & $0.702 (\pm 0.070)$ \\

 CDAN    & $0.652 (\pm 0.056)$    & $0.732 (\pm 0.016)$    & $0.739 (\pm 0.024)$    & ${\it 0.739 (\pm 0.018)}$    & $0.728 (\pm 0.029)$    & $0.697 (\pm 0.031)$    & $0.642 (\pm 0.065)$    & ${\bf 0.748 (\pm 0.019)}$    & $0.713 (\pm 0.045)$ \\

 DANN    & $0.641 (\pm 0.047)$    & $0.722 (\pm 0.017)$    & ${\it 0.723 (\pm 0.026)}$    & $0.721 (\pm 0.025)$    & $0.714 (\pm 0.024)$    & $0.687 (\pm 0.034)$    & $0.644 (\pm 0.046)$    & ${\bf 0.724 (\pm 0.018)}$    & $0.710 (\pm 0.035)$ \\

 DSAN    & $0.653 (\pm 0.060)$    & ${\it 0.748 (\pm 0.008)}$    & $0.740 (\pm 0.016)$    & $0.732 (\pm 0.016)$    & $0.728 (\pm 0.026)$    & $0.712 (\pm 0.070)$    & $0.589 (\pm 0.063)$    & ${\bf 0.757 (\pm 0.016)}$    & $0.700 (\pm 0.033)$ \\
 \midrule
 Avg.      & $0.655 (\pm 0.054)$    & ${\it 0.729 (\pm 0.018)}$    & $0.729 (\pm 0.024)$    & $0.725 (\pm 0.023)$    & $0.717 (\pm 0.028)$    & $0.700 (\pm 0.052)$    & $0.660 (\pm 0.057)$    & ${\bf 0.737 (\pm 0.020)}$    & $0.712 (\pm 0.045)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.52}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{UCI-HAR}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Method} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 HoMM    & $0.782 (\pm 0.078)$    & ${\it 0.833 (\pm 0.020)}$    & $0.818 (\pm 0.023)$    & $0.818 (\pm 0.022)$    & $0.783 (\pm 0.040)$    & $0.809 (\pm 0.095)$    & $0.800 (\pm 0.098)$    & ${\bf 0.826 (\pm 0.010)}$    & $0.854 (\pm 0.039)$ \\

 AdvSKM    & $0.724 (\pm 0.059)$    & $0.791 (\pm 0.024)$    & $0.800 (\pm 0.022)$    & ${\it 0.810 (\pm 0.022)}$    & $0.768 (\pm 0.042)$    & $0.707 (\pm 0.100)$    & $0.711 (\pm 0.167)$    & ${\bf 0.800 (\pm 0.022)}$    & $0.811 (\pm 0.039)$ \\

 DIRT    & $0.783 (\pm 0.044)$    & ${\it 0.912 (\pm 0.013)}$    & $0.907 (\pm 0.009)$    & $0.890 (\pm 0.016)$    & $0.756 (\pm 0.036)$    & $0.807 (\pm 0.107)$    & $0.808 (\pm 0.112)$    & ${\bf 0.900 (\pm 0.015)}$    & $0.928 (\pm 0.034)$ \\

 DDC    & $0.790 (\pm 0.061)$    & $0.806 (\pm 0.019)$    & $0.807 (\pm 0.026)$    & ${\it 0.810 (\pm 0.017)}$    & $0.756 (\pm 0.108)$    & $0.724 (\pm 0.066)$    & $0.734 (\pm 0.109)$    & ${\bf 0.804 (\pm 0.028)}$    & $0.792 (\pm 0.013)$ \\

 CMD    & $0.788 (\pm 0.058)$    & ${\it 0.869 (\pm 0.012)}$    & $0.849 (\pm 0.014)$    & $0.839 (\pm 0.023)$    & $0.731 (\pm 0.066)$    & $0.804 (\pm 0.064)$    & $0.812 (\pm 0.080)$    & ${\bf 0.842 (\pm 0.025)}$    & $0.888 (\pm 0.037)$ \\

 MMDA    & $0.785 (\pm 0.018)$    & ${\it 0.819 (\pm 0.022)}$    & $0.812 (\pm 0.028)$    & $0.800 (\pm 0.032)$    & $0.759 (\pm 0.085)$    & $0.773 (\pm 0.073)$    & $0.767 (\pm 0.107)$    & ${\bf 0.807 (\pm 0.025)}$    & $0.840 (\pm 0.055)$ \\

 CoDATS    & $0.760 (\pm 0.037)$    & ${\it 0.854 (\pm 0.022)}$    & $0.832 (\pm 0.027)$    & $0.832 (\pm 0.006)$    & $0.785 (\pm 0.057)$    & $0.801 (\pm 0.079)$    & $0.794 (\pm 0.078)$    & ${\bf 0.846 (\pm 0.016)}$    & $0.867 (\pm 0.012)$ \\

 Deep-Coral    & $0.790 (\pm 0.035)$    & ${\it 0.810 (\pm 0.007)}$    & $0.800 (\pm 0.022)$    & $0.808 (\pm 0.030)$    & $0.771 (\pm 0.023)$    & $0.768 (\pm 0.044)$    & $0.773 (\pm 0.087)$    & ${\bf 0.808 (\pm 0.016)}$    & $0.806 (\pm 0.022)$ \\

 CDAN    & $0.756 (\pm 0.055)$    & $0.842 (\pm 0.009)$    & ${\it 0.843 (\pm 0.020)}$    & $0.840 (\pm 0.034)$    & $0.802 (\pm 0.080)$    & $0.781 (\pm 0.072)$    & $0.687 (\pm 0.068)$    & ${\bf 0.846 (\pm 0.018)}$    & $0.853 (\pm 0.026)$ \\

 DANN    & $0.756 (\pm 0.026)$    & ${\it 0.858 (\pm 0.016)}$    & $0.856 (\pm 0.033)$    & $0.856 (\pm 0.033)$    & $0.800 (\pm 0.057)$    & $0.763 (\pm 0.032)$    & $0.780 (\pm 0.043)$    & ${\bf 0.849 (\pm 0.023)}$    & $0.847 (\pm 0.007)$ \\

 DSAN    & $0.762 (\pm 0.032)$    & $0.849 (\pm 0.023)$    & $0.843 (\pm 0.033)$    & ${\it 0.854 (\pm 0.025)}$    & $0.749 (\pm 0.065)$    & $0.775 (\pm 0.043)$    & $0.744 (\pm 0.035)$    & ${\bf 0.858 (\pm 0.023)}$    & $0.865 (\pm 0.038)$ \\
 \midrule
 Avg.      & $0.770 (\pm 0.046)$    & ${\it 0.840 (\pm 0.017)}$    & $0.833 (\pm 0.023)$    & $0.832 (\pm 0.024)$    & $0.769 (\pm 0.060)$    & $0.774 (\pm 0.070)$    & $0.765 (\pm 0.090)$    & ${\bf 0.835 (\pm 0.020)}$    & $0.850 (\pm 0.029)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.52}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{HHAR}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Method} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 HoMM    & $0.739 (\pm 0.044)$    & $0.757 (\pm 0.014)$    & ${\it 0.759 (\pm 0.013)}$    & $0.759 (\pm 0.011)$    & $0.700 (\pm 0.058)$    & $0.720 (\pm 0.027)$    & $0.733 (\pm 0.031)$    & ${\bf 0.759 (\pm 0.007)}$    & $0.764 (\pm 0.023)$ \\

 AdvSKM    & $0.718 (\pm 0.042)$    & ${\it 0.749 (\pm 0.027)}$    & $0.742 (\pm 0.032)$    & $0.748 (\pm 0.034)$    & $0.676 (\pm 0.046)$    & $0.730 (\pm 0.051)$    & $0.728 (\pm 0.051)$    & ${\bf 0.752 (\pm 0.031)}$    & $0.749 (\pm 0.025)$ \\

 DIRT    & $0.728 (\pm 0.026)$    & ${\it 0.803 (\pm 0.011)}$    & $0.792 (\pm 0.016)$    & $0.803 (\pm 0.017)$    & $0.796 (\pm 0.066)$    & $0.743 (\pm 0.028)$    & $0.739 (\pm 0.075)$    & ${\bf 0.816 (\pm 0.008)}$    & $0.820 (\pm 0.015)$ \\

 DDC    & $0.716 (\pm 0.063)$    & $0.748 (\pm 0.014)$    & ${\it 0.750 (\pm 0.009)}$    & $0.748 (\pm 0.007)$    & $0.717 (\pm 0.075)$    & $0.711 (\pm 0.048)$    & $0.705 (\pm 0.066)$    & ${\bf 0.748 (\pm 0.012)}$    & $0.729 (\pm 0.027)$ \\

 CMD    & $0.748 (\pm 0.027)$    & $0.760 (\pm 0.014)$    & $0.764 (\pm 0.006)$    & ${\it 0.767 (\pm 0.007)}$    & $0.737 (\pm 0.100)$    & ${\bf 0.775 (\pm 0.031)}$    & $0.643 (\pm 0.031)$    & $0.766 (\pm 0.016)$    & $0.794 (\pm 0.023)$ \\

 MMDA    & $0.738 (\pm 0.036)$    & ${\it 0.783 (\pm 0.017)}$    & $0.781 (\pm 0.016)$    & $0.780 (\pm 0.015)$    & $0.698 (\pm 0.038)$    & $0.719 (\pm 0.036)$    & $0.731 (\pm 0.047)$    & ${\bf 0.780 (\pm 0.017)}$    & $0.785 (\pm 0.035)$ \\

 CoDATS    & $0.710 (\pm 0.030)$    & $0.766 (\pm 0.023)$    & $0.772 (\pm 0.040)$    & ${\it 0.773 (\pm 0.050)}$    & $0.722 (\pm 0.064)$    & $0.739 (\pm 0.028)$    & $0.739 (\pm 0.040)$    & ${\bf 0.812 (\pm 0.009)}$    & $0.785 (\pm 0.039)$ \\

 Deep-Coral    & $0.745 (\pm 0.046)$    & ${\it 0.766 (\pm 0.012)}$    & $0.762 (\pm 0.015)$    & $0.766 (\pm 0.027)$    & $0.681 (\pm 0.073)$    & $0.754 (\pm 0.054)$    & $0.758 (\pm 0.244)$    & ${\bf 0.764 (\pm 0.006)}$    & $0.776 (\pm 0.023)$ \\

 CDAN    & $0.728 (\pm 0.039)$    & $0.762 (\pm 0.012)$    & $0.758 (\pm 0.017)$    & $0.764 (\pm 0.016)$    & ${\it 0.765 (\pm 0.063)}$    & $0.774 (\pm 0.035)$    & $0.775 (\pm 0.036)$    & ${\bf 0.816 (\pm 0.011)}$    & $0.790 (\pm 0.038)$ \\

 DANN    & $0.757 (\pm 0.057)$    & ${\it 0.779 (\pm 0.012)}$    & $0.774 (\pm 0.009)$    & $0.773 (\pm 0.011)$    & $0.722 (\pm 0.103)$    & $0.798 (\pm 0.041)$    & $0.793 (\pm 0.045)$    & ${\bf 0.818 (\pm 0.009)}$    & $0.807 (\pm 0.020)$ \\

 DSAN    & $0.721 (\pm 0.053)$    & ${\it 0.803 (\pm 0.010)}$    & $0.797 (\pm 0.014)$    & $0.802 (\pm 0.007)$    & $0.724 (\pm 0.065)$    & $0.741 (\pm 0.033)$    & $0.596 (\pm 0.031)$    & ${\bf 0.825 (\pm 0.008)}$    & $0.826 (\pm 0.046)$ \\
 \midrule
 Avg.      & $0.732 (\pm 0.042)$    & $0.771 (\pm 0.015)$    & $0.768 (\pm 0.017)$    & ${\it 0.771 (\pm 0.018)}$    & $0.722 (\pm 0.068)$    & $0.746 (\pm 0.037)$    & $0.722 (\pm 0.063)$    & ${\bf 0.787 (\pm 0.012)}$    & $0.784 (\pm 0.028)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.52}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{WISDM}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Method} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 HoMM    & $0.753 (\pm 0.054)$    & $0.741 (\pm 0.026)$    & $0.738 (\pm 0.031)$    & $0.739 (\pm 0.047)$    & ${\it 0.775 (\pm 0.062)}$    & ${\bf 0.753 (\pm 0.054)}$    & $0.740 (\pm 0.054)$    & $0.728 (\pm 0.021)$    & $0.774 (\pm 0.037)$ \\

 AdvSKM    & $0.747 (\pm 0.050)$    & $0.771 (\pm 0.043)$    & ${\it 0.781 (\pm 0.055)}$    & $0.779 (\pm 0.035)$    & $0.742 (\pm 0.062)$    & $0.747 (\pm 0.050)$    & $0.747 (\pm 0.135)$    & ${\bf 0.777 (\pm 0.031)}$    & $0.779 (\pm 0.041)$ \\

 DIRT    & $0.738 (\pm 0.038)$    & $0.792 (\pm 0.015)$    & ${\it 0.797 (\pm 0.024)}$    & $0.797 (\pm 0.037)$    & $0.756 (\pm 0.071)$    & $0.738 (\pm 0.059)$    & $0.797 (\pm 0.059)$    & ${\bf 0.798 (\pm 0.018)}$    & $0.816 (\pm 0.063)$ \\

 DDC    & $0.741 (\pm 0.071)$    & $0.780 (\pm 0.032)$    & $0.779 (\pm 0.052)$    & ${\it 0.787 (\pm 0.049)}$    & $0.737 (\pm 0.071)$    & $0.741 (\pm 0.076)$    & $0.741 (\pm 0.063)$    & ${\bf 0.782 (\pm 0.038)}$    & $0.770 (\pm 0.060)$ \\

 CMD    & $0.710 (\pm 0.088)$    & ${\it 0.772 (\pm 0.021)}$    & $0.765 (\pm 0.032)$    & $0.767 (\pm 0.040)$    & $0.728 (\pm 0.092)$    & $0.713 (\pm 0.084)$    & $0.686 (\pm 0.113)$    & ${\bf 0.773 (\pm 0.032)}$    & $0.742 (\pm 0.071)$ \\

 MMDA    & $0.759 (\pm 0.047)$    & ${\it 0.789 (\pm 0.017)}$    & $0.772 (\pm 0.030)$    & $0.745 (\pm 0.035)$    & $0.754 (\pm 0.050)$    & $0.759 (\pm 0.047)$    & $0.750 (\pm 0.047)$    & ${\bf 0.790 (\pm 0.018)}$    & $0.775 (\pm 0.030)$ \\

 CoDATS    & $0.711 (\pm 0.039)$    & ${\it 0.775 (\pm 0.018)}$    & $0.757 (\pm 0.027)$    & $0.751 (\pm 0.020)$    & $0.682 (\pm 0.057)$    & $0.709 (\pm 0.039)$    & $0.735 (\pm 0.054)$    & ${\bf 0.764 (\pm 0.015)}$    & $0.770 (\pm 0.019)$ \\

 Deep-Coral    & $0.694 (\pm 0.030)$    & $0.717 (\pm 0.041)$    & ${\it 0.723 (\pm 0.037)}$    & $0.713 (\pm 0.035)$    & $0.664 (\pm 0.055)$    & $0.694 (\pm 0.030)$    & $0.670 (\pm 0.149)$    & ${\bf 0.723 (\pm 0.026)}$    & $0.736 (\pm 0.044)$ \\

 CDAN    & $0.760 (\pm 0.057)$    & $0.762 (\pm 0.048)$    & $0.762 (\pm 0.046)$    & ${\it 0.781 (\pm 0.051)}$    & $0.768 (\pm 0.074)$    & $0.760 (\pm 0.057)$    & $0.750 (\pm 0.091)$    & ${\bf 0.765 (\pm 0.040)}$    & $0.779 (\pm 0.049)$ \\

 DANN    & $0.724 (\pm 0.042)$    & $0.789 (\pm 0.018)$    & ${\it 0.802 (\pm 0.028)}$    & $0.796 (\pm 0.036)$    & $0.745 (\pm 0.026)$    & $0.720 (\pm 0.042)$    & $0.702 (\pm 0.053)$    & ${\bf 0.778 (\pm 0.019)}$    & $0.765 (\pm 0.044)$ \\

 DSAN    & $0.759 (\pm 0.030)$    & $0.765 (\pm 0.024)$    & ${\it 0.769 (\pm 0.034)}$    & $0.756 (\pm 0.025)$    & $0.757 (\pm 0.068)$    & ${\bf 0.759 (\pm 0.030)}$    & $0.663 (\pm 0.025)$    & $0.722 (\pm 0.013)$    & $0.779 (\pm 0.044)$ \\
 \midrule
 Avg.      & $0.736 (\pm 0.050)$    & ${\it 0.768 (\pm 0.027)}$    & $0.768 (\pm 0.036)$    & $0.765 (\pm 0.037)$    & $0.737 (\pm 0.062)$    & $0.736 (\pm 0.052)$    & $0.726 (\pm 0.077)$    & ${\bf 0.764 (\pm 0.025)}$    & $0.771 (\pm 0.046)$ \\

 \bottomrule
\end{tabular}
}

\end{table}

==> tables/adatime_wisdm_part1.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{table}[ht!]
\caption{Mean and standard deviation (after $\pm$) of target classification accuracy on WISDM (Part 1) over $3$ repetitions with different random initialization of model weights.}
\label{tab:wisdm_details_part1}
\centering

\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{HoMM}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 18 $\rightarrow$ 23    & $0.733 (\pm 0.058)$    & $0.744 (\pm 0.038)$    & $0.744 (\pm 0.038)$    & ${\it 0.756 (\pm 0.051)}$    & $0.733 (\pm 0.033)$    & $0.733 (\pm 0.058)$    & ${\bf 0.733 (\pm 0.058)}$    & $0.711 (\pm 0.019)$    & $0.767 (\pm 0.033)$ \\

 20 $\rightarrow$ 30    & $0.853 (\pm 0.022)$    & $0.814 (\pm 0.022)$    & $0.814 (\pm 0.022)$    & $0.801 (\pm 0.011)$    & ${\it 0.827 (\pm 0.0)}$    & $0.853 (\pm 0.022)$    & ${\bf 0.853 (\pm 0.022)}$    & $0.814 (\pm 0.011)$    & $0.853 (\pm 0.022)$ \\

 35 $\rightarrow$ 31    & $0.579 (\pm 0.055)$    & ${\it 0.77 (\pm 0.014)}$    & $0.77 (\pm 0.014)$    & $0.77 (\pm 0.014)$    & $0.722 (\pm 0.05)$    & $0.579 (\pm 0.055)$    & $0.579 (\pm 0.055)$    & ${\bf 0.746 (\pm 0.027)}$    & $0.77 (\pm 0.014)$ \\

 6 $\rightarrow$ 19    & $0.889 (\pm 0.009)$    & $0.864 (\pm 0.052)$    & $0.864 (\pm 0.052)$    & $0.823 (\pm 0.035)$    & ${\it 0.884 (\pm 0.017)}$    & $0.889 (\pm 0.009)$    & ${\bf 0.889 (\pm 0.009)}$    & $0.823 (\pm 0.035)$    & $0.894 (\pm 0.026)$ \\

 7 $\rightarrow$ 18    & $0.711 (\pm 0.066)$    & $0.497 (\pm 0.011)$    & $0.497 (\pm 0.011)$    & $0.547 (\pm 0.068)$    & ${\it 0.711 (\pm 0.029)}$    & ${\bf 0.711 (\pm 0.066)}$    & $0.648 (\pm 0.123)$    & $0.547 (\pm 0.0)$    & $0.711 (\pm 0.066)$ \\
 \midrule
 Avg.      & $0.753 (\pm 0.042)$    & $0.738 (\pm 0.028)$    & $0.738 (\pm 0.028)$    & $0.739 (\pm 0.036)$    & ${\it 0.775 (\pm 0.026)}$    & ${\bf 0.753 (\pm 0.042)}$    & $0.74 (\pm 0.053)$    & $0.728 (\pm 0.019)$    & $0.799 (\pm 0.032)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{AdvSKM}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 18 $\rightarrow$ 23    & $0.711 (\pm 0.019)$    & $0.744 (\pm 0.038)$    & $0.744 (\pm 0.038)$    & $0.744 (\pm 0.038)$    & ${\it 0.767 (\pm 0.033)}$    & $0.711 (\pm 0.019)$    & $0.711 (\pm 0.019)$    & ${\bf 0.744 (\pm 0.019)}$    & $0.778 (\pm 0.096)$ \\

 20 $\rightarrow$ 30    & $0.872 (\pm 0.029)$    & ${\it 0.885 (\pm 0.033)}$    & $0.885 (\pm 0.033)$    & $0.885 (\pm 0.033)$    & $0.872 (\pm 0.059)$    & $0.872 (\pm 0.029)$    & ${\bf 0.872 (\pm 0.029)}$    & $0.853 (\pm 0.029)$    & $0.885 (\pm 0.033)$ \\

 35 $\rightarrow$ 31    & $0.619 (\pm 0.041)$    & ${\it 0.698 (\pm 0.027)}$    & $0.698 (\pm 0.027)$    & $0.69 (\pm 0.082)$    & $0.675 (\pm 0.096)$    & $0.619 (\pm 0.041)$    & $0.619 (\pm 0.041)$    & ${\bf 0.698 (\pm 0.027)}$    & $0.714 (\pm 0.024)$ \\

 6 $\rightarrow$ 19    & $0.818 (\pm 0.131)$    & ${\it 0.894 (\pm 0.0)}$    & $0.894 (\pm 0.0)$    & $0.869 (\pm 0.044)$    & $0.833 (\pm 0.052)$    & $0.818 (\pm 0.131)$    & $0.818 (\pm 0.131)$    & ${\bf 0.874 (\pm 0.009)}$    & $0.894 (\pm 0.0)$ \\

 7 $\rightarrow$ 18    & $0.717 (\pm 0.05)$    & $0.686 (\pm 0.058)$    & $0.686 (\pm 0.058)$    & ${\it 0.704 (\pm 0.039)}$    & $0.566 (\pm 0.068)$    & $0.717 (\pm 0.05)$    & $0.717 (\pm 0.05)$    & ${\bf 0.717 (\pm 0.019)}$    & $0.736 (\pm 0.086)$ \\
 \midrule
 Avg.      & $0.747 (\pm 0.054)$    & ${\it 0.781 (\pm 0.031)}$    & $0.781 (\pm 0.031)$    & $0.779 (\pm 0.047)$    & $0.742 (\pm 0.062)$    & $0.747 (\pm 0.054)$    & $0.747 (\pm 0.054)$    & ${\bf 0.777 (\pm 0.021)}$    & $0.801 (\pm 0.048)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DIRT}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 18 $\rightarrow$ 23    & $0.711 (\pm 0.038)$    & ${\it 0.733 (\pm 0.033)}$    & $0.733 (\pm 0.033)$    & $0.733 (\pm 0.0)$    & $0.711 (\pm 0.019)$    & $0.711 (\pm 0.038)$    & $0.711 (\pm 0.038)$    & ${\bf 0.733 (\pm 0.0)}$    & $0.744 (\pm 0.019)$ \\

 20 $\rightarrow$ 30    & $0.872 (\pm 0.011)$    & $0.846 (\pm 0.0)$    & $0.846 (\pm 0.0)$    & $0.846 (\pm 0.0)$    & ${\it 0.891 (\pm 0.04)}$    & ${\bf 0.872 (\pm 0.011)}$    & $0.859 (\pm 0.029)$    & $0.84 (\pm 0.011)$    & $0.917 (\pm 0.011)$ \\

 35 $\rightarrow$ 31    & $0.492 (\pm 0.036)$    & ${\it 0.746 (\pm 0.036)}$    & $0.746 (\pm 0.036)$    & $0.746 (\pm 0.036)$    & $0.603 (\pm 0.107)$    & $0.492 (\pm 0.036)$    & ${\bf 0.77 (\pm 0.069)}$    & $0.746 (\pm 0.014)$    & $0.778 (\pm 0.027)$ \\

 6 $\rightarrow$ 19    & $0.879 (\pm 0.026)$    & $0.833 (\pm 0.052)$    & $0.833 (\pm 0.052)$    & $0.833 (\pm 0.052)$    & ${\it 0.869 (\pm 0.023)}$    & $0.879 (\pm 0.026)$    & ${\bf 0.879 (\pm 0.026)}$    & $0.838 (\pm 0.049)$    & $0.889 (\pm 0.009)$ \\

 7 $\rightarrow$ 18    & $0.736 (\pm 0.082)$    & ${\it 0.824 (\pm 0.011)}$    & $0.824 (\pm 0.011)$    & $0.824 (\pm 0.011)$    & $0.704 (\pm 0.093)$    & $0.736 (\pm 0.082)$    & $0.767 (\pm 0.109)$    & ${\bf 0.83 (\pm 0.0)}$    & $0.83 (\pm 0.0)$ \\
 \midrule
 Avg.      & $0.738 (\pm 0.039)$    & ${\it 0.797 (\pm 0.027)}$    & $0.797 (\pm 0.027)$    & $0.797 (\pm 0.02)$    & $0.756 (\pm 0.057)$    & $0.738 (\pm 0.039)$    & $0.797 (\pm 0.054)$    & ${\bf 0.798 (\pm 0.015)}$    & $0.832 (\pm 0.013)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DDC}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 18 $\rightarrow$ 23    & $0.7 (\pm 0.067)$    & $0.733 (\pm 0.033)$    & $0.733 (\pm 0.033)$    & ${\it 0.767 (\pm 0.033)}$    & $0.7 (\pm 0.0)$    & $0.7 (\pm 0.067)$    & $0.7 (\pm 0.067)$    & ${\bf 0.744 (\pm 0.019)}$    & $0.767 (\pm 0.0)$ \\

 20 $\rightarrow$ 30    & $0.833 (\pm 0.022)$    & ${\it 0.865 (\pm 0.0)}$    & $0.865 (\pm 0.0)$    & $0.859 (\pm 0.011)$    & $0.833 (\pm 0.029)$    & $0.833 (\pm 0.022)$    & $0.833 (\pm 0.022)$    & ${\bf 0.84 (\pm 0.011)}$    & $0.885 (\pm 0.019)$ \\

 35 $\rightarrow$ 31    & $0.54 (\pm 0.036)$    & $0.722 (\pm 0.06)$    & $0.722 (\pm 0.06)$    & ${\it 0.746 (\pm 0.069)}$    & $0.635 (\pm 0.096)$    & $0.54 (\pm 0.036)$    & $0.54 (\pm 0.036)$    & ${\bf 0.746 (\pm 0.027)}$    & $0.73 (\pm 0.027)$ \\

 6 $\rightarrow$ 19    & $0.884 (\pm 0.017)$    & ${\it 0.884 (\pm 0.017)}$    & $0.884 (\pm 0.017)$    & $0.859 (\pm 0.032)$    & $0.869 (\pm 0.044)$    & $0.884 (\pm 0.017)$    & ${\bf 0.884 (\pm 0.017)}$    & $0.869 (\pm 0.023)$    & $0.884 (\pm 0.017)$ \\

 7 $\rightarrow$ 18    & $0.748 (\pm 0.093)$    & $0.692 (\pm 0.039)$    & $0.692 (\pm 0.039)$    & ${\it 0.704 (\pm 0.029)}$    & $0.648 (\pm 0.079)$    & $0.748 (\pm 0.093)$    & ${\bf 0.748 (\pm 0.093)}$    & $0.711 (\pm 0.011)$    & $0.748 (\pm 0.093)$ \\
 \midrule
 Avg.      & $0.741 (\pm 0.047)$    & $0.779 (\pm 0.03)$    & $0.779 (\pm 0.03)$    & ${\it 0.787 (\pm 0.035)}$    & $0.737 (\pm 0.05)$    & $0.741 (\pm 0.047)$    & $0.741 (\pm 0.047)$    & ${\bf 0.782 (\pm 0.018)}$    & $0.803 (\pm 0.031)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{CMD}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 18 $\rightarrow$ 23    & $0.711 (\pm 0.038)$    & $0.678 (\pm 0.019)$    & $0.678 (\pm 0.019)$    & $0.644 (\pm 0.069)$    & ${\it 0.689 (\pm 0.107)}$    & $0.689 (\pm 0.107)$    & $0.622 (\pm 0.069)$    & ${\bf 0.7 (\pm 0.0)}$    & $0.756 (\pm 0.038)$ \\

 20 $\rightarrow$ 30    & $0.853 (\pm 0.011)$    & $0.859 (\pm 0.022)$    & $0.859 (\pm 0.022)$    & ${\it 0.897 (\pm 0.029)}$    & $0.885 (\pm 0.051)$    & $0.853 (\pm 0.011)$    & $0.859 (\pm 0.011)$    & ${\bf 0.904 (\pm 0.0)}$    & $0.91 (\pm 0.022)$ \\

 35 $\rightarrow$ 31    & $0.683 (\pm 0.014)$    & ${\it 0.722 (\pm 0.014)}$    & $0.722 (\pm 0.014)$    & $0.722 (\pm 0.014)$    & $0.659 (\pm 0.014)$    & $0.683 (\pm 0.014)$    & $0.69 (\pm 0.024)$    & ${\bf 0.722 (\pm 0.027)}$    & $0.77 (\pm 0.014)$ \\

 6 $\rightarrow$ 19    & $0.742 (\pm 0.084)$    & $0.798 (\pm 0.009)$    & $0.798 (\pm 0.009)$    & $0.803 (\pm 0.015)$    & ${\it 0.833 (\pm 0.12)}$    & $0.783 (\pm 0.118)$    & $0.682 (\pm 0.124)$    & ${\bf 0.798 (\pm 0.035)}$    & $0.813 (\pm 0.12)$ \\

 7 $\rightarrow$ 18    & $0.56 (\pm 0.044)$    & ${\it 0.767 (\pm 0.058)}$    & $0.767 (\pm 0.058)$    & $0.767 (\pm 0.058)$    & $0.572 (\pm 0.061)$    & $0.56 (\pm 0.044)$    & $0.579 (\pm 0.066)$    & ${\bf 0.742 (\pm 0.029)}$    & $0.736 (\pm 0.058)$ \\
 \midrule
 Avg.      & $0.71 (\pm 0.038)$    & $0.765 (\pm 0.024)$    & $0.765 (\pm 0.024)$    & ${\it 0.767 (\pm 0.037)}$    & $0.728 (\pm 0.071)$    & $0.713 (\pm 0.059)$    & $0.686 (\pm 0.059)$    & ${\bf 0.773 (\pm 0.018)}$    & $0.797 (\pm 0.05)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{MMDA}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 18 $\rightarrow$ 23    & $0.756 (\pm 0.051)$    & ${\it 0.767 (\pm 0.033)}$    & $0.767 (\pm 0.033)$    & $0.767 (\pm 0.033)$    & $0.756 (\pm 0.019)$    & $0.756 (\pm 0.051)$    & $0.756 (\pm 0.051)$    & ${\bf 0.8 (\pm 0.0)}$    & $0.889 (\pm 0.019)$ \\

 20 $\rightarrow$ 30    & $0.872 (\pm 0.011)$    & ${\it 0.878 (\pm 0.029)}$    & $0.878 (\pm 0.029)$    & $0.872 (\pm 0.029)$    & $0.814 (\pm 0.029)$    & $0.872 (\pm 0.011)$    & $0.872 (\pm 0.011)$    & ${\bf 0.878 (\pm 0.029)}$    & $0.891 (\pm 0.04)$ \\

 35 $\rightarrow$ 31    & $0.571 (\pm 0.024)$    & ${\it 0.786 (\pm 0.0)}$    & $0.786 (\pm 0.0)$    & $0.754 (\pm 0.036)$    & $0.683 (\pm 0.107)$    & $0.571 (\pm 0.024)$    & $0.571 (\pm 0.024)$    & ${\bf 0.77 (\pm 0.014)}$    & $0.746 (\pm 0.0)$ \\

 6 $\rightarrow$ 19    & $0.879 (\pm 0.015)$    & $0.843 (\pm 0.087)$    & $0.843 (\pm 0.087)$    & $0.747 (\pm 0.009)$    & ${\it 0.864 (\pm 0.04)}$    & $0.879 (\pm 0.015)$    & ${\bf 0.879 (\pm 0.015)}$    & $0.854 (\pm 0.009)$    & $0.909 (\pm 0.015)$ \\

 7 $\rightarrow$ 18    & $0.717 (\pm 0.05)$    & $0.585 (\pm 0.019)$    & $0.585 (\pm 0.019)$    & $0.585 (\pm 0.019)$    & ${\it 0.654 (\pm 0.143)}$    & ${\bf 0.717 (\pm 0.05)}$    & $0.673 (\pm 0.022)$    & $0.648 (\pm 0.011)$    & $0.723 (\pm 0.029)$ \\
 \midrule
 Avg.      & $0.759 (\pm 0.03)$    & ${\it 0.772 (\pm 0.034)}$    & $0.772 (\pm 0.034)$    & $0.745 (\pm 0.025)$    & $0.754 (\pm 0.068)$    & $0.759 (\pm 0.03)$    & $0.75 (\pm 0.025)$    & ${\bf 0.79 (\pm 0.013)}$    & $0.832 (\pm 0.021)$ \\

 \bottomrule
\end{tabular}
}

\end{table}

==> tables/adatime_wisdm_part2.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{table}[ht!]
\caption{Mean and standard deviation (after $\pm$) of target classification accuracy on WISDM (Part 2) over $3$ repetitions with different random initialization of model weights.}
\label{tab:wisdm_details_part2}
\centering

\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{CoDATS}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 18 $\rightarrow$ 23    & $0.689 (\pm 0.051)$    & $0.722 (\pm 0.069)$    & $0.722 (\pm 0.069)$    & ${\it 0.733 (\pm 0.058)}$    & $0.667 (\pm 0.033)$    & $0.678 (\pm 0.077)$    & $0.7 (\pm 0.067)$    & ${\bf 0.756 (\pm 0.019)}$    & $0.756 (\pm 0.019)$ \\

 20 $\rightarrow$ 30    & $0.846 (\pm 0.069)$    & ${\it 0.891 (\pm 0.029)}$    & $0.891 (\pm 0.029)$    & $0.885 (\pm 0.038)$    & $0.776 (\pm 0.022)$    & $0.846 (\pm 0.069)$    & $0.846 (\pm 0.069)$    & ${\bf 0.904 (\pm 0.019)}$    & $0.904 (\pm 0.051)$ \\

 35 $\rightarrow$ 31    & $0.619 (\pm 0.095)$    & ${\it 0.738 (\pm 0.048)}$    & $0.738 (\pm 0.048)$    & $0.722 (\pm 0.014)$    & $0.643 (\pm 0.124)$    & $0.619 (\pm 0.095)$    & ${\bf 0.73 (\pm 0.036)}$    & $0.714 (\pm 0.063)$    & $0.786 (\pm 0.024)$ \\

 6 $\rightarrow$ 19    & $0.727 (\pm 0.069)$    & ${\it 0.899 (\pm 0.038)}$    & $0.899 (\pm 0.038)$    & $0.864 (\pm 0.069)$    & $0.742 (\pm 0.076)$    & $0.727 (\pm 0.069)$    & $0.727 (\pm 0.069)$    & ${\bf 0.899 (\pm 0.032)}$    & $0.924 (\pm 0.08)$ \\

 7 $\rightarrow$ 18    & $0.673 (\pm 0.071)$    & $0.535 (\pm 0.076)$    & $0.535 (\pm 0.076)$    & $0.553 (\pm 0.066)$    & ${\it 0.585 (\pm 0.098)}$    & $0.673 (\pm 0.071)$    & ${\bf 0.673 (\pm 0.071)}$    & $0.547 (\pm 0.057)$    & $0.692 (\pm 0.142)$ \\
 \midrule
 Avg.      & $0.711 (\pm 0.071)$    & ${\it 0.757 (\pm 0.052)}$    & $0.757 (\pm 0.052)$    & $0.751 (\pm 0.049)$    & $0.682 (\pm 0.071)$    & $0.709 (\pm 0.076)$    & $0.735 (\pm 0.063)$    & ${\bf 0.764 (\pm 0.038)}$    & $0.812 (\pm 0.063)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{Deep-Coral}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 18 $\rightarrow$ 23    & $0.656 (\pm 0.077)$    & ${\it 0.689 (\pm 0.019)}$    & $0.689 (\pm 0.019)$    & $0.689 (\pm 0.019)$    & $0.667 (\pm 0.058)$    & $0.656 (\pm 0.077)$    & $0.656 (\pm 0.077)$    & ${\bf 0.689 (\pm 0.069)}$    & $0.711 (\pm 0.051)$ \\

 20 $\rightarrow$ 30    & $0.827 (\pm 0.033)$    & ${\it 0.891 (\pm 0.029)}$    & $0.891 (\pm 0.029)$    & $0.872 (\pm 0.044)$    & $0.84 (\pm 0.04)$    & $0.827 (\pm 0.033)$    & $0.827 (\pm 0.033)$    & ${\bf 0.885 (\pm 0.033)}$    & $0.904 (\pm 0.038)$ \\

 35 $\rightarrow$ 31    & $0.619 (\pm 0.086)$    & ${\it 0.69 (\pm 0.071)}$    & $0.69 (\pm 0.071)$    & $0.667 (\pm 0.082)$    & $0.532 (\pm 0.122)$    & $0.619 (\pm 0.086)$    & $0.619 (\pm 0.086)$    & ${\bf 0.69 (\pm 0.048)}$    & $0.706 (\pm 0.06)$ \\

 6 $\rightarrow$ 19    & $0.722 (\pm 0.044)$    & ${\it 0.732 (\pm 0.053)}$    & $0.732 (\pm 0.053)$    & $0.707 (\pm 0.035)$    & $0.717 (\pm 0.068)$    & $0.722 (\pm 0.044)$    & $0.722 (\pm 0.044)$    & ${\bf 0.722 (\pm 0.009)}$    & $0.788 (\pm 0.139)$ \\

 7 $\rightarrow$ 18    & $0.648 (\pm 0.047)$    & $0.61 (\pm 0.054)$    & $0.61 (\pm 0.054)$    & ${\it 0.629 (\pm 0.071)}$    & $0.566 (\pm 0.082)$    & ${\bf 0.648 (\pm 0.047)}$    & $0.528 (\pm 0.218)$    & $0.629 (\pm 0.039)$    & $0.654 (\pm 0.029)$ \\
 \midrule
 Avg.      & $0.694 (\pm 0.057)$    & ${\it 0.723 (\pm 0.046)}$    & $0.723 (\pm 0.046)$    & $0.713 (\pm 0.051)$    & $0.664 (\pm 0.074)$    & $0.694 (\pm 0.057)$    & $0.67 (\pm 0.091)$    & ${\bf 0.723 (\pm 0.04)}$    & $0.753 (\pm 0.063)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{CDAN}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 18 $\rightarrow$ 23    & $0.767 (\pm 0.033)$    & $0.678 (\pm 0.038)$    & $0.678 (\pm 0.038)$    & $0.722 (\pm 0.038)$    & ${\it 0.756 (\pm 0.019)}$    & $0.767 (\pm 0.033)$    & ${\bf 0.767 (\pm 0.033)}$    & $0.7 (\pm 0.0)$    & $0.767 (\pm 0.033)$ \\

 20 $\rightarrow$ 30    & $0.872 (\pm 0.029)$    & $0.853 (\pm 0.029)$    & $0.853 (\pm 0.029)$    & $0.84 (\pm 0.011)$    & ${\it 0.872 (\pm 0.04)}$    & ${\bf 0.872 (\pm 0.029)}$    & $0.833 (\pm 0.04)$    & $0.84 (\pm 0.029)$    & $0.878 (\pm 0.044)$ \\

 35 $\rightarrow$ 31    & $0.563 (\pm 0.05)$    & $0.738 (\pm 0.041)$    & $0.738 (\pm 0.041)$    & ${\it 0.746 (\pm 0.036)}$    & $0.651 (\pm 0.144)$    & $0.563 (\pm 0.05)$    & $0.722 (\pm 0.172)$    & ${\bf 0.722 (\pm 0.014)}$    & $0.77 (\pm 0.06)$ \\

 6 $\rightarrow$ 19    & $0.869 (\pm 0.044)$    & $0.833 (\pm 0.052)$    & $0.833 (\pm 0.052)$    & ${\it 0.838 (\pm 0.049)}$    & $0.838 (\pm 0.049)$    & ${\bf 0.869 (\pm 0.044)}$    & $0.717 (\pm 0.306)$    & $0.848 (\pm 0.045)$    & $0.869 (\pm 0.044)$ \\

 7 $\rightarrow$ 18    & $0.73 (\pm 0.093)$    & $0.711 (\pm 0.115)$    & $0.711 (\pm 0.115)$    & ${\it 0.761 (\pm 0.039)}$    & $0.723 (\pm 0.058)$    & ${\bf 0.73 (\pm 0.093)}$    & $0.711 (\pm 0.126)$    & $0.717 (\pm 0.068)$    & $0.767 (\pm 0.076)$ \\
 \midrule
 Avg.      & $0.76 (\pm 0.05)$    & $0.762 (\pm 0.055)$    & $0.762 (\pm 0.055)$    & ${\it 0.781 (\pm 0.035)}$    & $0.768 (\pm 0.062)$    & $0.76 (\pm 0.05)$    & $0.75 (\pm 0.135)$    & ${\bf 0.765 (\pm 0.031)}$    & $0.81 (\pm 0.052)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DANN}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 18 $\rightarrow$ 23    & $0.689 (\pm 0.107)$    & ${\it 0.778 (\pm 0.069)}$    & $0.778 (\pm 0.069)$    & $0.778 (\pm 0.069)$    & $0.756 (\pm 0.038)$    & $0.667 (\pm 0.088)$    & $0.656 (\pm 0.077)$    & ${\bf 0.767 (\pm 0.0)}$    & $0.778 (\pm 0.019)$ \\

 20 $\rightarrow$ 30    & $0.795 (\pm 0.068)$    & $0.846 (\pm 0.0)$    & $0.846 (\pm 0.0)$    & $0.859 (\pm 0.022)$    & ${\it 0.865 (\pm 0.033)}$    & $0.795 (\pm 0.068)$    & $0.795 (\pm 0.068)$    & ${\bf 0.846 (\pm 0.019)}$    & $0.885 (\pm 0.051)$ \\

 35 $\rightarrow$ 31    & $0.651 (\pm 0.107)$    & ${\it 0.77 (\pm 0.014)}$    & $0.77 (\pm 0.014)$    & $0.77 (\pm 0.027)$    & $0.659 (\pm 0.159)$    & $0.651 (\pm 0.107)$    & $0.651 (\pm 0.107)$    & ${\bf 0.77 (\pm 0.027)}$    & $0.746 (\pm 0.027)$ \\

 6 $\rightarrow$ 19    & $0.788 (\pm 0.124)$    & $0.914 (\pm 0.046)$    & $0.914 (\pm 0.046)$    & ${\it 0.924 (\pm 0.052)}$    & $0.854 (\pm 0.126)$    & $0.788 (\pm 0.124)$    & $0.788 (\pm 0.124)$    & ${\bf 0.899 (\pm 0.061)}$    & $0.919 (\pm 0.052)$ \\

 7 $\rightarrow$ 18    & $0.698 (\pm 0.033)$    & ${\it 0.704 (\pm 0.029)}$    & $0.704 (\pm 0.029)$    & $0.648 (\pm 0.029)$    & $0.591 (\pm 0.104)$    & ${\bf 0.698 (\pm 0.033)}$    & $0.623 (\pm 0.191)$    & $0.61 (\pm 0.054)$    & $0.698 (\pm 0.029)$ \\
 \midrule
 Avg.      & $0.724 (\pm 0.088)$    & ${\it 0.802 (\pm 0.032)}$    & $0.802 (\pm 0.032)$    & $0.796 (\pm 0.04)$    & $0.745 (\pm 0.092)$    & $0.72 (\pm 0.084)$    & $0.702 (\pm 0.113)$    & ${\bf 0.778 (\pm 0.032)}$    & $0.805 (\pm 0.036)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DSAN}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 18 $\rightarrow$ 23    & $0.756 (\pm 0.051)$    & $0.767 (\pm 0.033)$    & $0.767 (\pm 0.033)$    & ${\it 0.778 (\pm 0.038)}$    & $0.711 (\pm 0.051)$    & $0.756 (\pm 0.051)$    & ${\bf 0.756 (\pm 0.051)}$    & $0.744 (\pm 0.019)$    & $0.8 (\pm 0.0)$ \\

 20 $\rightarrow$ 30    & $0.872 (\pm 0.011)$    & ${\it 0.859 (\pm 0.022)}$    & $0.859 (\pm 0.022)$    & $0.846 (\pm 0.0)$    & $0.84 (\pm 0.011)$    & ${\bf 0.872 (\pm 0.011)}$    & $0.731 (\pm 0.233)$    & $0.865 (\pm 0.0)$    & $0.872 (\pm 0.011)$ \\

 35 $\rightarrow$ 31    & $0.571 (\pm 0.024)$    & ${\it 0.786 (\pm 0.0)}$    & $0.786 (\pm 0.0)$    & $0.778 (\pm 0.014)$    & $0.698 (\pm 0.151)$    & $0.571 (\pm 0.024)$    & $0.571 (\pm 0.024)$    & ${\bf 0.778 (\pm 0.014)}$    & $0.817 (\pm 0.027)$ \\

 6 $\rightarrow$ 19    & $0.879 (\pm 0.015)$    & $0.864 (\pm 0.052)$    & $0.864 (\pm 0.052)$    & $0.833 (\pm 0.052)$    & ${\it 0.889 (\pm 0.009)}$    & ${\bf 0.879 (\pm 0.015)}$    & $0.662 (\pm 0.363)$    & $0.838 (\pm 0.049)$    & $0.879 (\pm 0.009)$ \\

 7 $\rightarrow$ 18    & $0.717 (\pm 0.05)$    & $0.572 (\pm 0.076)$    & $0.572 (\pm 0.076)$    & $0.547 (\pm 0.068)$    & ${\it 0.648 (\pm 0.054)}$    & ${\bf 0.717 (\pm 0.05)}$    & $0.597 (\pm 0.076)$    & $0.384 (\pm 0.047)$    & $0.717 (\pm 0.05)$ \\
 \midrule
 Avg.      & $0.759 (\pm 0.03)$    & ${\it 0.769 (\pm 0.037)}$    & $0.769 (\pm 0.037)$    & $0.756 (\pm 0.035)$    & $0.757 (\pm 0.055)$    & ${\bf 0.759 (\pm 0.03)}$    & $0.663 (\pm 0.149)$    & $0.722 (\pm 0.026)$    & $0.817 (\pm 0.019)$ \\

 \bottomrule
\end{tabular}
}

\end{table}

==> tables/all_datasets.tex <==


\begin{table}[ht!]
\caption{Average target accuracies (and average standard deviations) for all $7$ datasets (e.g., Sleep-EDF, MiniDomainNet, Amazon Reviews) taken over several domain adaptation tasks (e.g., $5$ on Sleep-EDF, $5$ on MiniDomainNet, $12$ on Amazon Reviews), $11$ domain adaptation methods (e.g., DANN, HoMM, CMD) and $3$ repetitions with different random initialization of model weights. 
The input sequences of the approaches (e.g., DEV, IWA) consist of neural networks computed by runs of the domain adaptation methods with different hyper-parameters (e.g., $8$ different values of $\lambda$ for DANN).
%Each aggregation was performed with multiple hyper-parameter settings per method (e.g. $8$ differnt $\lambda$ values for DANN on Amazon Reviews).  
%Overview table summarizing our experimental results: We present the mean and standard deviation (after $\pm$) over $7$ dataset (including text, language and time series data), each evaluated on $11$ state-of-the-art domain adaptation methods over $3$ repetitions with different random initialization of model weights and different hyper-parameter settings for balancing the source and target error.
%See details of individual task and method performances in the Supplementary Material Section~\ref{sec:detailed_emp_results}.
}
\label{tab:all_datasets}
\centering

\scalebox{0.51}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Dataset} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 Transformed Moons    & $0.989 (\pm 0.008)$    & $0.980 (\pm 0.006)$    & $0.981 (\pm 0.007)$    & ${\it 0.997 (\pm 0.002)}$    & $0.989 (\pm 0.010)$    & $0.989 (\pm 0.008)$    & $0.981 (\pm 0.022)$    & ${\bf 0.997 (\pm 0.002)}$    & $0.997 (\pm 0.005)$ \\

 Amazon Reviews    & $0.767 (\pm 0.011)$    & $0.787 (\pm 0.009)$    & $0.786 (\pm 0.010)$    & $0.786 (\pm 0.010)$    & ${\it 0.789 (\pm 0.010)}$    & $0.772 (\pm 0.014)$    & $0.764 (\pm 0.019)$    & ${\bf 0.788 (\pm 0.009)}$    & $0.781 (\pm 0.012)$ \\

 MiniDomainNet    & $0.507 (\pm 0.022)$    & ${\it 0.526 (\pm 0.011)}$    & $0.525 (\pm 0.014)$    & $0.526 (\pm 0.013)$    & $0.518 (\pm 0.012)$    & $0.513 (\pm 0.022)$    & $0.515 (\pm 0.028)$    & ${\bf 0.531 (\pm 0.011)}$    & $0.534 (\pm 0.022)$ \\

 Sleep-EDF    & $0.655 (\pm 0.054)$    & ${\it 0.729 (\pm 0.018)}$    & $0.729 (\pm 0.024)$    & $0.725 (\pm 0.023)$    & $0.717 (\pm 0.028)$    & $0.700 (\pm 0.052)$    & $0.660 (\pm 0.057)$    & ${\bf 0.737 (\pm 0.020)}$    & $0.712 (\pm 0.045)$ \\

 UCI-HAR    & $0.770 (\pm 0.046)$    & ${\it 0.840 (\pm 0.017)}$    & $0.833 (\pm 0.023)$    & $0.832 (\pm 0.024)$    & $0.769 (\pm 0.060)$    & $0.774 (\pm 0.070)$    & $0.765 (\pm 0.090)$    & ${\bf 0.835 (\pm 0.020)}$    & $0.850 (\pm 0.029)$ \\

 HHAR    & $0.732 (\pm 0.042)$    & $0.771 (\pm 0.015)$    & $0.768 (\pm 0.017)$    & ${\it 0.771 (\pm 0.018)}$    & $0.722 (\pm 0.068)$    & $0.746 (\pm 0.037)$    & $0.722 (\pm 0.063)$    & ${\bf 0.787 (\pm 0.012)}$    & $0.784 (\pm 0.028)$ \\

 WISDM    & $0.736 (\pm 0.050)$    & ${\it 0.768 (\pm 0.027)}$    & $0.768 (\pm 0.036)$    & $0.765 (\pm 0.037)$    & $0.737 (\pm 0.062)$    & $0.736 (\pm 0.052)$    & $0.726 (\pm 0.077)$    & ${\bf 0.764 (\pm 0.025)}$    & $0.771 (\pm 0.046)$ \\

 \bottomrule
\end{tabular}
}

\end{table}


==> tables/amazon.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% TABLE BEGIN AMAZON REVIEWS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table}[ht!]
\caption{Mean and standard deviation (after $\pm$) of target classification accuracy on Amazon Reviews over $5$ repetitions with different random initialization of model weights.}
\label{tab:amazon_details}
\centering

\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{CMD}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 B $\rightarrow$ D    & $0.79 (\pm 0.018)$    & $0.806 (\pm 0.003)$    & $0.806 (\pm 0.003)$    & $0.806 (\pm 0.003)$    & ${\it 0.817 (\pm 0.011)}$    & $0.79 (\pm 0.011)$    & $0.732 (\pm 0.135)$    & ${\bf 0.807 (\pm 0.004)}$    & $0.8 (\pm 0.011)$ \\

 B $\rightarrow$ E    & $0.711 (\pm 0.02)$    & $0.758 (\pm 0.006)$    & $0.758 (\pm 0.006)$    & $0.754 (\pm 0.003)$    & ${\it 0.783 (\pm 0.008)}$    & $0.727 (\pm 0.036)$    & $0.747 (\pm 0.032)$    & ${\bf 0.764 (\pm 0.006)}$    & $0.782 (\pm 0.008)$ \\

 B $\rightarrow$ K    & $0.742 (\pm 0.015)$    & $0.793 (\pm 0.003)$    & $0.793 (\pm 0.003)$    & $0.794 (\pm 0.005)$    & ${\it 0.811 (\pm 0.01)}$    & $0.713 (\pm 0.121)$    & $0.775 (\pm 0.011)$    & ${\bf 0.794 (\pm 0.007)}$    & $0.793 (\pm 0.01)$ \\

 D $\rightarrow$ B    & $0.766 (\pm 0.007)$    & $0.79 (\pm 0.007)$    & $0.79 (\pm 0.007)$    & $0.792 (\pm 0.008)$    & ${\it 0.811 (\pm 0.006)}$    & $0.772 (\pm 0.029)$    & $0.769 (\pm 0.013)$    & ${\bf 0.801 (\pm 0.008)}$    & $0.8 (\pm 0.006)$ \\

 D $\rightarrow$ E    & $0.741 (\pm 0.017)$    & $0.791 (\pm 0.012)$    & $0.791 (\pm 0.012)$    & $0.79 (\pm 0.01)$    & ${\it 0.806 (\pm 0.015)}$    & $0.741 (\pm 0.023)$    & $0.702 (\pm 0.111)$    & ${\bf 0.791 (\pm 0.012)}$    & $0.819 (\pm 0.006)$ \\

 D $\rightarrow$ K    & $0.754 (\pm 0.012)$    & $0.787 (\pm 0.003)$    & $0.787 (\pm 0.003)$    & $0.786 (\pm 0.006)$    & ${\it 0.818 (\pm 0.012)}$    & $0.751 (\pm 0.008)$    & $0.728 (\pm 0.11)$    & ${\bf 0.793 (\pm 0.003)}$    & $0.809 (\pm 0.012)$ \\

 E $\rightarrow$ B    & $0.712 (\pm 0.007)$    & $0.735 (\pm 0.008)$    & $0.735 (\pm 0.008)$    & $0.732 (\pm 0.006)$    & ${\it 0.751 (\pm 0.016)}$    & $0.735 (\pm 0.013)$    & $0.636 (\pm 0.122)$    & ${\bf 0.737 (\pm 0.009)}$    & $0.743 (\pm 0.016)$ \\

 E $\rightarrow$ D    & $0.72 (\pm 0.009)$    & $0.75 (\pm 0.004)$    & $0.75 (\pm 0.004)$    & $0.755 (\pm 0.009)$    & ${\it 0.761 (\pm 0.016)}$    & $0.742 (\pm 0.024)$    & $0.671 (\pm 0.112)$    & ${\bf 0.755 (\pm 0.007)}$    & $0.764 (\pm 0.013)$ \\

 E $\rightarrow$ K    & $0.848 (\pm 0.005)$    & $0.871 (\pm 0.002)$    & $0.871 (\pm 0.002)$    & $0.866 (\pm 0.005)$    & ${\it 0.882 (\pm 0.003)}$    & $0.854 (\pm 0.011)$    & $0.712 (\pm 0.194)$    & ${\bf 0.873 (\pm 0.003)}$    & $0.866 (\pm 0.003)$ \\

 K $\rightarrow$ B    & $0.69 (\pm 0.01)$    & $0.728 (\pm 0.006)$    & $0.728 (\pm 0.006)$    & $0.728 (\pm 0.003)$    & ${\it 0.739 (\pm 0.009)}$    & $0.705 (\pm 0.016)$    & $0.714 (\pm 0.007)$    & ${\bf 0.733 (\pm 0.004)}$    & $0.738 (\pm 0.009)$ \\

 K $\rightarrow$ D    & $0.719 (\pm 0.009)$    & $0.757 (\pm 0.007)$    & $0.757 (\pm 0.007)$    & $0.754 (\pm 0.01)$    & ${\it 0.768 (\pm 0.014)}$    & $0.739 (\pm 0.022)$    & $0.684 (\pm 0.101)$    & ${\bf 0.759 (\pm 0.005)}$    & $0.777 (\pm 0.01)$ \\

 K $\rightarrow$ E    & $0.826 (\pm 0.006)$    & $0.859 (\pm 0.003)$    & $0.859 (\pm 0.003)$    & $0.859 (\pm 0.001)$    & ${\it 0.869 (\pm 0.004)}$    & $0.834 (\pm 0.02)$    & $0.839 (\pm 0.017)$    & ${\bf 0.86 (\pm 0.003)}$    & $0.854 (\pm 0.004)$ \\
 \midrule
 Avg.      & $0.752 (\pm 0.048)$    & $0.785 (\pm 0.043)$    & $0.785 (\pm 0.043)$    & $0.785 (\pm 0.043)$    & ${\it 0.801 (\pm 0.044)}$    & $0.759 (\pm 0.058)$    & $0.726 (\pm 0.104)$    & ${\bf 0.789 (\pm 0.043)}$    & $0.795 (\pm 0.037)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{MMD}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 B $\rightarrow$ D    & $0.79 (\pm 0.018)$    & $0.808 (\pm 0.004)$    & $0.808 (\pm 0.004)$    & $0.805 (\pm 0.004)$    & ${\it 0.817 (\pm 0.006)}$    & $0.787 (\pm 0.005)$    & $0.509 (\pm 0.015)$    & ${\bf 0.808 (\pm 0.003)}$    & $0.795 (\pm 0.006)$ \\

 B $\rightarrow$ E    & $0.711 (\pm 0.02)$    & $0.736 (\pm 0.006)$    & $0.736 (\pm 0.006)$    & $0.721 (\pm 0.007)$    & ${\it 0.754 (\pm 0.014)}$    & $0.722 (\pm 0.041)$    & $0.645 (\pm 0.101)$    & ${\bf 0.729 (\pm 0.008)}$    & $0.745 (\pm 0.014)$ \\

 B $\rightarrow$ K    & $0.742 (\pm 0.015)$    & $0.765 (\pm 0.008)$    & $0.765 (\pm 0.008)$    & $0.759 (\pm 0.011)$    & ${\it 0.778 (\pm 0.009)}$    & $0.647 (\pm 0.131)$    & ${\bf 0.665 (\pm 0.134)}$    & $0.661 (\pm 0.229)$    & $0.769 (\pm 0.009)$ \\

 D $\rightarrow$ B    & $0.766 (\pm 0.007)$    & $0.783 (\pm 0.005)$    & $0.783 (\pm 0.005)$    & $0.778 (\pm 0.004)$    & ${\it 0.794 (\pm 0.006)}$    & $0.705 (\pm 0.112)$    & $0.618 (\pm 0.146)$    & ${\bf 0.788 (\pm 0.009)}$    & $0.783 (\pm 0.006)$ \\

 D $\rightarrow$ E    & $0.741 (\pm 0.017)$    & $0.775 (\pm 0.006)$    & $0.775 (\pm 0.006)$    & $0.761 (\pm 0.007)$    & ${\it 0.786 (\pm 0.012)}$    & $0.743 (\pm 0.022)$    & $0.615 (\pm 0.119)$    & ${\bf 0.766 (\pm 0.007)}$    & $0.766 (\pm 0.012)$ \\

 D $\rightarrow$ K    & $0.754 (\pm 0.012)$    & $0.767 (\pm 0.003)$    & $0.767 (\pm 0.003)$    & $0.765 (\pm 0.005)$    & ${\it 0.786 (\pm 0.006)}$    & $0.692 (\pm 0.084)$    & $0.635 (\pm 0.106)$    & ${\bf 0.769 (\pm 0.005)}$    & $0.784 (\pm 0.006)$ \\

 E $\rightarrow$ B    & $0.712 (\pm 0.007)$    & $0.723 (\pm 0.006)$    & $0.723 (\pm 0.006)$    & $0.727 (\pm 0.002)$    & ${\it 0.735 (\pm 0.007)}$    & $0.708 (\pm 0.011)$    & $0.583 (\pm 0.078)$    & ${\bf 0.731 (\pm 0.008)}$    & $0.713 (\pm 0.007)$ \\

 E $\rightarrow$ D    & $0.72 (\pm 0.009)$    & $0.738 (\pm 0.007)$    & $0.738 (\pm 0.007)$    & $0.734 (\pm 0.007)$    & ${\it 0.743 (\pm 0.006)}$    & $0.688 (\pm 0.093)$    & $0.655 (\pm 0.077)$    & ${\bf 0.738 (\pm 0.008)}$    & $0.73 (\pm 0.006)$ \\

 E $\rightarrow$ K    & $0.848 (\pm 0.005)$    & $0.861 (\pm 0.004)$    & $0.861 (\pm 0.004)$    & $0.86 (\pm 0.005)$    & ${\it 0.866 (\pm 0.004)}$    & $0.825 (\pm 0.036)$    & $0.835 (\pm 0.021)$    & ${\bf 0.864 (\pm 0.004)}$    & $0.852 (\pm 0.004)$ \\

 K $\rightarrow$ B    & $0.69 (\pm 0.01)$    & $0.705 (\pm 0.01)$    & $0.705 (\pm 0.01)$    & $0.702 (\pm 0.01)$    & ${\it 0.72 (\pm 0.004)}$    & $0.684 (\pm 0.006)$    & $0.538 (\pm 0.013)$    & ${\bf 0.705 (\pm 0.006)}$    & $0.708 (\pm 0.004)$ \\

 K $\rightarrow$ D    & $0.719 (\pm 0.009)$    & $0.732 (\pm 0.006)$    & $0.732 (\pm 0.006)$    & $0.735 (\pm 0.003)$    & ${\it 0.741 (\pm 0.008)}$    & $0.725 (\pm 0.018)$    & $0.677 (\pm 0.086)$    & ${\bf 0.736 (\pm 0.005)}$    & $0.733 (\pm 0.008)$ \\

 K $\rightarrow$ E    & $0.826 (\pm 0.006)$    & $0.849 (\pm 0.003)$    & $0.849 (\pm 0.003)$    & $0.844 (\pm 0.003)$    & ${\it 0.859 (\pm 0.002)}$    & $0.832 (\pm 0.006)$    & $0.648 (\pm 0.098)$    & ${\bf 0.848 (\pm 0.002)}$    & $0.832 (\pm 0.002)$ \\
 \midrule
 Avg.      & $0.752 (\pm 0.048)$    & $0.77 (\pm 0.047)$    & $0.77 (\pm 0.047)$    & $0.766 (\pm 0.047)$    & ${\it 0.782 (\pm 0.046)}$    & $0.73 (\pm 0.08)$    & $0.635 (\pm 0.115)$    & ${\bf 0.762 (\pm 0.082)}$    & $0.768 (\pm 0.043)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DANN}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 B $\rightarrow$ D    & $0.783 (\pm 0.008)$    & $0.799 (\pm 0.003)$    & $0.799 (\pm 0.003)$    & ${\it 0.802 (\pm 0.004)}$    & $0.796 (\pm 0.018)$    & $0.788 (\pm 0.005)$    & $0.74 (\pm 0.13)$    & ${\bf 0.799 (\pm 0.002)}$    & $0.805 (\pm 0.009)$ \\

 B $\rightarrow$ E    & $0.702 (\pm 0.008)$    & $0.729 (\pm 0.006)$    & $0.729 (\pm 0.006)$    & ${\it 0.73 (\pm 0.004)}$    & $0.72 (\pm 0.006)$    & $0.727 (\pm 0.01)$    & $0.646 (\pm 0.104)$    & ${\bf 0.732 (\pm 0.006)}$    & $0.728 (\pm 0.006)$ \\

 B $\rightarrow$ K    & $0.739 (\pm 0.01)$    & $0.762 (\pm 0.003)$    & $0.762 (\pm 0.003)$    & ${\it 0.765 (\pm 0.005)}$    & $0.752 (\pm 0.024)$    & $0.727 (\pm 0.044)$    & $0.651 (\pm 0.138)$    & ${\bf 0.766 (\pm 0.003)}$    & $0.761 (\pm 0.003)$ \\

 D $\rightarrow$ B    & $0.767 (\pm 0.009)$    & $0.786 (\pm 0.006)$    & $0.786 (\pm 0.006)$    & $0.784 (\pm 0.006)$    & ${\it 0.794 (\pm 0.007)}$    & $0.787 (\pm 0.014)$    & $0.719 (\pm 0.128)$    & ${\bf 0.788 (\pm 0.004)}$    & $0.794 (\pm 0.012)$ \\

 D $\rightarrow$ E    & $0.732 (\pm 0.006)$    & ${\it 0.773 (\pm 0.009)}$    & $0.773 (\pm 0.009)$    & $0.767 (\pm 0.013)$    & $0.758 (\pm 0.027)$    & $0.747 (\pm 0.027)$    & $0.64 (\pm 0.102)$    & ${\bf 0.769 (\pm 0.006)}$    & $0.765 (\pm 0.009)$ \\

 D $\rightarrow$ K    & $0.75 (\pm 0.005)$    & $0.767 (\pm 0.004)$    & $0.767 (\pm 0.004)$    & ${\it 0.768 (\pm 0.003)}$    & $0.763 (\pm 0.019)$    & $0.705 (\pm 0.096)$    & $0.719 (\pm 0.07)$    & ${\bf 0.738 (\pm 0.068)}$    & $0.764 (\pm 0.003)$ \\

 E $\rightarrow$ B    & $0.709 (\pm 0.007)$    & ${\it 0.728 (\pm 0.008)}$    & $0.728 (\pm 0.008)$    & $0.725 (\pm 0.008)$    & $0.718 (\pm 0.024)$    & $0.691 (\pm 0.043)$    & $0.568 (\pm 0.084)$    & ${\bf 0.727 (\pm 0.009)}$    & $0.735 (\pm 0.009)$ \\

 E $\rightarrow$ D    & $0.725 (\pm 0.011)$    & ${\it 0.74 (\pm 0.008)}$    & $0.74 (\pm 0.008)$    & $0.74 (\pm 0.01)$    & $0.726 (\pm 0.023)$    & $0.739 (\pm 0.013)$    & $0.527 (\pm 0.104)$    & ${\bf 0.743 (\pm 0.006)}$    & $0.736 (\pm 0.006)$ \\

 E $\rightarrow$ K    & $0.845 (\pm 0.004)$    & $0.863 (\pm 0.003)$    & $0.863 (\pm 0.003)$    & $0.863 (\pm 0.002)$    & ${\it 0.867 (\pm 0.008)}$    & $0.845 (\pm 0.013)$    & $0.736 (\pm 0.142)$    & ${\bf 0.864 (\pm 0.002)}$    & $0.848 (\pm 0.008)$ \\

 K $\rightarrow$ B    & $0.69 (\pm 0.012)$    & $0.703 (\pm 0.007)$    & $0.703 (\pm 0.007)$    & $0.705 (\pm 0.002)$    & ${\it 0.708 (\pm 0.009)}$    & $0.694 (\pm 0.009)$    & $0.577 (\pm 0.103)$    & ${\bf 0.703 (\pm 0.004)}$    & $0.694 (\pm 0.009)$ \\

 K $\rightarrow$ D    & $0.728 (\pm 0.01)$    & ${\it 0.742 (\pm 0.008)}$    & $0.742 (\pm 0.008)$    & $0.741 (\pm 0.007)$    & $0.723 (\pm 0.057)$    & $0.711 (\pm 0.027)$    & $0.703 (\pm 0.07)$    & ${\bf 0.744 (\pm 0.006)}$    & $0.747 (\pm 0.018)$ \\

 K $\rightarrow$ E    & $0.835 (\pm 0.005)$    & $0.846 (\pm 0.005)$    & $0.846 (\pm 0.005)$    & $0.846 (\pm 0.004)$    & ${\it 0.848 (\pm 0.012)}$    & $0.83 (\pm 0.007)$    & $0.722 (\pm 0.172)$    & ${\bf 0.849 (\pm 0.003)}$    & $0.84 (\pm 0.003)$ \\
 \midrule
 Avg.      & $0.75 (\pm 0.048)$    & ${\it 0.77 (\pm 0.046)}$    & $0.77 (\pm 0.046)$    & $0.77 (\pm 0.047)$    & $0.764 (\pm 0.055)$    & $0.749 (\pm 0.06)$    & $0.662 (\pm 0.126)$    & ${\bf 0.768 (\pm 0.051)}$    & $0.768 (\pm 0.044)$ \\

 \bottomrule
\end{tabular}
}

\end{table}

==> tables/amazon_overview.tex <==


\begin{table}[ht!]
\caption{Mean and standard deviation (after $\pm$) of target classification accuracy on Amazon Reviews dataset over $5$ seeds with different random initialization of model weights.}
\label{tab:amazon_overview}
\centering

\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{Amazon Reviews}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Method} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 CMD    & $0.752 (\pm 0.048)$    & $0.790 (\pm 0.042)$    & $0.785 (\pm 0.043)$    & $0.785 (\pm 0.043)$    & ${\it 0.801 (\pm 0.044)}$    & $0.759 (\pm 0.058)$    & $0.726 (\pm 0.104)$    & ${\bf 0.789 (\pm 0.043)}$    & $0.794 (\pm 0.039)$ \\

 MMD    & $0.752 (\pm 0.048)$    & $0.768 (\pm 0.049)$    & $0.770 (\pm 0.047)$    & $0.766 (\pm 0.047)$    & ${\it 0.782 (\pm 0.046)}$    & $0.730 (\pm 0.080)$    & $0.635 (\pm 0.115)$    & ${\bf 0.762 (\pm 0.082)}$    & $0.763 (\pm 0.046)$ \\

 DANN    & $0.750 (\pm 0.048)$    & ${\it 0.771 (\pm 0.047)}$    & $0.770 (\pm 0.046)$    & $0.770 (\pm 0.047)$    & $0.764 (\pm 0.055)$    & $0.749 (\pm 0.060)$    & $0.662 (\pm 0.126)$    & ${\bf 0.768 (\pm 0.051)}$    & $0.757 (\pm 0.045)$ \\
 \midrule
 Avg.      & $0.751 (\pm 0.048)$    & $0.776 (\pm 0.046)$    & $0.775 (\pm 0.046)$    & $0.773 (\pm 0.046)$    & ${\it 0.782 (\pm 0.048)}$    & $0.746 (\pm 0.066)$    & $0.674 (\pm 0.115)$    & ${\bf 0.773 (\pm 0.058)}$    & $0.771 (\pm 0.771)$ \\

 \bottomrule
\end{tabular}
}

\end{table}


==> tables/eeg_part1.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% TABLE ADATIME EEG (PART 1)  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{table}[ht!]
\caption{Mean and standard deviation (after $\pm$) of target classification accuracy on Sleep-EDF (Part 1) over $3$ repetitions with different random initialization of model weights.}
\label{tab:egg_details_part1}
\centering

\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{HoMM}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 0 $\rightarrow$ 11    & $0.564 (\pm 0.015)$    & $0.53 (\pm 0.018)$    & $0.53 (\pm 0.018)$    & $0.531 (\pm 0.017)$    & ${\it 0.634 (\pm 0.045)}$    & ${\bf 0.609 (\pm 0.027)}$    & $0.573 (\pm 0.049)$    & $0.599 (\pm 0.108)$    & $0.6 (\pm 0.045)$ \\

 12 $\rightarrow$ 5    & $0.691 (\pm 0.041)$    & $0.766 (\pm 0.008)$    & $0.766 (\pm 0.008)$    & $0.763 (\pm 0.015)$    & ${\it 0.796 (\pm 0.03)}$    & ${\bf 0.771 (\pm 0.049)}$    & $0.771 (\pm 0.049)$    & $0.766 (\pm 0.004)$    & $0.798 (\pm 0.033)$ \\

 16 $\rightarrow$ 1    & $0.661 (\pm 0.075)$    & $0.664 (\pm 0.008)$    & $0.664 (\pm 0.008)$    & ${\it 0.667 (\pm 0.01)}$    & $0.605 (\pm 0.011)$    & ${\bf 0.682 (\pm 0.051)}$    & $0.682 (\pm 0.051)$    & $0.66 (\pm 0.005)$    & $0.706 (\pm 0.073)$ \\

 7 $\rightarrow$ 18    & $0.697 (\pm 0.063)$    & ${\it 0.711 (\pm 0.024)}$    & $0.711 (\pm 0.024)$    & $0.711 (\pm 0.027)$    & $0.66 (\pm 0.014)$    & ${\bf 0.721 (\pm 0.014)}$    & $0.704 (\pm 0.02)$    & $0.72 (\pm 0.024)$    & $0.742 (\pm 0.042)$ \\

 9 $\rightarrow$ 14    & $0.684 (\pm 0.116)$    & $0.809 (\pm 0.027)$    & $0.809 (\pm 0.027)$    & $0.806 (\pm 0.018)$    & ${\it 0.831 (\pm 0.018)}$    & $0.78 (\pm 0.049)$    & $0.785 (\pm 0.046)$    & ${\bf 0.823 (\pm 0.02)}$    & $0.815 (\pm 0.018)$ \\
 \midrule
 Avg.      & $0.659 (\pm 0.079)$    & $0.696 (\pm 0.101)$    & $0.696 (\pm 0.101)$    & $0.696 (\pm 0.099)$    & ${\it 0.705 (\pm 0.096)}$    & $0.713 (\pm 0.073)$    & $0.703 (\pm 0.087)$    & ${\bf 0.714 (\pm 0.092)}$    & $0.732 (\pm 0.077)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{AdvSKM}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 0 $\rightarrow$ 11    & $0.618 (\pm 0.018)$    & $0.617 (\pm 0.031)$    & $0.617 (\pm 0.031)$    & $0.611 (\pm 0.022)$    & ${\it 0.686 (\pm 0.043)}$    & $0.66 (\pm 0.063)$    & $0.663 (\pm 0.044)$    & ${\bf 0.676 (\pm 0.088)}$    & $0.643 (\pm 0.043)$ \\

 12 $\rightarrow$ 5    & $0.741 (\pm 0.01)$    & $0.73 (\pm 0.029)$    & $0.73 (\pm 0.029)$    & $0.715 (\pm 0.023)$    & ${\it 0.788 (\pm 0.022)}$    & ${\bf 0.773 (\pm 0.027)}$    & $0.728 (\pm 0.066)$    & $0.74 (\pm 0.03)$    & $0.75 (\pm 0.022)$ \\

 16 $\rightarrow$ 1    & $0.674 (\pm 0.042)$    & $0.67 (\pm 0.005)$    & $0.67 (\pm 0.005)$    & ${\it 0.676 (\pm 0.013)}$    & $0.611 (\pm 0.026)$    & $0.653 (\pm 0.049)$    & $0.653 (\pm 0.049)$    & ${\bf 0.668 (\pm 0.01)}$    & $0.717 (\pm 0.057)$ \\

 7 $\rightarrow$ 18    & $0.699 (\pm 0.017)$    & ${\it 0.712 (\pm 0.024)}$    & $0.712 (\pm 0.024)$    & $0.711 (\pm 0.016)$    & $0.685 (\pm 0.03)$    & $0.693 (\pm 0.016)$    & $0.693 (\pm 0.016)$    & ${\bf 0.72 (\pm 0.006)}$    & $0.73 (\pm 0.032)$ \\

 9 $\rightarrow$ 14    & $0.76 (\pm 0.029)$    & $0.833 (\pm 0.012)$    & $0.833 (\pm 0.012)$    & ${\it 0.837 (\pm 0.006)}$    & $0.827 (\pm 0.01)$    & $0.776 (\pm 0.023)$    & $0.784 (\pm 0.015)$    & ${\bf 0.833 (\pm 0.008)}$    & $0.811 (\pm 0.006)$ \\
 \midrule
 Avg.      & $0.699 (\pm 0.056)$    & $0.713 (\pm 0.077)$    & $0.713 (\pm 0.077)$    & $0.71 (\pm 0.078)$    & ${\it 0.719 (\pm 0.084)}$    & $0.711 (\pm 0.065)$    & $0.704 (\pm 0.061)$    & ${\bf 0.727 (\pm 0.071)}$    & $0.73 (\pm 0.054)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DIRT}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 0 $\rightarrow$ 11    & $0.565 (\pm 0.083)$    & $0.444 (\pm 0.054)$    & $0.444 (\pm 0.054)$    & $0.457 (\pm 0.034)$    & ${\it 0.565 (\pm 0.039)}$    & $0.443 (\pm 0.088)$    & $0.436 (\pm 0.098)$    & ${\bf 0.564 (\pm 0.047)}$    & $0.565 (\pm 0.083)$ \\

 12 $\rightarrow$ 5    & $0.684 (\pm 0.128)$    & $0.832 (\pm 0.043)$    & $0.832 (\pm 0.043)$    & $0.836 (\pm 0.035)$    & ${\it 0.872 (\pm 0.002)}$    & ${\bf 0.866 (\pm 0.005)}$    & $0.736 (\pm 0.131)$    & $0.816 (\pm 0.036)$    & $0.855 (\pm 0.002)$ \\

 16 $\rightarrow$ 1    & $0.534 (\pm 0.237)$    & ${\it 0.78 (\pm 0.009)}$    & $0.78 (\pm 0.009)$    & $0.774 (\pm 0.009)$    & $0.765 (\pm 0.013)$    & $0.761 (\pm 0.028)$    & $0.761 (\pm 0.028)$    & ${\bf 0.784 (\pm 0.013)}$    & $0.801 (\pm 0.025)$ \\

 7 $\rightarrow$ 18    & $0.78 (\pm 0.022)$    & ${\it 0.83 (\pm 0.0)}$    & $0.83 (\pm 0.0)$    & $0.83 (\pm 0.0)$    & $0.761 (\pm 0.054)$    & $0.78 (\pm 0.022)$    & $0.805 (\pm 0.044)$    & ${\bf 0.83 (\pm 0.0)}$    & $0.83 (\pm 0.0)$ \\

 9 $\rightarrow$ 14    & $0.621 (\pm 0.064)$    & ${\it 0.878 (\pm 0.018)}$    & $0.878 (\pm 0.018)$    & $0.872 (\pm 0.024)$    & $0.859 (\pm 0.007)$    & $0.82 (\pm 0.034)$    & $0.758 (\pm 0.075)$    & ${\bf 0.866 (\pm 0.012)}$    & $0.884 (\pm 0.015)$ \\
 \midrule
 Avg.      & $0.637 (\pm 0.142)$    & $0.753 (\pm 0.165)$    & $0.753 (\pm 0.165)$    & $0.754 (\pm 0.158)$    & ${\it 0.764 (\pm 0.117)}$    & $0.734 (\pm 0.16)$    & $0.699 (\pm 0.155)$    & ${\bf 0.772 (\pm 0.114)}$    & $0.787 (\pm 0.114)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DDC}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 0 $\rightarrow$ 11    & $0.559 (\pm 0.022)$    & $0.635 (\pm 0.044)$    & $0.635 (\pm 0.044)$    & $0.611 (\pm 0.022)$    & ${\it 0.648 (\pm 0.042)}$    & $0.612 (\pm 0.076)$    & $0.539 (\pm 0.027)$    & ${\bf 0.621 (\pm 0.01)}$    & $0.68 (\pm 0.075)$ \\

 12 $\rightarrow$ 5    & $0.694 (\pm 0.044)$    & $0.716 (\pm 0.012)$    & $0.716 (\pm 0.012)$    & $0.706 (\pm 0.008)$    & ${\it 0.777 (\pm 0.022)}$    & ${\bf 0.749 (\pm 0.01)}$    & $0.749 (\pm 0.01)$    & $0.734 (\pm 0.004)$    & $0.786 (\pm 0.052)$ \\

 16 $\rightarrow$ 1    & $0.65 (\pm 0.075)$    & $0.662 (\pm 0.017)$    & $0.662 (\pm 0.017)$    & ${\it 0.666 (\pm 0.014)}$    & $0.605 (\pm 0.024)$    & $0.602 (\pm 0.043)$    & $0.583 (\pm 0.035)$    & ${\bf 0.657 (\pm 0.002)}$    & $0.707 (\pm 0.073)$ \\

 7 $\rightarrow$ 18    & $0.723 (\pm 0.039)$    & $0.698 (\pm 0.05)$    & $0.698 (\pm 0.05)$    & ${\it 0.704 (\pm 0.039)}$    & $0.616 (\pm 0.054)$    & $0.723 (\pm 0.039)$    & $0.723 (\pm 0.039)$    & ${\bf 0.736 (\pm 0.019)}$    & $0.742 (\pm 0.011)$ \\

 9 $\rightarrow$ 14    & $0.685 (\pm 0.132)$    & $0.803 (\pm 0.002)$    & $0.803 (\pm 0.002)$    & $0.802 (\pm 0.008)$    & ${\it 0.829 (\pm 0.022)}$    & $0.79 (\pm 0.035)$    & $0.753 (\pm 0.033)$    & ${\bf 0.81 (\pm 0.006)}$    & $0.812 (\pm 0.022)$ \\
 \midrule
 Avg.      & $0.662 (\pm 0.086)$    & ${\it 0.703 (\pm 0.065)}$    & $0.703 (\pm 0.065)$    & $0.698 (\pm 0.067)$    & $0.695 (\pm 0.099)$    & $0.695 (\pm 0.087)$    & $0.669 (\pm 0.097)$    & ${\bf 0.712 (\pm 0.069)}$    & $0.746 (\pm 0.049)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{MMDA}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 0 $\rightarrow$ 11    & $0.557 (\pm 0.012)$    & $0.521 (\pm 0.018)$    & $0.521 (\pm 0.018)$    & $0.512 (\pm 0.017)$    & ${\it 0.651 (\pm 0.033)}$    & ${\bf 0.552 (\pm 0.016)}$    & $0.523 (\pm 0.021)$    & $0.547 (\pm 0.061)$    & $0.557 (\pm 0.033)$ \\

 12 $\rightarrow$ 5    & $0.681 (\pm 0.073)$    & ${\it 0.818 (\pm 0.018)}$    & $0.818 (\pm 0.018)$    & $0.818 (\pm 0.018)$    & $0.803 (\pm 0.03)$    & $0.77 (\pm 0.088)$    & $0.77 (\pm 0.088)$    & ${\bf 0.812 (\pm 0.014)}$    & $0.845 (\pm 0.008)$ \\

 16 $\rightarrow$ 1    & $0.652 (\pm 0.112)$    & $0.699 (\pm 0.012)$    & $0.699 (\pm 0.012)$    & ${\it 0.706 (\pm 0.017)}$    & $0.669 (\pm 0.017)$    & ${\bf 0.707 (\pm 0.018)}$    & $0.705 (\pm 0.021)$    & $0.702 (\pm 0.012)$    & $0.732 (\pm 0.017)$ \\

 7 $\rightarrow$ 18    & $0.73 (\pm 0.066)$    & ${\it 0.61 (\pm 0.039)}$    & $0.61 (\pm 0.039)$    & $0.591 (\pm 0.011)$    & $0.541 (\pm 0.218)$    & ${\bf 0.73 (\pm 0.066)}$    & $0.723 (\pm 0.076)$    & $0.654 (\pm 0.022)$    & $0.73 (\pm 0.066)$ \\

 9 $\rightarrow$ 14    & $0.72 (\pm 0.096)$    & $0.837 (\pm 0.016)$    & $0.837 (\pm 0.016)$    & $0.824 (\pm 0.027)$    & ${\it 0.845 (\pm 0.012)}$    & $0.798 (\pm 0.036)$    & $0.764 (\pm 0.015)$    & ${\bf 0.835 (\pm 0.022)}$    & $0.799 (\pm 0.012)$ \\
 \midrule
 Avg.      & $0.668 (\pm 0.093)$    & $0.697 (\pm 0.126)$    & $0.697 (\pm 0.126)$    & $0.69 (\pm 0.129)$    & ${\it 0.702 (\pm 0.142)}$    & ${\bf 0.711 (\pm 0.099)}$    & $0.697 (\pm 0.104)$    & $0.71 (\pm 0.113)$    & $0.733 (\pm 0.098)$ \\

 \bottomrule
\end{tabular}
}

\end{table}

==> tables/eeg_part2.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% TABLE ADATIME EEG (PART 2)  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table}[ht!]
\caption{Mean and standard deviation (after $\pm$) of target classification accuracy on Sleep-EDF (Part 2) over $3$ repetitions with different random initialization of model weights.}
\label{tab:egg_details_part2}
\centering


\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{CoDATS}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 0 $\rightarrow$ 11    & $0.525 (\pm 0.079)$    & $0.495 (\pm 0.067)$    & $0.495 (\pm 0.067)$    & $0.501 (\pm 0.054)$    & ${\it 0.617 (\pm 0.059)}$    & $0.504 (\pm 0.031)$    & $0.53 (\pm 0.059)$    & ${\bf 0.595 (\pm 0.04)}$    & $0.57 (\pm 0.059)$ \\

 12 $\rightarrow$ 5    & $0.757 (\pm 0.038)$    & ${\it 0.829 (\pm 0.011)}$    & $0.829 (\pm 0.011)$    & $0.824 (\pm 0.017)$    & $0.828 (\pm 0.008)$    & $0.751 (\pm 0.033)$    & $0.801 (\pm 0.035)$    & ${\bf 0.818 (\pm 0.008)}$    & $0.803 (\pm 0.011)$ \\

 16 $\rightarrow$ 1    & $0.701 (\pm 0.052)$    & $0.736 (\pm 0.048)$    & $0.736 (\pm 0.048)$    & ${\it 0.741 (\pm 0.038)}$    & $0.644 (\pm 0.028)$    & $0.664 (\pm 0.132)$    & $0.497 (\pm 0.342)$    & ${\bf 0.706 (\pm 0.017)}$    & $0.745 (\pm 0.018)$ \\

 7 $\rightarrow$ 18    & $0.654 (\pm 0.06)$    & $0.734 (\pm 0.007)$    & $0.734 (\pm 0.007)$    & ${\it 0.74 (\pm 0.008)}$    & $0.682 (\pm 0.038)$    & ${\bf 0.772 (\pm 0.035)}$    & $0.772 (\pm 0.035)$    & $0.733 (\pm 0.009)$    & $0.764 (\pm 0.035)$ \\

 9 $\rightarrow$ 14    & $0.822 (\pm 0.03)$    & $0.815 (\pm 0.024)$    & $0.815 (\pm 0.024)$    & ${\it 0.828 (\pm 0.014)}$    & $0.809 (\pm 0.01)$    & $0.81 (\pm 0.011)$    & $0.811 (\pm 0.005)$    & ${\bf 0.844 (\pm 0.023)}$    & $0.822 (\pm 0.023)$ \\
 \midrule
 Avg.      & $0.692 (\pm 0.114)$    & $0.722 (\pm 0.129)$    & $0.722 (\pm 0.129)$    & ${\it 0.727 (\pm 0.126)}$    & $0.716 (\pm 0.094)$    & $0.7 (\pm 0.126)$    & $0.682 (\pm 0.196)$    & ${\bf 0.739 (\pm 0.093)}$    & $0.741 (\pm 0.09)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{Deep-Coral}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 0 $\rightarrow$ 11    & $0.555 (\pm 0.018)$    & $0.628 (\pm 0.018)$    & $0.628 (\pm 0.018)$    & $0.608 (\pm 0.032)$    & ${\it 0.658 (\pm 0.061)}$    & $0.583 (\pm 0.016)$    & $0.54 (\pm 0.037)$    & ${\bf 0.621 (\pm 0.008)}$    & $0.668 (\pm 0.072)$ \\

 12 $\rightarrow$ 5    & $0.694 (\pm 0.039)$    & $0.714 (\pm 0.009)$    & $0.714 (\pm 0.009)$    & $0.706 (\pm 0.01)$    & ${\it 0.777 (\pm 0.024)}$    & ${\bf 0.75 (\pm 0.024)}$    & $0.75 (\pm 0.024)$    & $0.733 (\pm 0.006)$    & $0.785 (\pm 0.051)$ \\

 16 $\rightarrow$ 1    & $0.651 (\pm 0.079)$    & ${\it 0.666 (\pm 0.014)}$    & $0.666 (\pm 0.014)$    & $0.666 (\pm 0.017)$    & $0.604 (\pm 0.02)$    & $0.639 (\pm 0.089)$    & $0.584 (\pm 0.033)$    & ${\bf 0.659 (\pm 0.003)}$    & $0.709 (\pm 0.073)$ \\

 7 $\rightarrow$ 18    & $0.69 (\pm 0.062)$    & ${\it 0.71 (\pm 0.03)}$    & $0.71 (\pm 0.03)$    & $0.704 (\pm 0.035)$    & $0.651 (\pm 0.029)$    & ${\bf 0.715 (\pm 0.032)}$    & $0.699 (\pm 0.01)$    & $0.704 (\pm 0.015)$    & $0.725 (\pm 0.016)$ \\

 9 $\rightarrow$ 14    & $0.689 (\pm 0.136)$    & $0.798 (\pm 0.002)$    & $0.798 (\pm 0.002)$    & $0.798 (\pm 0.018)$    & ${\it 0.831 (\pm 0.02)}$    & $0.789 (\pm 0.031)$    & $0.754 (\pm 0.035)$    & ${\bf 0.811 (\pm 0.006)}$    & $0.812 (\pm 0.02)$ \\
 \midrule
 Avg.      & $0.656 (\pm 0.086)$    & $0.703 (\pm 0.061)$    & $0.703 (\pm 0.061)$    & $0.696 (\pm 0.067)$    & ${\it 0.704 (\pm 0.093)}$    & $0.695 (\pm 0.087)$    & $0.666 (\pm 0.094)$    & ${\bf 0.706 (\pm 0.068)}$    & $0.74 (\pm 0.052)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{CDAN}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 0 $\rightarrow$ 11    & $0.544 (\pm 0.044)$    & $0.414 (\pm 0.01)$    & $0.414 (\pm 0.01)$    & $0.428 (\pm 0.013)$    & ${\it 0.595 (\pm 0.013)}$    & $0.493 (\pm 0.062)$    & $0.419 (\pm 0.084)$    & ${\bf 0.529 (\pm 0.103)}$    & $0.544 (\pm 0.013)$ \\

 12 $\rightarrow$ 5    & $0.686 (\pm 0.114)$    & ${\it 0.841 (\pm 0.016)}$    & $0.841 (\pm 0.016)$    & $0.841 (\pm 0.016)$    & $0.832 (\pm 0.02)$    & $0.828 (\pm 0.026)$    & $0.706 (\pm 0.116)$    & ${\bf 0.833 (\pm 0.002)}$    & $0.837 (\pm 0.016)$ \\

 16 $\rightarrow$ 1    & $0.533 (\pm 0.121)$    & ${\it 0.742 (\pm 0.021)}$    & $0.742 (\pm 0.021)$    & $0.74 (\pm 0.023)$    & $0.658 (\pm 0.033)$    & $0.618 (\pm 0.091)$    & $0.618 (\pm 0.091)$    & ${\bf 0.732 (\pm 0.029)}$    & $0.795 (\pm 0.017)$ \\

 7 $\rightarrow$ 18    & $0.694 (\pm 0.043)$    & ${\it 0.762 (\pm 0.004)}$    & $0.762 (\pm 0.004)$    & $0.759 (\pm 0.015)$    & $0.712 (\pm 0.042)$    & ${\bf 0.781 (\pm 0.026)}$    & $0.78 (\pm 0.024)$    & $0.766 (\pm 0.004)$    & $0.797 (\pm 0.017)$ \\

 9 $\rightarrow$ 14    & $0.737 (\pm 0.069)$    & $0.858 (\pm 0.012)$    & $0.858 (\pm 0.012)$    & ${\it 0.859 (\pm 0.01)}$    & $0.849 (\pm 0.01)$    & $0.728 (\pm 0.069)$    & $0.789 (\pm 0.082)$    & ${\bf 0.857 (\pm 0.006)}$    & $0.846 (\pm 0.01)$ \\
 \midrule
 Avg.      & $0.639 (\pm 0.112)$    & $0.723 (\pm 0.167)$    & $0.723 (\pm 0.167)$    & $0.726 (\pm 0.162)$    & ${\it 0.729 (\pm 0.104)}$    & $0.69 (\pm 0.135)$    & $0.662 (\pm 0.158)$    & ${\bf 0.743 (\pm 0.127)}$    & $0.764 (\pm 0.112)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DANN}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 0 $\rightarrow$ 11    & $0.553 (\pm 0.069)$    & $0.611 (\pm 0.033)$    & $0.611 (\pm 0.033)$    & $0.6 (\pm 0.041)$    & ${\it 0.671 (\pm 0.042)}$    & ${\bf 0.635 (\pm 0.05)}$    & $0.599 (\pm 0.121)$    & $0.629 (\pm 0.041)$    & $0.63 (\pm 0.042)$ \\

 12 $\rightarrow$ 5    & $0.702 (\pm 0.014)$    & $0.75 (\pm 0.032)$    & $0.75 (\pm 0.032)$    & $0.747 (\pm 0.029)$    & ${\it 0.788 (\pm 0.027)}$    & ${\bf 0.775 (\pm 0.062)}$    & $0.76 (\pm 0.049)$    & $0.754 (\pm 0.017)$    & $0.755 (\pm 0.027)$ \\

 16 $\rightarrow$ 1    & $0.605 (\pm 0.187)$    & ${\it 0.698 (\pm 0.022)}$    & $0.698 (\pm 0.022)$    & $0.691 (\pm 0.017)$    & $0.64 (\pm 0.012)$    & $0.664 (\pm 0.04)$    & ${\bf 0.681 (\pm 0.066)}$    & $0.674 (\pm 0.018)$    & $0.721 (\pm 0.022)$ \\

 7 $\rightarrow$ 18    & $0.679 (\pm 0.086)$    & ${\it 0.604 (\pm 0.033)}$    & $0.604 (\pm 0.033)$    & $0.597 (\pm 0.039)$    & $0.509 (\pm 0.164)$    & ${\bf 0.679 (\pm 0.086)}$    & $0.491 (\pm 0.154)$    & $0.566 (\pm 0.05)$    & $0.679 (\pm 0.086)$ \\

 9 $\rightarrow$ 14    & $0.689 (\pm 0.086)$    & $0.831 (\pm 0.01)$    & $0.831 (\pm 0.01)$    & $0.833 (\pm 0.014)$    & ${\it 0.84 (\pm 0.014)}$    & $0.73 (\pm 0.122)$    & $0.798 (\pm 0.026)$    & ${\bf 0.835 (\pm 0.006)}$    & $0.815 (\pm 0.014)$ \\
 \midrule
 Avg.      & $0.646 (\pm 0.106)$    & ${\it 0.699 (\pm 0.092)}$    & $0.699 (\pm 0.092)$    & $0.694 (\pm 0.096)$    & $0.689 (\pm 0.137)$    & ${\bf 0.697 (\pm 0.084)}$    & $0.666 (\pm 0.141)$    & $0.691 (\pm 0.101)$    & $0.72 (\pm 0.063)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DSAN}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 0 $\rightarrow$ 11    & $0.559 (\pm 0.059)$    & $0.458 (\pm 0.077)$    & $0.458 (\pm 0.077)$    & $0.478 (\pm 0.088)$    & ${\it 0.612 (\pm 0.026)}$    & $0.582 (\pm 0.031)$    & $0.462 (\pm 0.12)$    & ${\bf 0.618 (\pm 0.031)}$    & $0.559 (\pm 0.031)$ \\

 12 $\rightarrow$ 5    & $0.648 (\pm 0.031)$    & $0.85 (\pm 0.011)$    & $0.85 (\pm 0.011)$    & $0.853 (\pm 0.008)$    & ${\it 0.872 (\pm 0.014)}$    & ${\bf 0.868 (\pm 0.016)}$    & $0.697 (\pm 0.212)$    & $0.853 (\pm 0.008)$    & $0.855 (\pm 0.014)$ \\

 16 $\rightarrow$ 1    & $0.734 (\pm 0.038)$    & ${\it 0.732 (\pm 0.039)}$    & $0.732 (\pm 0.039)$    & $0.705 (\pm 0.045)$    & $0.632 (\pm 0.031)$    & $0.627 (\pm 0.051)$    & $0.627 (\pm 0.051)$    & ${\bf 0.716 (\pm 0.014)}$    & $0.753 (\pm 0.05)$ \\

 7 $\rightarrow$ 18    & $0.73 (\pm 0.066)$    & $0.421 (\pm 0.079)$    & $0.421 (\pm 0.079)$    & $0.352 (\pm 0.022)$    & ${\it 0.667 (\pm 0.154)}$    & ${\bf 0.73 (\pm 0.066)}$    & $0.66 (\pm 0.182)$    & $0.352 (\pm 0.011)$    & $0.73 (\pm 0.066)$ \\

 9 $\rightarrow$ 14    & $0.652 (\pm 0.147)$    & $0.812 (\pm 0.008)$    & $0.812 (\pm 0.008)$    & $0.811 (\pm 0.016)$    & ${\it 0.818 (\pm 0.037)}$    & $0.759 (\pm 0.075)$    & $0.678 (\pm 0.234)$    & ${\bf 0.822 (\pm 0.026)}$    & $0.806 (\pm 0.026)$ \\
 \midrule
 Avg.      & $0.665 (\pm 0.095)$    & $0.655 (\pm 0.192)$    & $0.655 (\pm 0.192)$    & $0.64 (\pm 0.204)$    & ${\it 0.72 (\pm 0.125)}$    & ${\bf 0.713 (\pm 0.114)}$    & $0.625 (\pm 0.17)$    & $0.672 (\pm 0.187)$    & $0.741 (\pm 0.101)$ \\

 \bottomrule
\end{tabular}
}

\end{table}



==> tables/har_part1.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table}[!ht]
\caption{Mean and standard deviation (after $\pm$) of target classification accuracy on UCI-HAR (Part 1) over $3$ repetitions with different random initialization of model weights.}
\label{tab:har_details_part1}
\centering

\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{HoMM}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 12 $\rightarrow$ 16    & $0.681 (\pm 0.012)$    & $0.674 (\pm 0.024)$    & $0.674 (\pm 0.024)$    & ${\it 0.688 (\pm 0.0)}$    & $0.688 (\pm 0.0)$    & $0.681 (\pm 0.012)$    & $0.681 (\pm 0.012)$    & ${\bf 0.688 (\pm 0.0)}$    & $0.701 (\pm 0.032)$ \\

 2 $\rightarrow$ 11    & $1.0 (\pm 0.0)$    & ${\it 1.0 (\pm 0.0)}$    & $1.0 (\pm 0.0)$    & $1.0 (\pm 0.0)$    & $0.854 (\pm 0.1)$    & ${\bf 1.0 (\pm 0.0)}$    & $1.0 (\pm 0.0)$    & $1.0 (\pm 0.0)$    & $1.0 (\pm 0.0)$ \\

 6 $\rightarrow$ 23    & $0.875 (\pm 0.036)$    & ${\it 0.91 (\pm 0.024)}$    & $0.91 (\pm 0.024)$    & $0.896 (\pm 0.0)$    & $0.875 (\pm 0.036)$    & $0.875 (\pm 0.036)$    & $0.875 (\pm 0.036)$    & ${\bf 0.91 (\pm 0.024)}$    & $0.938 (\pm 0.0)$ \\

 7 $\rightarrow$ 13    & $0.91 (\pm 0.032)$    & ${\it 0.903 (\pm 0.012)}$    & $0.903 (\pm 0.012)$    & $0.903 (\pm 0.012)$    & $0.854 (\pm 0.036)$    & ${\bf 0.91 (\pm 0.032)}$    & $0.91 (\pm 0.032)$    & $0.896 (\pm 0.0)$    & $0.91 (\pm 0.024)$ \\

 9 $\rightarrow$ 18    & $0.521 (\pm 0.072)$    & ${\it 0.625 (\pm 0.042)}$    & $0.625 (\pm 0.042)$    & $0.625 (\pm 0.042)$    & $0.396 (\pm 0.182)$    & $0.611 (\pm 0.06)$    & $0.611 (\pm 0.06)$    & ${\bf 0.708 (\pm 0.0)}$    & $0.708 (\pm 0.042)$ \\
 \midrule
 Avg.      & $0.797 (\pm 0.182)$    & ${\it 0.822 (\pm 0.153)}$    & $0.822 (\pm 0.153)$    & $0.822 (\pm 0.148)$    & $0.733 (\pm 0.205)$    & $0.815 (\pm 0.154)$    & $0.815 (\pm 0.154)$    & ${\bf 0.84 (\pm 0.126)}$    & $0.851 (\pm 0.123)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{AdvSKM}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 12 $\rightarrow$ 16    & $0.674 (\pm 0.012)$    & $0.681 (\pm 0.012)$    & $0.681 (\pm 0.012)$    & $0.681 (\pm 0.012)$    & ${\it 0.688 (\pm 0.021)}$    & $0.674 (\pm 0.012)$    & $0.674 (\pm 0.012)$    & ${\bf 0.688 (\pm 0.0)}$    & $0.715 (\pm 0.048)$ \\

 2 $\rightarrow$ 11    & $1.0 (\pm 0.0)$    & ${\it 1.0 (\pm 0.0)}$    & $1.0 (\pm 0.0)$    & $1.0 (\pm 0.0)$    & $0.844 (\pm 0.083)$    & $0.938 (\pm 0.108)$    & $0.938 (\pm 0.108)$    & ${\bf 1.0 (\pm 0.0)}$    & $1.0 (\pm 0.0)$ \\

 6 $\rightarrow$ 23    & $0.84 (\pm 0.064)$    & ${\it 0.896 (\pm 0.0)}$    & $0.896 (\pm 0.0)$    & $0.889 (\pm 0.012)$    & $0.889 (\pm 0.012)$    & $0.84 (\pm 0.064)$    & $0.84 (\pm 0.064)$    & ${\bf 0.896 (\pm 0.0)}$    & $0.903 (\pm 0.032)$ \\

 7 $\rightarrow$ 13    & $0.896 (\pm 0.036)$    & $0.875 (\pm 0.0)$    & $0.875 (\pm 0.0)$    & ${\it 0.889 (\pm 0.024)}$    & $0.854 (\pm 0.036)$    & ${\bf 0.896 (\pm 0.036)}$    & $0.896 (\pm 0.036)$    & $0.889 (\pm 0.024)$    & $0.903 (\pm 0.032)$ \\

 9 $\rightarrow$ 18    & $0.521 (\pm 0.108)$    & $0.458 (\pm 0.063)$    & $0.458 (\pm 0.063)$    & ${\it 0.472 (\pm 0.043)}$    & $0.431 (\pm 0.052)$    & $0.458 (\pm 0.108)$    & ${\bf 0.5 (\pm 0.095)}$    & $0.5 (\pm 0.036)$    & $0.549 (\pm 0.103)$ \\
 \midrule
 Avg.      & $0.786 (\pm 0.182)$    & $0.782 (\pm 0.2)$    & $0.782 (\pm 0.2)$    & ${\it 0.786 (\pm 0.196)}$    & $0.741 (\pm 0.181)$    & $0.761 (\pm 0.193)$    & $0.769 (\pm 0.178)$    & ${\bf 0.794 (\pm 0.186)}$    & $0.814 (\pm 0.162)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DIRT}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 12 $\rightarrow$ 16    & $0.667 (\pm 0.036)$    & ${\it 0.729 (\pm 0.055)}$    & $0.729 (\pm 0.055)$    & $0.729 (\pm 0.055)$    & $0.715 (\pm 0.052)$    & $0.667 (\pm 0.036)$    & $0.667 (\pm 0.036)$    & ${\bf 0.743 (\pm 0.032)}$    & $0.84 (\pm 0.079)$ \\

 2 $\rightarrow$ 11    & $1.0 (\pm 0.0)$    & ${\it 1.0 (\pm 0.0)}$    & $1.0 (\pm 0.0)$    & $1.0 (\pm 0.0)$    & $0.885 (\pm 0.036)$    & ${\bf 1.0 (\pm 0.0)}$    & $1.0 (\pm 0.0)$    & $1.0 (\pm 0.0)$    & $1.0 (\pm 0.0)$ \\

 6 $\rightarrow$ 23    & $0.854 (\pm 0.072)$    & $0.924 (\pm 0.024)$    & $0.924 (\pm 0.024)$    & ${\it 0.931 (\pm 0.012)}$    & $0.903 (\pm 0.012)$    & $0.91 (\pm 0.024)$    & $0.91 (\pm 0.024)$    & ${\bf 0.931 (\pm 0.012)}$    & $0.944 (\pm 0.052)$ \\

 7 $\rightarrow$ 13    & $0.868 (\pm 0.06)$    & ${\it 0.951 (\pm 0.012)}$    & $0.951 (\pm 0.012)$    & $0.951 (\pm 0.012)$    & $0.924 (\pm 0.032)$    & $0.868 (\pm 0.06)$    & $0.868 (\pm 0.06)$    & ${\bf 0.958 (\pm 0.0)}$    & $0.965 (\pm 0.012)$ \\

 9 $\rightarrow$ 18    & $0.507 (\pm 0.024)$    & ${\it 0.826 (\pm 0.012)}$    & $0.826 (\pm 0.012)$    & $0.826 (\pm 0.012)$    & $0.382 (\pm 0.084)$    & $0.632 (\pm 0.126)$    & $0.632 (\pm 0.126)$    & ${\bf 0.812 (\pm 0.0)}$    & $0.938 (\pm 0.042)$ \\
 \midrule
 Avg.      & $0.779 (\pm 0.183)$    & $0.886 (\pm 0.103)$    & $0.886 (\pm 0.103)$    & ${\it 0.888 (\pm 0.103)}$    & $0.762 (\pm 0.215)$    & $0.815 (\pm 0.157)$    & $0.815 (\pm 0.157)$    & ${\bf 0.889 (\pm 0.1)}$    & $0.938 (\pm 0.053)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DDC}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 12 $\rightarrow$ 16    & $0.681 (\pm 0.012)$    & $0.688 (\pm 0.0)$    & $0.688 (\pm 0.0)$    & $0.688 (\pm 0.0)$    & ${\it 0.694 (\pm 0.012)}$    & $0.681 (\pm 0.012)$    & $0.681 (\pm 0.012)$    & ${\bf 0.688 (\pm 0.0)}$    & $0.708 (\pm 0.021)$ \\

 2 $\rightarrow$ 11    & $1.0 (\pm 0.0)$    & ${\it 1.0 (\pm 0.0)}$    & $1.0 (\pm 0.0)$    & $1.0 (\pm 0.0)$    & $0.833 (\pm 0.072)$    & $0.896 (\pm 0.13)$    & $0.906 (\pm 0.136)$    & ${\bf 1.0 (\pm 0.0)}$    & $1.0 (\pm 0.0)$ \\

 6 $\rightarrow$ 23    & $0.903 (\pm 0.024)$    & ${\it 0.896 (\pm 0.0)}$    & $0.896 (\pm 0.0)$    & $0.896 (\pm 0.0)$    & $0.826 (\pm 0.12)$    & $0.882 (\pm 0.032)$    & $0.882 (\pm 0.032)$    & ${\bf 0.896 (\pm 0.0)}$    & $0.91 (\pm 0.024)$ \\

 7 $\rightarrow$ 13    & $0.833 (\pm 0.055)$    & $0.896 (\pm 0.036)$    & $0.896 (\pm 0.036)$    & ${\it 0.903 (\pm 0.032)}$    & $0.868 (\pm 0.052)$    & $0.875 (\pm 0.055)$    & $0.875 (\pm 0.055)$    & ${\bf 0.889 (\pm 0.024)}$    & $0.896 (\pm 0.032)$ \\

 9 $\rightarrow$ 18    & $0.479 (\pm 0.075)$    & ${\it 0.5 (\pm 0.127)}$    & $0.5 (\pm 0.127)$    & $0.5 (\pm 0.108)$    & $0.486 (\pm 0.024)$    & $0.396 (\pm 0.021)$    & $0.396 (\pm 0.021)$    & ${\bf 0.514 (\pm 0.098)}$    & $0.493 (\pm 0.098)$ \\
 \midrule
 Avg.      & $0.779 (\pm 0.193)$    & $0.796 (\pm 0.192)$    & $0.796 (\pm 0.192)$    & ${\it 0.797 (\pm 0.191)}$    & $0.742 (\pm 0.157)$    & $0.746 (\pm 0.206)$    & $0.748 (\pm 0.209)$    & ${\bf 0.797 (\pm 0.184)}$    & $0.801 (\pm 0.181)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{MMDA}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 12 $\rightarrow$ 16    & $0.681 (\pm 0.012)$    & $0.681 (\pm 0.032)$    & $0.681 (\pm 0.032)$    & ${\it 0.688 (\pm 0.0)}$    & $0.681 (\pm 0.012)$    & $0.681 (\pm 0.012)$    & $0.681 (\pm 0.012)$    & ${\bf 0.694 (\pm 0.012)}$    & $0.771 (\pm 0.042)$ \\

 2 $\rightarrow$ 11    & $1.0 (\pm 0.0)$    & ${\it 1.0 (\pm 0.0)}$    & $1.0 (\pm 0.0)$    & $1.0 (\pm 0.0)$    & $0.917 (\pm 0.048)$    & $0.938 (\pm 0.062)$    & $0.938 (\pm 0.062)$    & ${\bf 1.0 (\pm 0.0)}$    & $1.0 (\pm 0.0)$ \\

 6 $\rightarrow$ 23    & $0.868 (\pm 0.048)$    & ${\it 0.896 (\pm 0.0)}$    & $0.896 (\pm 0.0)$    & $0.896 (\pm 0.0)$    & $0.889 (\pm 0.012)$    & $0.868 (\pm 0.048)$    & $0.868 (\pm 0.048)$    & ${\bf 0.896 (\pm 0.0)}$    & $0.917 (\pm 0.021)$ \\

 7 $\rightarrow$ 13    & $0.91 (\pm 0.032)$    & $0.917 (\pm 0.0)$    & $0.917 (\pm 0.0)$    & ${\it 0.931 (\pm 0.024)}$    & $0.861 (\pm 0.032)$    & $0.91 (\pm 0.032)$    & $0.91 (\pm 0.032)$    & ${\bf 0.931 (\pm 0.024)}$    & $0.944 (\pm 0.024)$ \\

 9 $\rightarrow$ 18    & $0.562 (\pm 0.146)$    & $0.479 (\pm 0.042)$    & $0.479 (\pm 0.042)$    & $0.5 (\pm 0.021)$    & ${\it 0.514 (\pm 0.064)}$    & $0.597 (\pm 0.012)$    & ${\bf 0.611 (\pm 0.032)}$    & $0.5 (\pm 0.036)$    & $0.653 (\pm 0.064)$ \\
 \midrule
 Avg.      & $0.804 (\pm 0.176)$    & $0.794 (\pm 0.197)$    & $0.794 (\pm 0.197)$    & ${\it 0.803 (\pm 0.191)}$    & $0.772 (\pm 0.162)$    & $0.799 (\pm 0.143)$    & $0.801 (\pm 0.14)$    & ${\bf 0.804 (\pm 0.19)}$    & $0.857 (\pm 0.127)$ \\

 \bottomrule
\end{tabular}
}

\end{table}

==> tables/har_part2.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{table}[ht!]
\caption{Mean and standard deviation (after $\pm$) of target classification accuracy on UCI-HAR (Part 2) over $3$ repetitions with different random initialization of model weights.}
\label{tab:har_details_part2}
\centering

\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{CoDATS}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 12 $\rightarrow$ 16    & $0.715 (\pm 0.024)$    & $0.674 (\pm 0.052)$    & $0.674 (\pm 0.052)$    & $0.674 (\pm 0.052)$    & ${\it 0.708 (\pm 0.021)}$    & ${\bf 0.715 (\pm 0.024)}$    & $0.715 (\pm 0.024)$    & $0.694 (\pm 0.012)$    & $0.715 (\pm 0.024)$ \\

 2 $\rightarrow$ 11    & $0.948 (\pm 0.048)$    & ${\it 1.0 (\pm 0.0)}$    & $1.0 (\pm 0.0)$    & $1.0 (\pm 0.0)$    & $0.896 (\pm 0.095)$    & $0.969 (\pm 0.031)$    & $0.969 (\pm 0.031)$    & ${\bf 1.0 (\pm 0.0)}$    & $1.0 (\pm 0.0)$ \\

 6 $\rightarrow$ 23    & $0.84 (\pm 0.024)$    & ${\it 0.931 (\pm 0.012)}$    & $0.931 (\pm 0.012)$    & $0.924 (\pm 0.024)$    & $0.861 (\pm 0.032)$    & $0.882 (\pm 0.048)$    & $0.833 (\pm 0.021)$    & ${\bf 0.931 (\pm 0.012)}$    & $0.951 (\pm 0.024)$ \\

 7 $\rightarrow$ 13    & $0.819 (\pm 0.052)$    & ${\it 0.924 (\pm 0.024)}$    & $0.924 (\pm 0.024)$    & $0.924 (\pm 0.024)$    & $0.917 (\pm 0.036)$    & $0.819 (\pm 0.052)$    & $0.819 (\pm 0.052)$    & ${\bf 0.938 (\pm 0.0)}$    & $0.944 (\pm 0.012)$ \\

 9 $\rightarrow$ 18    & $0.542 (\pm 0.055)$    & ${\it 0.625 (\pm 0.108)}$    & $0.625 (\pm 0.108)$    & $0.604 (\pm 0.036)$    & $0.583 (\pm 0.146)$    & $0.549 (\pm 0.06)$    & ${\bf 0.736 (\pm 0.139)}$    & $0.639 (\pm 0.024)$    & $0.771 (\pm 0.083)$ \\
 \midrule
 Avg.      & $0.773 (\pm 0.147)$    & ${\it 0.831 (\pm 0.163)}$    & $0.831 (\pm 0.163)$    & $0.825 (\pm 0.164)$    & $0.793 (\pm 0.149)$    & $0.787 (\pm 0.155)$    & $0.815 (\pm 0.11)$    & ${\bf 0.84 (\pm 0.15)}$    & $0.876 (\pm 0.112)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{Deep-Coral}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 12 $\rightarrow$ 16    & $0.674 (\pm 0.012)$    & $0.674 (\pm 0.012)$    & $0.674 (\pm 0.012)$    & $0.667 (\pm 0.0)$    & ${\it 0.681 (\pm 0.012)}$    & $0.674 (\pm 0.012)$    & $0.674 (\pm 0.012)$    & ${\bf 0.688 (\pm 0.0)}$    & $0.694 (\pm 0.024)$ \\

 2 $\rightarrow$ 11    & $0.948 (\pm 0.09)$    & ${\it 1.0 (\pm 0.0)}$    & $1.0 (\pm 0.0)$    & $1.0 (\pm 0.0)$    & $0.875 (\pm 0.094)$    & $0.906 (\pm 0.162)$    & $0.906 (\pm 0.162)$    & ${\bf 1.0 (\pm 0.0)}$    & $1.0 (\pm 0.0)$ \\

 6 $\rightarrow$ 23    & $0.875 (\pm 0.042)$    & $0.896 (\pm 0.0)$    & $0.896 (\pm 0.0)$    & $0.896 (\pm 0.0)$    & ${\it 0.903 (\pm 0.012)}$    & $0.875 (\pm 0.042)$    & $0.875 (\pm 0.042)$    & ${\bf 0.896 (\pm 0.0)}$    & $0.896 (\pm 0.012)$ \\

 7 $\rightarrow$ 13    & $0.847 (\pm 0.073)$    & ${\it 0.91 (\pm 0.032)}$    & $0.91 (\pm 0.032)$    & $0.91 (\pm 0.032)$    & $0.903 (\pm 0.043)$    & $0.896 (\pm 0.036)$    & $0.896 (\pm 0.036)$    & ${\bf 0.903 (\pm 0.024)}$    & $0.924 (\pm 0.024)$ \\

 9 $\rightarrow$ 18    & $0.396 (\pm 0.036)$    & $0.528 (\pm 0.012)$    & $0.528 (\pm 0.012)$    & $0.5 (\pm 0.042)$    & ${\it 0.549 (\pm 0.194)}$    & $0.403 (\pm 0.032)$    & $0.403 (\pm 0.032)$    & ${\bf 0.486 (\pm 0.043)}$    & $0.604 (\pm 0.062)$ \\
 \midrule
 Avg.      & $0.748 (\pm 0.21)$    & ${\it 0.801 (\pm 0.181)}$    & $0.801 (\pm 0.181)$    & $0.794 (\pm 0.191)$    & $0.782 (\pm 0.17)$    & $0.751 (\pm 0.211)$    & $0.751 (\pm 0.211)$    & ${\bf 0.794 (\pm 0.192)}$    & $0.824 (\pm 0.149)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{CDAN}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 12 $\rightarrow$ 16    & $0.729 (\pm 0.021)$    & $0.694 (\pm 0.024)$    & $0.694 (\pm 0.024)$    & $0.694 (\pm 0.024)$    & ${\it 0.708 (\pm 0.021)}$    & ${\bf 0.729 (\pm 0.021)}$    & $0.729 (\pm 0.021)$    & $0.708 (\pm 0.021)$    & $0.729 (\pm 0.021)$ \\

 2 $\rightarrow$ 11    & $0.979 (\pm 0.036)$    & ${\it 1.0 (\pm 0.0)}$    & $1.0 (\pm 0.0)$    & $1.0 (\pm 0.0)$    & $0.792 (\pm 0.118)$    & $0.781 (\pm 0.136)$    & $0.656 (\pm 0.205)$    & ${\bf 1.0 (\pm 0.0)}$    & $1.0 (\pm 0.0)$ \\

 6 $\rightarrow$ 23    & $0.708 (\pm 0.11)$    & $0.924 (\pm 0.024)$    & $0.924 (\pm 0.024)$    & ${\it 0.938 (\pm 0.0)}$    & $0.882 (\pm 0.024)$    & $0.708 (\pm 0.11)$    & $0.764 (\pm 0.237)$    & ${\bf 0.938 (\pm 0.0)}$    & $0.924 (\pm 0.0)$ \\

 7 $\rightarrow$ 13    & $0.889 (\pm 0.024)$    & ${\it 0.958 (\pm 0.0)}$    & $0.958 (\pm 0.0)$    & $0.958 (\pm 0.0)$    & $0.958 (\pm 0.0)$    & $0.91 (\pm 0.032)$    & $0.924 (\pm 0.043)$    & ${\bf 0.951 (\pm 0.012)}$    & $0.965 (\pm 0.032)$ \\

 9 $\rightarrow$ 18    & $0.431 (\pm 0.103)$    & $0.604 (\pm 0.021)$    & $0.604 (\pm 0.021)$    & $0.597 (\pm 0.024)$    & ${\it 0.674 (\pm 0.052)}$    & $0.597 (\pm 0.173)$    & $0.597 (\pm 0.173)$    & ${\bf 0.653 (\pm 0.079)}$    & $0.681 (\pm 0.012)$ \\
 \midrule
 Avg.      & $0.747 (\pm 0.203)$    & $0.836 (\pm 0.163)$    & $0.836 (\pm 0.163)$    & ${\it 0.838 (\pm 0.167)}$    & $0.803 (\pm 0.121)$    & $0.745 (\pm 0.141)$    & $0.734 (\pm 0.178)$    & ${\bf 0.85 (\pm 0.149)}$    & $0.86 (\pm 0.13)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DANN}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 12 $\rightarrow$ 16    & $0.701 (\pm 0.032)$    & $0.667 (\pm 0.021)$    & $0.667 (\pm 0.021)$    & $0.653 (\pm 0.043)$    & ${\it 0.694 (\pm 0.032)}$    & ${\bf 0.701 (\pm 0.032)}$    & $0.701 (\pm 0.032)$    & $0.688 (\pm 0.0)$    & $0.708 (\pm 0.062)$ \\

 2 $\rightarrow$ 11    & $0.958 (\pm 0.048)$    & ${\it 1.0 (\pm 0.0)}$    & $1.0 (\pm 0.0)$    & $1.0 (\pm 0.0)$    & $0.927 (\pm 0.072)$    & $0.948 (\pm 0.09)$    & $0.948 (\pm 0.09)$    & ${\bf 1.0 (\pm 0.0)}$    & $1.0 (\pm 0.0)$ \\

 6 $\rightarrow$ 23    & $0.861 (\pm 0.032)$    & ${\it 0.91 (\pm 0.032)}$    & $0.91 (\pm 0.032)$    & $0.91 (\pm 0.032)$    & $0.896 (\pm 0.055)$    & $0.896 (\pm 0.042)$    & $0.931 (\pm 0.032)$    & ${\bf 0.938 (\pm 0.0)}$    & $0.944 (\pm 0.012)$ \\

 7 $\rightarrow$ 13    & $0.819 (\pm 0.115)$    & ${\it 0.951 (\pm 0.012)}$    & $0.951 (\pm 0.012)$    & $0.951 (\pm 0.012)$    & $0.951 (\pm 0.012)$    & $0.861 (\pm 0.132)$    & $0.861 (\pm 0.132)$    & ${\bf 0.944 (\pm 0.012)}$    & $0.951 (\pm 0.012)$ \\

 9 $\rightarrow$ 18    & $0.382 (\pm 0.12)$    & $0.597 (\pm 0.067)$    & $0.597 (\pm 0.067)$    & ${\it 0.625 (\pm 0.021)}$    & $0.556 (\pm 0.148)$    & $0.382 (\pm 0.12)$    & $0.507 (\pm 0.084)$    & ${\bf 0.632 (\pm 0.032)}$    & $0.632 (\pm 0.048)$ \\
 \midrule
 Avg.      & $0.744 (\pm 0.217)$    & $0.825 (\pm 0.17)$    & $0.825 (\pm 0.17)$    & ${\it 0.828 (\pm 0.164)}$    & $0.805 (\pm 0.173)$    & $0.758 (\pm 0.226)$    & $0.79 (\pm 0.186)$    & ${\bf 0.84 (\pm 0.156)}$    & $0.847 (\pm 0.148)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DSAN}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 12 $\rightarrow$ 16    & $0.681 (\pm 0.012)$    & $0.681 (\pm 0.012)$    & $0.681 (\pm 0.012)$    & $0.688 (\pm 0.042)$    & ${\it 0.701 (\pm 0.024)}$    & $0.681 (\pm 0.012)$    & $0.681 (\pm 0.012)$    & ${\bf 0.701 (\pm 0.024)}$    & $0.715 (\pm 0.024)$ \\

 2 $\rightarrow$ 11    & $1.0 (\pm 0.0)$    & ${\it 1.0 (\pm 0.0)}$    & $1.0 (\pm 0.0)$    & $1.0 (\pm 0.0)$    & $0.906 (\pm 0.031)$    & ${\bf 1.0 (\pm 0.0)}$    & $1.0 (\pm 0.0)$    & $1.0 (\pm 0.0)$    & $1.0 (\pm 0.0)$ \\

 6 $\rightarrow$ 23    & $0.847 (\pm 0.043)$    & ${\it 0.938 (\pm 0.0)}$    & $0.938 (\pm 0.0)$    & $0.938 (\pm 0.0)$    & $0.854 (\pm 0.042)$    & $0.847 (\pm 0.043)$    & $0.847 (\pm 0.043)$    & ${\bf 0.938 (\pm 0.0)}$    & $0.958 (\pm 0.036)$ \\

 7 $\rightarrow$ 13    & $0.854 (\pm 0.036)$    & ${\it 0.951 (\pm 0.012)}$    & $0.951 (\pm 0.012)$    & $0.951 (\pm 0.012)$    & $0.875 (\pm 0.036)$    & $0.854 (\pm 0.036)$    & $0.639 (\pm 0.392)$    & ${\bf 0.958 (\pm 0.0)}$    & $0.958 (\pm 0.0)$ \\

 9 $\rightarrow$ 18    & $0.542 (\pm 0.021)$    & $0.625 (\pm 0.021)$    & $0.625 (\pm 0.021)$    & ${\it 0.639 (\pm 0.032)}$    & $0.528 (\pm 0.194)$    & $0.681 (\pm 0.043)$    & $0.465 (\pm 0.331)$    & ${\bf 0.75 (\pm 0.021)}$    & $0.924 (\pm 0.073)$ \\
 \midrule
 Avg.      & $0.785 (\pm 0.165)$    & $0.839 (\pm 0.16)$    & $0.839 (\pm 0.16)$    & ${\it 0.843 (\pm 0.156)}$    & $0.773 (\pm 0.166)$    & $0.812 (\pm 0.128)$    & $0.726 (\pm 0.272)$    & ${\bf 0.869 (\pm 0.125)}$    & $0.911 (\pm 0.101)$ \\

 \bottomrule
\end{tabular}
}

\end{table}

==> tables/hhar_part1.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{table}[ht!]
\caption{Mean and standard deviation (after $\pm$) of target classification accuracy on HHAR (Part 1) over $3$ repetitions with different random initialization of model weights.}
\label{tab:hhar_details_part1}
\centering

\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{HoMM}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 0 $\rightarrow$ 6    & $0.675 (\pm 0.031)$    & $0.724 (\pm 0.023)$    & $0.724 (\pm 0.023)$    & ${\it 0.728 (\pm 0.015)}$    & $0.696 (\pm 0.085)$    & $0.722 (\pm 0.024)$    & $0.718 (\pm 0.017)$    & ${\bf 0.726 (\pm 0.01)}$    & $0.747 (\pm 0.01)$ \\

 1 $\rightarrow$ 6    & $0.758 (\pm 0.102)$    & $0.885 (\pm 0.002)$    & $0.885 (\pm 0.002)$    & ${\it 0.89 (\pm 0.006)}$    & $0.826 (\pm 0.101)$    & $0.803 (\pm 0.114)$    & $0.803 (\pm 0.114)$    & ${\bf 0.886 (\pm 0.002)}$    & $0.903 (\pm 0.023)$ \\

 2 $\rightarrow$ 7    & $0.519 (\pm 0.113)$    & $0.461 (\pm 0.01)$    & $0.461 (\pm 0.01)$    & $0.46 (\pm 0.008)$    & ${\it 0.49 (\pm 0.081)}$    & $0.497 (\pm 0.071)$    & ${\bf 0.5 (\pm 0.066)}$    & $0.461 (\pm 0.007)$    & $0.524 (\pm 0.068)$ \\

 3 $\rightarrow$ 8    & $0.78 (\pm 0.012)$    & ${\it 0.816 (\pm 0.007)}$    & $0.816 (\pm 0.007)$    & $0.81 (\pm 0.012)$    & $0.811 (\pm 0.022)$    & $0.793 (\pm 0.028)$    & $0.781 (\pm 0.01)$    & ${\bf 0.815 (\pm 0.005)}$    & $0.824 (\pm 0.022)$ \\

 4 $\rightarrow$ 5    & $0.861 (\pm 0.036)$    & ${\it 0.904 (\pm 0.022)}$    & $0.904 (\pm 0.022)$    & $0.902 (\pm 0.021)$    & $0.806 (\pm 0.064)$    & $0.879 (\pm 0.032)$    & $0.809 (\pm 0.054)$    & ${\bf 0.91 (\pm 0.008)}$    & $0.941 (\pm 0.027)$ \\
 \midrule
 Avg.      & $0.719 (\pm 0.134)$    & $0.758 (\pm 0.167)$    & $0.758 (\pm 0.167)$    & ${\it 0.758 (\pm 0.168)}$    & $0.726 (\pm 0.146)$    & $0.739 (\pm 0.146)$    & $0.722 (\pm 0.131)$    & ${\bf 0.76 (\pm 0.168)}$    & $0.788 (\pm 0.148)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{AdvSKM}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 0 $\rightarrow$ 6    & $0.676 (\pm 0.005)$    & $0.719 (\pm 0.002)$    & $0.719 (\pm 0.002)$    & ${\it 0.725 (\pm 0.015)}$    & $0.696 (\pm 0.004)$    & $0.675 (\pm 0.011)$    & $0.672 (\pm 0.006)$    & ${\bf 0.714 (\pm 0.005)}$    & $0.732 (\pm 0.021)$ \\

 1 $\rightarrow$ 6    & $0.888 (\pm 0.021)$    & $0.869 (\pm 0.009)$    & $0.869 (\pm 0.009)$    & ${\it 0.871 (\pm 0.008)}$    & $0.747 (\pm 0.064)$    & $0.862 (\pm 0.062)$    & ${\bf 0.879 (\pm 0.034)}$    & $0.867 (\pm 0.007)$    & $0.888 (\pm 0.021)$ \\

 2 $\rightarrow$ 7    & $0.574 (\pm 0.018)$    & ${\it 0.527 (\pm 0.065)}$    & $0.527 (\pm 0.065)$    & $0.527 (\pm 0.062)$    & $0.506 (\pm 0.067)$    & ${\bf 0.554 (\pm 0.043)}$    & $0.44 (\pm 0.069)$    & $0.533 (\pm 0.063)$    & $0.58 (\pm 0.087)$ \\

 3 $\rightarrow$ 8    & $0.81 (\pm 0.005)$    & ${\it 0.811 (\pm 0.005)}$    & $0.811 (\pm 0.005)$    & $0.805 (\pm 0.007)$    & $0.801 (\pm 0.021)$    & $0.81 (\pm 0.005)$    & $0.807 (\pm 0.005)$    & ${\bf 0.811 (\pm 0.006)}$    & $0.81 (\pm 0.006)$ \\

 4 $\rightarrow$ 5    & $0.822 (\pm 0.049)$    & ${\it 0.876 (\pm 0.006)}$    & $0.876 (\pm 0.006)$    & $0.875 (\pm 0.008)$    & $0.836 (\pm 0.027)$    & $0.839 (\pm 0.011)$    & $0.839 (\pm 0.011)$    & ${\bf 0.882 (\pm 0.005)}$    & $0.882 (\pm 0.034)$ \\
 \midrule
 Avg.      & $0.754 (\pm 0.119)$    & ${\it 0.761 (\pm 0.137)}$    & $0.761 (\pm 0.137)$    & $0.76 (\pm 0.136)$    & $0.717 (\pm 0.126)$    & $0.748 (\pm 0.124)$    & $0.728 (\pm 0.168)$    & ${\bf 0.761 (\pm 0.135)}$    & $0.778 (\pm 0.114)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DIRT}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 0 $\rightarrow$ 6    & $0.728 (\pm 0.013)$    & $0.583 (\pm 0.081)$    & $0.583 (\pm 0.081)$    & ${\it 0.61 (\pm 0.103)}$    & $0.553 (\pm 0.083)$    & ${\bf 0.646 (\pm 0.138)}$    & $0.646 (\pm 0.138)$    & $0.622 (\pm 0.021)$    & $0.728 (\pm 0.013)$ \\

 1 $\rightarrow$ 6    & $0.826 (\pm 0.046)$    & $0.932 (\pm 0.006)$    & $0.932 (\pm 0.006)$    & $0.939 (\pm 0.002)$    & ${\it 0.944 (\pm 0.009)}$    & $0.826 (\pm 0.046)$    & $0.876 (\pm 0.043)$    & ${\bf 0.938 (\pm 0.0)}$    & $0.946 (\pm 0.011)$ \\

 2 $\rightarrow$ 7    & $0.542 (\pm 0.071)$    & $0.674 (\pm 0.0)$    & $0.674 (\pm 0.0)$    & ${\it 0.679 (\pm 0.004)}$    & $0.588 (\pm 0.123)$    & $0.54 (\pm 0.12)$    & $0.552 (\pm 0.113)$    & ${\bf 0.565 (\pm 0.094)}$    & $0.679 (\pm 0.0)$ \\

 3 $\rightarrow$ 8    & $0.794 (\pm 0.023)$    & ${\it 0.828 (\pm 0.004)}$    & $0.828 (\pm 0.004)$    & $0.828 (\pm 0.004)$    & $0.811 (\pm 0.014)$    & $0.81 (\pm 0.029)$    & $0.81 (\pm 0.029)$    & ${\bf 0.829 (\pm 0.005)}$    & $0.957 (\pm 0.071)$ \\

 4 $\rightarrow$ 5    & $0.831 (\pm 0.006)$    & ${\it 0.986 (\pm 0.005)}$    & $0.986 (\pm 0.005)$    & $0.984 (\pm 0.004)$    & $0.917 (\pm 0.094)$    & $0.831 (\pm 0.006)$    & $0.884 (\pm 0.087)$    & ${\bf 0.984 (\pm 0.0)}$    & $0.987 (\pm 0.002)$ \\
 \midrule
 Avg.      & $0.744 (\pm 0.116)$    & $0.801 (\pm 0.16)$    & $0.801 (\pm 0.16)$    & ${\it 0.808 (\pm 0.155)}$    & $0.763 (\pm 0.182)$    & $0.731 (\pm 0.141)$    & $0.754 (\pm 0.157)$    & ${\bf 0.788 (\pm 0.177)}$    & $0.859 (\pm 0.129)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DDC}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 0 $\rightarrow$ 6    & $0.594 (\pm 0.111)$    & $0.678 (\pm 0.021)$    & $0.678 (\pm 0.021)$    & ${\it 0.679 (\pm 0.022)}$    & $0.642 (\pm 0.058)$    & $0.643 (\pm 0.06)$    & $0.653 (\pm 0.043)$    & ${\bf 0.692 (\pm 0.015)}$    & $0.662 (\pm 0.015)$ \\

 1 $\rightarrow$ 6    & $0.857 (\pm 0.066)$    & ${\it 0.921 (\pm 0.036)}$    & $0.921 (\pm 0.036)$    & $0.921 (\pm 0.031)$    & $0.893 (\pm 0.048)$    & ${\bf 0.917 (\pm 0.015)}$    & $0.893 (\pm 0.035)$    & $0.904 (\pm 0.022)$    & $0.894 (\pm 0.036)$ \\

 2 $\rightarrow$ 7    & $0.448 (\pm 0.065)$    & $0.478 (\pm 0.016)$    & $0.478 (\pm 0.016)$    & $0.478 (\pm 0.016)$    & ${\it 0.494 (\pm 0.031)}$    & ${\bf 0.476 (\pm 0.023)}$    & $0.476 (\pm 0.023)$    & $0.473 (\pm 0.019)$    & $0.574 (\pm 0.052)$ \\

 3 $\rightarrow$ 8    & $0.776 (\pm 0.026)$    & $0.794 (\pm 0.009)$    & $0.794 (\pm 0.009)$    & ${\it 0.797 (\pm 0.008)}$    & $0.784 (\pm 0.01)$    & $0.783 (\pm 0.036)$    & $0.783 (\pm 0.036)$    & ${\bf 0.812 (\pm 0.012)}$    & $0.822 (\pm 0.002)$ \\

 4 $\rightarrow$ 5    & $0.793 (\pm 0.037)$    & ${\it 0.891 (\pm 0.026)}$    & $0.891 (\pm 0.026)$    & $0.882 (\pm 0.018)$    & $0.816 (\pm 0.027)$    & $0.852 (\pm 0.061)$    & $0.852 (\pm 0.061)$    & ${\bf 0.895 (\pm 0.024)}$    & $0.874 (\pm 0.024)$ \\
 \midrule
 Avg.      & $0.694 (\pm 0.166)$    & ${\it 0.752 (\pm 0.168)}$    & $0.752 (\pm 0.168)$    & $0.751 (\pm 0.166)$    & $0.726 (\pm 0.15)$    & $0.734 (\pm 0.167)$    & $0.731 (\pm 0.161)$    & ${\bf 0.755 (\pm 0.167)}$    & $0.765 (\pm 0.125)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{MMDA}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 0 $\rightarrow$ 6    & $0.696 (\pm 0.007)$    & $0.736 (\pm 0.01)$    & $0.736 (\pm 0.01)$    & ${\it 0.739 (\pm 0.009)}$    & $0.656 (\pm 0.107)$    & $0.719 (\pm 0.017)$    & $0.719 (\pm 0.017)$    & ${\bf 0.746 (\pm 0.011)}$    & $0.743 (\pm 0.011)$ \\

 1 $\rightarrow$ 6    & $0.629 (\pm 0.114)$    & ${\it 0.903 (\pm 0.006)}$    & $0.903 (\pm 0.006)$    & $0.9 (\pm 0.004)$    & $0.628 (\pm 0.036)$    & $0.718 (\pm 0.151)$    & $0.718 (\pm 0.151)$    & ${\bf 0.901 (\pm 0.005)}$    & $0.894 (\pm 0.006)$ \\

 2 $\rightarrow$ 7    & $0.5 (\pm 0.103)$    & $0.506 (\pm 0.011)$    & $0.506 (\pm 0.011)$    & $0.503 (\pm 0.013)$    & ${\it 0.557 (\pm 0.073)}$    & ${\bf 0.5 (\pm 0.072)}$    & $0.5 (\pm 0.072)$    & $0.493 (\pm 0.007)$    & $0.571 (\pm 0.093)$ \\

 3 $\rightarrow$ 8    & $0.767 (\pm 0.03)$    & $0.824 (\pm 0.008)$    & $0.824 (\pm 0.008)$    & $0.82 (\pm 0.007)$    & ${\it 0.826 (\pm 0.13)}$    & $0.766 (\pm 0.051)$    & $0.763 (\pm 0.048)$    & ${\bf 0.822 (\pm 0.014)}$    & $0.898 (\pm 0.034)$ \\

 4 $\rightarrow$ 5    & $0.84 (\pm 0.035)$    & ${\it 0.94 (\pm 0.011)}$    & $0.94 (\pm 0.011)$    & $0.939 (\pm 0.009)$    & $0.842 (\pm 0.067)$    & $0.815 (\pm 0.055)$    & $0.815 (\pm 0.055)$    & ${\bf 0.939 (\pm 0.013)}$    & $0.939 (\pm 0.011)$ \\
 \midrule
 Avg.      & $0.686 (\pm 0.135)$    & ${\it 0.782 (\pm 0.16)}$    & $0.782 (\pm 0.16)$    & $0.78 (\pm 0.16)$    & $0.702 (\pm 0.139)$    & $0.704 (\pm 0.132)$    & $0.703 (\pm 0.131)$    & ${\bf 0.78 (\pm 0.164)}$    & $0.809 (\pm 0.136)$ \\

 \bottomrule
\end{tabular}
}

\end{table}

==> tables/hhar_part2.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{table}[ht!]
\caption{Mean and standard deviation (after $\pm$) of target classification accuracy on HHAR (Part 2) over $3$ repetitions with different random initialization of model weights.}
\label{tab:hhar_details_part2}
\centering

\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{CoDATS}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 0 $\rightarrow$ 6    & $0.667 (\pm 0.051)$    & $0.496 (\pm 0.004)$    & $0.496 (\pm 0.004)$    & $0.494 (\pm 0.002)$    & ${\it 0.632 (\pm 0.109)}$    & ${\bf 0.579 (\pm 0.069)}$    & $0.579 (\pm 0.069)$    & $0.501 (\pm 0.01)$    & $0.667 (\pm 0.051)$ \\

 1 $\rightarrow$ 6    & $0.817 (\pm 0.107)$    & ${\it 0.944 (\pm 0.006)}$    & $0.944 (\pm 0.006)$    & $0.944 (\pm 0.002)$    & $0.936 (\pm 0.01)$    & $0.932 (\pm 0.002)$    & $0.936 (\pm 0.009)$    & ${\bf 0.943 (\pm 0.005)}$    & $0.946 (\pm 0.0)$ \\

 2 $\rightarrow$ 7    & $0.491 (\pm 0.06)$    & $0.472 (\pm 0.007)$    & $0.472 (\pm 0.007)$    & $0.469 (\pm 0.004)$    & ${\it 0.485 (\pm 0.071)}$    & $0.458 (\pm 0.018)$    & ${\bf 0.472 (\pm 0.01)}$    & $0.47 (\pm 0.003)$    & $0.567 (\pm 0.018)$ \\

 3 $\rightarrow$ 8    & $0.786 (\pm 0.024)$    & ${\it 0.973 (\pm 0.004)}$    & $0.973 (\pm 0.004)$    & $0.973 (\pm 0.0)$    & $0.96 (\pm 0.023)$    & $0.888 (\pm 0.106)$    & $0.909 (\pm 0.095)$    & ${\bf 0.971 (\pm 0.002)}$    & $0.982 (\pm 0.002)$ \\

 4 $\rightarrow$ 5    & $0.831 (\pm 0.02)$    & $0.977 (\pm 0.004)$    & $0.977 (\pm 0.004)$    & ${\it 0.978 (\pm 0.006)}$    & $0.938 (\pm 0.014)$    & $0.866 (\pm 0.049)$    & $0.866 (\pm 0.049)$    & ${\bf 0.975 (\pm 0.002)}$    & $0.98 (\pm 0.004)$ \\
 \midrule
 Avg.      & $0.718 (\pm 0.142)$    & $0.772 (\pm 0.244)$    & $0.772 (\pm 0.244)$    & $0.772 (\pm 0.246)$    & ${\it 0.79 (\pm 0.208)}$    & $0.745 (\pm 0.203)$    & $0.752 (\pm 0.202)$    & ${\bf 0.772 (\pm 0.243)}$    & $0.828 (\pm 0.176)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{Deep-Coral}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 0 $\rightarrow$ 6    & $0.679 (\pm 0.041)$    & ${\it 0.731 (\pm 0.024)}$    & $0.731 (\pm 0.024)$    & $0.728 (\pm 0.009)$    & $0.597 (\pm 0.057)$    & $0.657 (\pm 0.079)$    & $0.626 (\pm 0.052)$    & ${\bf 0.737 (\pm 0.014)}$    & $0.722 (\pm 0.014)$ \\

 1 $\rightarrow$ 6    & $0.812 (\pm 0.09)$    & $0.888 (\pm 0.011)$    & $0.888 (\pm 0.011)$    & $0.889 (\pm 0.009)$    & ${\it 0.892 (\pm 0.007)}$    & $0.86 (\pm 0.035)$    & $0.86 (\pm 0.035)$    & ${\bf 0.889 (\pm 0.006)}$    & $0.91 (\pm 0.006)$ \\

 2 $\rightarrow$ 7    & $0.506 (\pm 0.095)$    & ${\it 0.475 (\pm 0.009)}$    & $0.475 (\pm 0.009)$    & $0.464 (\pm 0.013)$    & $0.458 (\pm 0.041)$    & $0.552 (\pm 0.049)$    & ${\bf 0.585 (\pm 0.009)}$    & $0.49 (\pm 0.025)$    & $0.537 (\pm 0.009)$ \\

 3 $\rightarrow$ 8    & $0.773 (\pm 0.018)$    & $0.809 (\pm 0.004)$    & $0.809 (\pm 0.004)$    & ${\it 0.81 (\pm 0.002)}$    & $0.793 (\pm 0.007)$    & $0.785 (\pm 0.007)$    & $0.785 (\pm 0.007)$    & ${\bf 0.811 (\pm 0.002)}$    & $0.823 (\pm 0.03)$ \\

 4 $\rightarrow$ 5    & $0.861 (\pm 0.03)$    & $0.944 (\pm 0.02)$    & $0.944 (\pm 0.02)$    & ${\it 0.947 (\pm 0.016)}$    & $0.819 (\pm 0.043)$    & $0.895 (\pm 0.032)$    & $0.895 (\pm 0.032)$    & ${\bf 0.941 (\pm 0.017)}$    & $0.953 (\pm 0.018)$ \\
 \midrule
 Avg.      & $0.726 (\pm 0.14)$    & ${\it 0.769 (\pm 0.17)}$    & $0.769 (\pm 0.17)$    & $0.767 (\pm 0.175)$    & $0.712 (\pm 0.168)$    & $0.75 (\pm 0.138)$    & $0.75 (\pm 0.131)$    & ${\bf 0.774 (\pm 0.164)}$    & $0.789 (\pm 0.149)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{CDAN}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 0 $\rightarrow$ 6    & $0.717 (\pm 0.012)$    & $0.492 (\pm 0.011)$    & $0.492 (\pm 0.011)$    & $0.488 (\pm 0.011)$    & ${\it 0.607 (\pm 0.123)}$    & $0.482 (\pm 0.002)$    & $0.482 (\pm 0.002)$    & ${\bf 0.631 (\pm 0.021)}$    & $0.717 (\pm 0.012)$ \\

 1 $\rightarrow$ 6    & $0.799 (\pm 0.086)$    & $0.938 (\pm 0.0)$    & $0.938 (\pm 0.0)$    & ${\it 0.94 (\pm 0.002)}$    & $0.936 (\pm 0.015)$    & $0.942 (\pm 0.011)$    & $0.942 (\pm 0.011)$    & ${\bf 0.943 (\pm 0.002)}$    & $0.949 (\pm 0.002)$ \\

 2 $\rightarrow$ 7    & $0.494 (\pm 0.1)$    & $0.509 (\pm 0.051)$    & $0.509 (\pm 0.051)$    & $0.507 (\pm 0.049)$    & ${\it 0.542 (\pm 0.087)}$    & ${\bf 0.552 (\pm 0.048)}$    & $0.485 (\pm 0.016)$    & $0.527 (\pm 0.05)$    & $0.592 (\pm 0.029)$ \\

 3 $\rightarrow$ 8    & $0.802 (\pm 0.013)$    & $0.878 (\pm 0.08)$    & $0.878 (\pm 0.08)$    & ${\it 0.879 (\pm 0.08)}$    & $0.803 (\pm 0.018)$    & $0.802 (\pm 0.013)$    & $0.802 (\pm 0.013)$    & ${\bf 0.896 (\pm 0.061)}$    & $0.973 (\pm 0.004)$ \\

 4 $\rightarrow$ 5    & $0.854 (\pm 0.023)$    & ${\it 0.98 (\pm 0.0)}$    & $0.98 (\pm 0.0)$    & $0.98 (\pm 0.0)$    & $0.928 (\pm 0.041)$    & $0.854 (\pm 0.023)$    & $0.854 (\pm 0.023)$    & ${\bf 0.979 (\pm 0.002)}$    & $0.98 (\pm 0.004)$ \\
 \midrule
 Avg.      & $0.733 (\pm 0.141)$    & $0.759 (\pm 0.224)$    & $0.759 (\pm 0.224)$    & $0.759 (\pm 0.226)$    & ${\it 0.763 (\pm 0.179)}$    & $0.726 (\pm 0.186)$    & $0.713 (\pm 0.2)$    & ${\bf 0.795 (\pm 0.191)}$    & $0.842 (\pm 0.159)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DANN}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 0 $\rightarrow$ 6    & $0.703 (\pm 0.025)$    & $0.49 (\pm 0.002)$    & $0.49 (\pm 0.002)$    & $0.493 (\pm 0.002)$    & ${\it 0.549 (\pm 0.08)}$    & ${\bf 0.632 (\pm 0.128)}$    & $0.599 (\pm 0.122)$    & $0.618 (\pm 0.021)$    & $0.703 (\pm 0.025)$ \\

 1 $\rightarrow$ 6    & $0.803 (\pm 0.054)$    & ${\it 0.933 (\pm 0.0)}$    & $0.933 (\pm 0.0)$    & $0.933 (\pm 0.0)$    & $0.821 (\pm 0.102)$    & $0.897 (\pm 0.063)$    & $0.931 (\pm 0.005)$    & ${\bf 0.933 (\pm 0.004)}$    & $0.938 (\pm 0.007)$ \\

 2 $\rightarrow$ 7    & $0.597 (\pm 0.014)$    & $0.521 (\pm 0.044)$    & $0.521 (\pm 0.044)$    & $0.521 (\pm 0.044)$    & ${\it 0.571 (\pm 0.024)}$    & $0.579 (\pm 0.079)$    & ${\bf 0.591 (\pm 0.086)}$    & $0.494 (\pm 0.005)$    & $0.632 (\pm 0.014)$ \\

 3 $\rightarrow$ 8    & $0.81 (\pm 0.019)$    & $0.977 (\pm 0.01)$    & $0.977 (\pm 0.01)$    & ${\it 0.979 (\pm 0.006)}$    & $0.896 (\pm 0.086)$    & $0.803 (\pm 0.008)$    & $0.773 (\pm 0.044)$    & ${\bf 0.966 (\pm 0.016)}$    & $0.982 (\pm 0.002)$ \\

 4 $\rightarrow$ 5    & $0.84 (\pm 0.02)$    & ${\it 0.974 (\pm 0.005)}$    & $0.974 (\pm 0.005)$    & $0.974 (\pm 0.005)$    & $0.866 (\pm 0.07)$    & $0.84 (\pm 0.02)$    & $0.829 (\pm 0.019)$    & ${\bf 0.974 (\pm 0.002)}$    & $0.977 (\pm 0.007)$ \\
 \midrule
 Avg.      & $0.75 (\pm 0.096)$    & $0.779 (\pm 0.232)$    & $0.779 (\pm 0.232)$    & ${\it 0.78 (\pm 0.232)}$    & $0.741 (\pm 0.168)$    & $0.75 (\pm 0.142)$    & $0.745 (\pm 0.149)$    & ${\bf 0.797 (\pm 0.208)}$    & $0.846 (\pm 0.148)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DSAN}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 0 $\rightarrow$ 6    & $0.669 (\pm 0.01)$    & $0.519 (\pm 0.041)$    & $0.519 (\pm 0.041)$    & $0.524 (\pm 0.041)$    & ${\it 0.667 (\pm 0.004)}$    & $0.674 (\pm 0.009)$    & $0.568 (\pm 0.091)$    & ${\bf 0.763 (\pm 0.011)}$    & $0.679 (\pm 0.011)$ \\

 1 $\rightarrow$ 6    & $0.86 (\pm 0.07)$    & $0.933 (\pm 0.008)$    & $0.933 (\pm 0.008)$    & ${\it 0.935 (\pm 0.002)}$    & $0.933 (\pm 0.0)$    & $0.933 (\pm 0.015)$    & $0.671 (\pm 0.44)$    & ${\bf 0.938 (\pm 0.0)}$    & $0.938 (\pm 0.011)$ \\

 2 $\rightarrow$ 7    & $0.476 (\pm 0.016)$    & $0.488 (\pm 0.009)$    & $0.488 (\pm 0.009)$    & $0.491 (\pm 0.004)$    & ${\it 0.537 (\pm 0.084)}$    & $0.484 (\pm 0.007)$    & $0.491 (\pm 0.013)$    & ${\bf 0.497 (\pm 0.003)}$    & $0.659 (\pm 0.291)$ \\

 3 $\rightarrow$ 8    & $0.784 (\pm 0.016)$    & $0.979 (\pm 0.002)$    & $0.979 (\pm 0.002)$    & ${\it 0.982 (\pm 0.002)}$    & $0.967 (\pm 0.006)$    & $0.921 (\pm 0.08)$    & $0.406 (\pm 0.487)$    & ${\bf 0.974 (\pm 0.002)}$    & $0.979 (\pm 0.002)$ \\

 4 $\rightarrow$ 5    & $0.88 (\pm 0.063)$    & ${\it 0.98 (\pm 0.008)}$    & $0.98 (\pm 0.008)$    & $0.979 (\pm 0.005)$    & $0.947 (\pm 0.055)$    & $0.924 (\pm 0.071)$    & $0.68 (\pm 0.405)$    & ${\bf 0.98 (\pm 0.0)}$    & $0.98 (\pm 0.008)$ \\
 \midrule
 Avg.      & $0.734 (\pm 0.158)$    & $0.78 (\pm 0.235)$    & $0.78 (\pm 0.235)$    & $0.782 (\pm 0.234)$    & ${\it 0.81 (\pm 0.185)}$    & $0.787 (\pm 0.191)$    & $0.563 (\pm 0.313)$    & ${\bf 0.83 (\pm 0.191)}$    & $0.847 (\pm 0.146)$ \\

 \bottomrule
\end{tabular}
}

\end{table}

==> tables/minidomainnet.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% TABLE BEGIN MINI_DOMAIN_NET %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{table}[ht!]
\caption{Mean and standard deviation (after $\pm$) of target classification accuracy on MiniDomainNet over $3$ repetitions with different random initialization of model weights.}
\label{tab:minidomainnet_details}
\centering

\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{CMD}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 CS $\rightarrow$ S    & $0.702 (\pm 0.005)$    & $0.713 (\pm 0.002)$    & $0.713 (\pm 0.002)$    & $0.717 (\pm 0.002)$    & ${\it 0.718 (\pm 0.002)}$    & $0.704 (\pm 0.017)$    & $0.71 (\pm 0.008)$    & ${\bf 0.718 (\pm 0.003)}$    & $0.71 (\pm 0.003)$ \\

 CS $\rightarrow$ I    & $0.398 (\pm 0.03)$    & $0.447 (\pm 0.014)$    & $0.447 (\pm 0.014)$    & ${\it 0.456 (\pm 0.009)}$    & $0.448 (\pm 0.003)$    & $0.438 (\pm 0.016)$    & $0.111 (\pm 0.0)$    & ${\bf 0.451 (\pm 0.009)}$    & $0.457 (\pm 0.003)$ \\

 CS $\rightarrow$ C    & $0.767 (\pm 0.013)$    & $0.763 (\pm 0.002)$    & $0.763 (\pm 0.002)$    & $0.763 (\pm 0.015)$    & ${\it 0.766 (\pm 0.008)}$    & $0.763 (\pm 0.019)$    & $0.717 (\pm 0.027)$    & ${\bf 0.763 (\pm 0.011)}$    & $0.767 (\pm 0.013)$ \\

 CS $\rightarrow$ R    & $0.928 (\pm 0.018)$    & $0.925 (\pm 0.013)$    & $0.925 (\pm 0.013)$    & $0.928 (\pm 0.013)$    & ${\it 0.93 (\pm 0.008)}$    & $0.92 (\pm 0.025)$    & $0.151 (\pm 0.0)$    & ${\bf 0.926 (\pm 0.007)}$    & $0.928 (\pm 0.008)$ \\

 CS $\rightarrow$ Q    & $0.436 (\pm 0.02)$    & $0.491 (\pm 0.028)$    & $0.491 (\pm 0.028)$    & $0.496 (\pm 0.026)$    & ${\it 0.507 (\pm 0.029)}$    & $0.5 (\pm 0.035)$    & $0.47 (\pm 0.018)$    & ${\bf 0.505 (\pm 0.045)}$    & $0.55 (\pm 0.074)$ \\

 CS $\rightarrow$ P    & $0.829 (\pm 0.014)$    & $0.717 (\pm 0.025)$    & $0.717 (\pm 0.025)$    & ${\it 0.758 (\pm 0.006)}$    & $0.754 (\pm 0.019)$    & $0.733 (\pm 0.022)$    & $0.697 (\pm 0.033)$    & ${\bf 0.763 (\pm 0.003)}$    & $0.829 (\pm 0.014)$ \\
 \midrule
 Avg.      & $0.677 (\pm 0.202)$    & $0.676 (\pm 0.168)$    & $0.676 (\pm 0.168)$    & $0.686 (\pm 0.168)$    & ${\it 0.687 (\pm 0.169)}$    & $0.676 (\pm 0.168)$    & $0.476 (\pm 0.266)$    & ${\bf 0.688 (\pm 0.168)}$    & $0.707 (\pm 0.16)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{MMD}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 CS $\rightarrow$ S    & $0.702 (\pm 0.005)$    & $0.703 (\pm 0.007)$    & $0.703 (\pm 0.007)$    & $0.699 (\pm 0.009)$    & ${\it 0.71 (\pm 0.004)}$    & $0.693 (\pm 0.007)$    & $0.699 (\pm 0.003)$    & ${\bf 0.707 (\pm 0.008)}$    & $0.702 (\pm 0.004)$ \\

 CS $\rightarrow$ I    & $0.398 (\pm 0.03)$    & $0.438 (\pm 0.004)$    & $0.438 (\pm 0.004)$    & $0.436 (\pm 0.005)$    & ${\it 0.442 (\pm 0.005)}$    & ${\bf 0.44 (\pm 0.016)}$    & $0.44 (\pm 0.016)$    & $0.438 (\pm 0.009)$    & $0.447 (\pm 0.024)$ \\

 CS $\rightarrow$ C    & $0.767 (\pm 0.013)$    & $0.753 (\pm 0.01)$    & $0.753 (\pm 0.01)$    & $0.751 (\pm 0.014)$    & ${\it 0.755 (\pm 0.005)}$    & $0.743 (\pm 0.035)$    & $0.722 (\pm 0.024)$    & ${\bf 0.749 (\pm 0.008)}$    & $0.767 (\pm 0.013)$ \\

 CS $\rightarrow$ R    & $0.928 (\pm 0.018)$    & $0.927 (\pm 0.0)$    & $0.927 (\pm 0.0)$    & $0.924 (\pm 0.006)$    & ${\it 0.928 (\pm 0.002)}$    & ${\bf 0.928 (\pm 0.018)}$    & $0.928 (\pm 0.018)$    & $0.927 (\pm 0.001)$    & $0.928 (\pm 0.002)$ \\

 CS $\rightarrow$ Q    & $0.436 (\pm 0.02)$    & $0.382 (\pm 0.04)$    & $0.382 (\pm 0.04)$    & $0.378 (\pm 0.036)$    & ${\it 0.408 (\pm 0.012)}$    & $0.384 (\pm 0.042)$    & $0.367 (\pm 0.038)$    & ${\bf 0.411 (\pm 0.024)}$    & $0.436 (\pm 0.02)$ \\

 CS $\rightarrow$ P    & $0.829 (\pm 0.014)$    & ${\it 0.803 (\pm 0.003)}$    & $0.803 (\pm 0.003)$    & $0.802 (\pm 0.004)$    & $0.799 (\pm 0.018)$    & $0.783 (\pm 0.011)$    & $0.778 (\pm 0.003)$    & ${\bf 0.801 (\pm 0.009)}$    & $0.829 (\pm 0.014)$ \\
 \midrule
 Avg.      & $0.677 (\pm 0.202)$    & $0.668 (\pm 0.202)$    & $0.668 (\pm 0.202)$    & $0.665 (\pm 0.201)$    & ${\it 0.674 (\pm 0.194)}$    & $0.662 (\pm 0.198)$    & $0.655 (\pm 0.2)$    & ${\bf 0.672 (\pm 0.194)}$    & $0.685 (\pm 0.185)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DANN}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 CS $\rightarrow$ S    & $0.68 (\pm 0.01)$    & $0.712 (\pm 0.008)$    & $0.712 (\pm 0.008)$    & $0.714 (\pm 0.003)$    & ${\it 0.725 (\pm 0.011)}$    & $0.708 (\pm 0.022)$    & $0.702 (\pm 0.007)$    & ${\bf 0.715 (\pm 0.002)}$    & $0.702 (\pm 0.011)$ \\

 CS $\rightarrow$ I    & $0.366 (\pm 0.016)$    & $0.447 (\pm 0.02)$    & $0.447 (\pm 0.02)$    & ${\it 0.447 (\pm 0.017)}$    & $0.429 (\pm 0.016)$    & $0.414 (\pm 0.017)$    & $0.329 (\pm 0.074)$    & ${\bf 0.436 (\pm 0.017)}$    & $0.444 (\pm 0.017)$ \\

 CS $\rightarrow$ C    & $0.762 (\pm 0.018)$    & $0.773 (\pm 0.013)$    & $0.773 (\pm 0.013)$    & $0.776 (\pm 0.011)$    & ${\it 0.791 (\pm 0.014)}$    & $0.772 (\pm 0.041)$    & $0.751 (\pm 0.017)$    & ${\bf 0.787 (\pm 0.014)}$    & $0.762 (\pm 0.014)$ \\

 CS $\rightarrow$ R    & $0.928 (\pm 0.012)$    & $0.93 (\pm 0.006)$    & $0.93 (\pm 0.006)$    & $0.929 (\pm 0.006)$    & ${\it 0.931 (\pm 0.007)}$    & $0.916 (\pm 0.004)$    & $0.916 (\pm 0.004)$    & ${\bf 0.929 (\pm 0.007)}$    & $0.928 (\pm 0.007)$ \\

 CS $\rightarrow$ Q    & $0.441 (\pm 0.022)$    & $0.427 (\pm 0.036)$    & $0.427 (\pm 0.036)$    & $0.424 (\pm 0.049)$    & ${\it 0.428 (\pm 0.034)}$    & $0.397 (\pm 0.046)$    & ${\bf 0.442 (\pm 0.043)}$    & $0.411 (\pm 0.071)$    & $0.457 (\pm 0.039)$ \\

 CS $\rightarrow$ P    & $0.848 (\pm 0.003)$    & ${\it 0.804 (\pm 0.029)}$    & $0.804 (\pm 0.029)$    & $0.802 (\pm 0.022)$    & $0.786 (\pm 0.019)$    & $0.748 (\pm 0.068)$    & $0.775 (\pm 0.022)$    & ${\bf 0.8 (\pm 0.022)}$    & $0.848 (\pm 0.003)$ \\
 \midrule
 Avg.      & $0.671 (\pm 0.211)$    & $0.682 (\pm 0.192)$    & $0.682 (\pm 0.192)$    & ${\it 0.682 (\pm 0.192)}$    & $0.681 (\pm 0.196)$    & $0.659 (\pm 0.199)$    & $0.652 (\pm 0.21)$    & ${\bf 0.679 (\pm 0.199)}$    & $0.69 (\pm 0.183)$ \\

 \bottomrule
\end{tabular}
}

\end{table}


==> tables/minidomainnet_ablation.tex <==

\begin{table}[ht!]
\caption{Ablation: Mean and standard deviation (after $\pm$) of target classification accuracy on MiniDomainNet dataset over $3$ seeds with different random initialization of model weights.}
\label{tab:minidomainnet_ablation_real}
\centering

\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{CMD}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 R $\rightarrow$ C    & $0.611 (\pm 0.037)$    & $0.635 (\pm 0.005)$    & $0.635 (\pm 0.005)$    & ${\it 0.638 (\pm 0.007)}$    & $0.626 (\pm 0.037)$    & $0.625 (\pm 0.038)$    & $0.464 (\pm 0.316)$    & ${\bf 0.65 (\pm 0.016)}$    & $0.643 (\pm 0.016)$ \\

 R $\rightarrow$ I    & $0.335 (\pm 0.014)$    & $0.39 (\pm 0.018)$    & $0.39 (\pm 0.018)$    & ${\it 0.394 (\pm 0.024)}$    & $0.371 (\pm 0.028)$    & $0.395 (\pm 0.018)$    & $0.395 (\pm 0.018)$    & ${\bf 0.396 (\pm 0.017)}$    & $0.409 (\pm 0.006)$ \\

 R $\rightarrow$ P    & $0.802 (\pm 0.0)$    & ${\it 0.769 (\pm 0.054)}$    & $0.769 (\pm 0.054)$    & $0.716 (\pm 0.016)$    & $0.736 (\pm 0.041)$    & $0.7 (\pm 0.047)$    & $0.7 (\pm 0.047)$    & ${\bf 0.728 (\pm 0.007)}$    & $0.802 (\pm 0.0)$ \\

 R $\rightarrow$ Q    & $0.396 (\pm 0.012)$    & $0.393 (\pm 0.058)$    & $0.393 (\pm 0.058)$    & $0.424 (\pm 0.054)$    & ${\it 0.458 (\pm 0.079)}$    & ${\bf 0.476 (\pm 0.016)}$    & $0.476 (\pm 0.016)$    & $0.411 (\pm 0.028)$    & $0.445 (\pm 0.016)$ \\

 R $\rightarrow$ S    & $0.591 (\pm 0.021)$    & $0.641 (\pm 0.016)$    & $0.641 (\pm 0.016)$    & ${\it 0.648 (\pm 0.005)}$    & $0.639 (\pm 0.024)$    & ${\bf 0.644 (\pm 0.024)}$    & $0.644 (\pm 0.024)$    & $0.644 (\pm 0.001)$    & $0.662 (\pm 0.005)$ \\
 \midrule
 Avg.      & $0.547 (\pm 0.173)$    & $0.566 (\pm 0.158)$    & $0.566 (\pm 0.158)$    & $0.564 (\pm 0.136)$    & ${\it 0.566 (\pm 0.142)}$    & ${\bf 0.568 (\pm 0.121)}$    & $0.536 (\pm 0.171)$    & $0.566 (\pm 0.142)$    & $0.592 (\pm 0.146)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{MMD}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 R $\rightarrow$ C    & $0.611 (\pm 0.037)$    & $0.58 (\pm 0.004)$    & $0.58 (\pm 0.004)$    & $0.582 (\pm 0.004)$    & ${\it 0.598 (\pm 0.048)}$    & ${\bf 0.595 (\pm 0.056)}$    & $0.595 (\pm 0.056)$    & $0.582 (\pm 0.011)$    & $0.611 (\pm 0.037)$ \\

 R $\rightarrow$ I    & $0.335 (\pm 0.014)$    & ${\it 0.392 (\pm 0.005)}$    & $0.392 (\pm 0.005)$    & $0.389 (\pm 0.005)$    & $0.392 (\pm 0.012)$    & ${\bf 0.419 (\pm 0.005)}$    & $0.419 (\pm 0.005)$    & $0.394 (\pm 0.008)$    & $0.405 (\pm 0.005)$ \\

 R $\rightarrow$ P    & $0.802 (\pm 0.0)$    & $0.76 (\pm 0.003)$    & $0.76 (\pm 0.003)$    & $0.76 (\pm 0.009)$    & ${\it 0.776 (\pm 0.002)}$    & $0.738 (\pm 0.017)$    & $0.738 (\pm 0.017)$    & ${\bf 0.766 (\pm 0.007)}$    & $0.802 (\pm 0.0)$ \\

 R $\rightarrow$ Q    & $0.386 (\pm 0.04)$    & $0.254 (\pm 0.019)$    & $0.254 (\pm 0.019)$    & $0.255 (\pm 0.02)$    & ${\it 0.323 (\pm 0.087)}$    & ${\bf 0.322 (\pm 0.091)}$    & $0.242 (\pm 0.039)$    & $0.308 (\pm 0.009)$    & $0.386 (\pm 0.04)$ \\

 R $\rightarrow$ S    & $0.599 (\pm 0.021)$    & ${\it 0.631 (\pm 0.012)}$    & $0.631 (\pm 0.012)$    & $0.63 (\pm 0.008)$    & $0.623 (\pm 0.024)$    & $0.62 (\pm 0.018)$    & $0.62 (\pm 0.018)$    & ${\bf 0.627 (\pm 0.011)}$    & $0.629 (\pm 0.012)$ \\
 \midrule
 Avg.      & $0.547 (\pm 0.176)$    & $0.523 (\pm 0.186)$    & $0.523 (\pm 0.186)$    & $0.523 (\pm 0.186)$    & ${\it 0.542 (\pm 0.174)}$    & ${\bf 0.539 (\pm 0.159)}$    & $0.523 (\pm 0.182)$    & $0.535 (\pm 0.171)$    & $0.567 (\pm 0.155)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DANN}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 R $\rightarrow$ C    & $0.578 (\pm 0.018)$    & ${\it 0.603 (\pm 0.029)}$    & $0.603 (\pm 0.029)$    & $0.595 (\pm 0.015)$    & $0.558 (\pm 0.067)$    & $0.479 (\pm 0.08)$    & $0.479 (\pm 0.08)$    & ${\bf 0.593 (\pm 0.041)}$    & $0.593 (\pm 0.029)$ \\

 R $\rightarrow$ I    & $0.333 (\pm 0.008)$    & ${\it 0.405 (\pm 0.004)}$    & $0.405 (\pm 0.004)$    & $0.402 (\pm 0.01)$    & $0.383 (\pm 0.022)$    & ${\bf 0.386 (\pm 0.04)}$    & $0.386 (\pm 0.04)$    & $0.384 (\pm 0.023)$    & $0.412 (\pm 0.017)$ \\

 R $\rightarrow$ P    & $0.789 (\pm 0.012)$    & $0.758 (\pm 0.011)$    & $0.758 (\pm 0.011)$    & ${\it 0.761 (\pm 0.001)}$    & $0.756 (\pm 0.031)$    & $0.709 (\pm 0.037)$    & $0.709 (\pm 0.037)$    & ${\bf 0.769 (\pm 0.006)}$    & $0.789 (\pm 0.012)$ \\

 R $\rightarrow$ Q    & $0.386 (\pm 0.034)$    & ${\it 0.416 (\pm 0.028)}$    & $0.416 (\pm 0.028)$    & $0.413 (\pm 0.016)$    & $0.313 (\pm 0.078)$    & $0.265 (\pm 0.049)$    & $0.265 (\pm 0.049)$    & ${\bf 0.33 (\pm 0.032)}$    & $0.386 (\pm 0.044)$ \\

 R $\rightarrow$ S    & $0.615 (\pm 0.013)$    & ${\it 0.619 (\pm 0.015)}$    & $0.619 (\pm 0.015)$    & $0.618 (\pm 0.001)$    & $0.618 (\pm 0.014)$    & $0.582 (\pm 0.028)$    & $0.582 (\pm 0.028)$    & ${\bf 0.638 (\pm 0.02)}$    & $0.628 (\pm 0.02)$ \\
 \midrule
 Avg.      & $0.54 (\pm 0.171)$    & ${\it 0.56 (\pm 0.139)}$    & $0.56 (\pm 0.139)$    & $0.558 (\pm 0.141)$    & $0.526 (\pm 0.171)$    & $0.484 (\pm 0.164)$    & $0.484 (\pm 0.164)$    & ${\bf 0.543 (\pm 0.171)}$    & $0.562 (\pm 0.148)$ \\

 \bottomrule
\end{tabular}
}

\end{table}


==> tables/minidomainnet_ablation2.tex <==

\begin{table}[ht!]
\caption{Ablation: Mean and standard deviation (after $\pm$) of target classification accuracy on MiniDomainNet dataset over $3$ seeds with different random initialization of model weights.}
\label{tab:minidomainnet_ablation_real}
\centering

\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{CMD}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 S $\rightarrow$ C    & $0.77 (\pm 0.018)$    & $0.793 (\pm 0.008)$    & $0.793 (\pm 0.008)$    & ${\it 0.794 (\pm 0.004)}$    & $0.79 (\pm 0.009)$    & $0.763 (\pm 0.023)$    & $0.763 (\pm 0.023)$    & ${\bf 0.789 (\pm 0.015)}$    & $0.775 (\pm 0.004)$ \\

 S $\rightarrow$ I    & $0.324 (\pm 0.003)$    & $0.384 (\pm 0.029)$    & $0.384 (\pm 0.029)$    & ${\it 0.389 (\pm 0.029)}$    & $0.381 (\pm 0.025)$    & $0.324 (\pm 0.003)$    & ${\bf 0.384 (\pm 0.026)}$    & $0.331 (\pm 0.013)$    & $0.39 (\pm 0.03)$ \\

 S $\rightarrow$ P    & $0.711 (\pm 0.015)$    & $0.66 (\pm 0.016)$    & $0.66 (\pm 0.016)$    & ${\it 0.661 (\pm 0.009)}$    & $0.658 (\pm 0.035)$    & $0.531 (\pm 0.232)$    & $0.531 (\pm 0.232)$    & ${\bf 0.656 (\pm 0.013)}$    & $0.711 (\pm 0.015)$ \\

 S $\rightarrow$ Q    & $0.441 (\pm 0.047)$    & $0.386 (\pm 0.069)$    & $0.386 (\pm 0.069)$    & $0.305 (\pm 0.024)$    & ${\it 0.444 (\pm 0.101)}$    & ${\bf 0.467 (\pm 0.2)}$    & $0.347 (\pm 0.287)$    & $0.467 (\pm 0.058)$    & $0.657 (\pm 0.03)$ \\

 S $\rightarrow$ R    & $0.836 (\pm 0.029)$    & $0.851 (\pm 0.017)$    & $0.851 (\pm 0.017)$    & ${\it 0.864 (\pm 0.007)}$    & $0.83 (\pm 0.031)$    & $0.841 (\pm 0.021)$    & $0.841 (\pm 0.021)$    & ${\bf 0.86 (\pm 0.01)}$    & $0.857 (\pm 0.007)$ \\
 \midrule
 Avg.      & $0.617 (\pm 0.207)$    & $0.615 (\pm 0.207)$    & $0.615 (\pm 0.207)$    & $0.603 (\pm 0.228)$    & ${\it 0.621 (\pm 0.192)}$    & $0.585 (\pm 0.229)$    & $0.573 (\pm 0.249)$    & ${\bf 0.621 (\pm 0.206)}$    & $0.678 (\pm 0.158)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{MMD}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 S $\rightarrow$ C    & $0.77 (\pm 0.018)$    & $0.785 (\pm 0.029)$    & $0.785 (\pm 0.029)$    & $0.781 (\pm 0.023)$    & ${\it 0.791 (\pm 0.013)}$    & $0.76 (\pm 0.023)$    & $0.76 (\pm 0.023)$    & ${\bf 0.786 (\pm 0.015)}$    & $0.77 (\pm 0.013)$ \\

 S $\rightarrow$ I    & $0.324 (\pm 0.003)$    & $0.389 (\pm 0.004)$    & $0.389 (\pm 0.004)$    & ${\it 0.391 (\pm 0.005)}$    & $0.376 (\pm 0.01)$    & $0.324 (\pm 0.003)$    & ${\bf 0.397 (\pm 0.02)}$    & $0.389 (\pm 0.004)$    & $0.401 (\pm 0.02)$ \\

 S $\rightarrow$ P    & $0.711 (\pm 0.015)$    & $0.682 (\pm 0.03)$    & $0.682 (\pm 0.03)$    & $0.69 (\pm 0.026)$    & ${\it 0.7 (\pm 0.016)}$    & ${\bf 0.715 (\pm 0.01)}$    & $0.715 (\pm 0.01)$    & $0.685 (\pm 0.024)$    & $0.711 (\pm 0.01)$ \\

 S $\rightarrow$ Q    & $0.402 (\pm 0.019)$    & $0.258 (\pm 0.011)$    & $0.258 (\pm 0.011)$    & $0.258 (\pm 0.013)$    & ${\it 0.282 (\pm 0.025)}$    & $0.254 (\pm 0.001)$    & ${\bf 0.298 (\pm 0.076)}$    & $0.292 (\pm 0.02)$    & $0.402 (\pm 0.019)$ \\

 S $\rightarrow$ R    & $0.866 (\pm 0.031)$    & $0.821 (\pm 0.014)$    & $0.821 (\pm 0.014)$    & ${\it 0.823 (\pm 0.016)}$    & $0.81 (\pm 0.005)$    & $0.773 (\pm 0.059)$    & $0.773 (\pm 0.059)$    & ${\bf 0.829 (\pm 0.006)}$    & $0.866 (\pm 0.031)$ \\
 \midrule
 Avg.      & $0.615 (\pm 0.221)$    & $0.587 (\pm 0.232)$    & $0.587 (\pm 0.232)$    & $0.589 (\pm 0.232)$    & ${\it 0.592 (\pm 0.228)}$    & $0.565 (\pm 0.237)$    & $0.589 (\pm 0.211)$    & ${\bf 0.596 (\pm 0.224)}$    & $0.63 (\pm 0.193)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DANN}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 S $\rightarrow$ C    & $0.752 (\pm 0.01)$    & $0.77 (\pm 0.014)$    & $0.77 (\pm 0.014)$    & $0.776 (\pm 0.013)$    & ${\it 0.808 (\pm 0.004)}$    & $0.752 (\pm 0.01)$    & $0.74 (\pm 0.012)$    & ${\bf 0.783 (\pm 0.018)}$    & $0.775 (\pm 0.004)$ \\

 S $\rightarrow$ I    & $0.325 (\pm 0.004)$    & ${\it 0.378 (\pm 0.023)}$    & $0.378 (\pm 0.023)$    & $0.376 (\pm 0.021)$    & $0.37 (\pm 0.013)$    & $0.338 (\pm 0.011)$    & $0.357 (\pm 0.028)$    & ${\bf 0.384 (\pm 0.012)}$    & $0.399 (\pm 0.01)$ \\

 S $\rightarrow$ P    & $0.748 (\pm 0.024)$    & ${\it 0.706 (\pm 0.026)}$    & $0.706 (\pm 0.026)$    & $0.701 (\pm 0.019)$    & $0.692 (\pm 0.048)$    & $0.639 (\pm 0.056)$    & $0.668 (\pm 0.009)$    & ${\bf 0.696 (\pm 0.033)}$    & $0.748 (\pm 0.024)$ \\

 S $\rightarrow$ Q    & $0.384 (\pm 0.031)$    & $0.272 (\pm 0.008)$    & $0.272 (\pm 0.008)$    & $0.265 (\pm 0.022)$    & ${\it 0.308 (\pm 0.032)}$    & $0.315 (\pm 0.089)$    & $0.256 (\pm 0.015)$    & ${\bf 0.319 (\pm 0.06)}$    & $0.384 (\pm 0.031)$ \\

 S $\rightarrow$ R    & $0.868 (\pm 0.013)$    & $0.864 (\pm 0.011)$    & $0.864 (\pm 0.011)$    & $0.855 (\pm 0.009)$    & ${\it 0.87 (\pm 0.022)}$    & $0.823 (\pm 0.067)$    & $0.823 (\pm 0.067)$    & ${\bf 0.851 (\pm 0.014)}$    & $0.868 (\pm 0.022)$ \\
 \midrule
 Avg.      & $0.615 (\pm 0.226)$    & $0.598 (\pm 0.239)$    & $0.598 (\pm 0.239)$    & $0.595 (\pm 0.24)$    & ${\it 0.609 (\pm 0.238)}$    & $0.573 (\pm 0.222)$    & $0.569 (\pm 0.232)$    & ${\bf 0.607 (\pm 0.224)}$    & $0.635 (\pm 0.203)$ \\

 \bottomrule
\end{tabular}
}

\end{table}


==> tables/minidomainnet_ablation2_filter.tex <==

\begin{table}[ht!]
\caption{Ablation: Mean and standard deviation (after $\pm$) of target classification accuracy on MiniDomainNet dataset over $3$ seeds with different random initialization of model weights.}
\label{tab:minidomainnet_ablation_real}
\centering

\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{CMD}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 S $\rightarrow$ C    & $0.77 (\pm 0.018)$    & $0.791 (\pm 0.008)$    & $0.791 (\pm 0.008)$    & ${\it 0.793 (\pm 0.005)}$    & $0.793 (\pm 0.011)$    & $0.763 (\pm 0.023)$    & $0.763 (\pm 0.023)$    & ${\bf 0.789 (\pm 0.015)}$    & $0.775 (\pm 0.011)$ \\

 S $\rightarrow$ I    & $0.324 (\pm 0.003)$    & $0.384 (\pm 0.021)$    & $0.384 (\pm 0.021)$    & ${\it 0.385 (\pm 0.028)}$    & $0.381 (\pm 0.027)$    & $0.324 (\pm 0.003)$    & ${\bf 0.384 (\pm 0.026)}$    & $0.33 (\pm 0.01)$    & $0.39 (\pm 0.03)$ \\

 S $\rightarrow$ P    & $0.711 (\pm 0.015)$    & ${\it 0.661 (\pm 0.013)}$    & $0.661 (\pm 0.013)$    & $0.661 (\pm 0.009)$    & $0.659 (\pm 0.034)$    & ${\bf 0.684 (\pm 0.06)}$    & $0.684 (\pm 0.06)$    & $0.657 (\pm 0.012)$    & $0.711 (\pm 0.015)$ \\

 S $\rightarrow$ Q    & $0.441 (\pm 0.047)$    & $0.327 (\pm 0.059)$    & $0.327 (\pm 0.059)$    & $0.298 (\pm 0.025)$    & ${\it 0.445 (\pm 0.101)}$    & $0.467 (\pm 0.2)$    & $0.461 (\pm 0.217)$    & ${\bf 0.49 (\pm 0.058)}$    & $0.657 (\pm 0.03)$ \\

 S $\rightarrow$ R    & $0.836 (\pm 0.029)$    & ${\it 0.866 (\pm 0.005)}$    & $0.866 (\pm 0.005)$    & $0.866 (\pm 0.007)$    & $0.834 (\pm 0.032)$    & $0.841 (\pm 0.021)$    & $0.841 (\pm 0.021)$    & ${\bf 0.862 (\pm 0.01)}$    & $0.836 (\pm 0.005)$ \\
 \midrule
 Avg.      & $0.617 (\pm 0.207)$    & $0.606 (\pm 0.225)$    & $0.606 (\pm 0.225)$    & $0.601 (\pm 0.231)$    & ${\it 0.622 (\pm 0.193)}$    & $0.616 (\pm 0.214)$    & ${\bf 0.627 (\pm 0.201)}$    & $0.626 (\pm 0.203)$    & $0.674 (\pm 0.154)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{MMD}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 S $\rightarrow$ C    & $0.77 (\pm 0.018)$    & $0.787 (\pm 0.021)$    & $0.787 (\pm 0.021)$    & $0.789 (\pm 0.009)$    & ${\it 0.791 (\pm 0.009)}$    & $0.763 (\pm 0.027)$    & $0.763 (\pm 0.027)$    & ${\bf 0.793 (\pm 0.01)}$    & $0.77 (\pm 0.01)$ \\

 S $\rightarrow$ I    & $0.324 (\pm 0.003)$    & ${\it 0.392 (\pm 0.009)}$    & $0.392 (\pm 0.009)$    & $0.385 (\pm 0.003)$    & $0.362 (\pm 0.02)$    & $0.324 (\pm 0.003)$    & ${\bf 0.397 (\pm 0.02)}$    & $0.378 (\pm 0.004)$    & $0.401 (\pm 0.02)$ \\

 S $\rightarrow$ P    & $0.711 (\pm 0.015)$    & $0.679 (\pm 0.036)$    & $0.679 (\pm 0.036)$    & $0.682 (\pm 0.034)$    & ${\it 0.694 (\pm 0.029)}$    & ${\bf 0.715 (\pm 0.01)}$    & $0.715 (\pm 0.01)$    & $0.685 (\pm 0.029)$    & $0.711 (\pm 0.01)$ \\

 S $\rightarrow$ Q    & $0.402 (\pm 0.019)$    & $0.271 (\pm 0.008)$    & $0.271 (\pm 0.008)$    & $0.263 (\pm 0.005)$    & ${\it 0.289 (\pm 0.036)}$    & ${\bf 0.346 (\pm 0.079)}$    & $0.346 (\pm 0.079)$    & $0.305 (\pm 0.029)$    & $0.402 (\pm 0.019)$ \\

 S $\rightarrow$ R    & $0.866 (\pm 0.031)$    & $0.826 (\pm 0.005)$    & $0.826 (\pm 0.005)$    & ${\it 0.832 (\pm 0.012)}$    & $0.809 (\pm 0.025)$    & $0.788 (\pm 0.05)$    & $0.788 (\pm 0.05)$    & ${\bf 0.834 (\pm 0.009)}$    & $0.866 (\pm 0.031)$ \\
 \midrule
 Avg.      & $0.615 (\pm 0.221)$    & ${\it 0.591 (\pm 0.229)}$    & $0.591 (\pm 0.229)$    & $0.59 (\pm 0.234)$    & $0.589 (\pm 0.228)$    & $0.587 (\pm 0.218)$    & ${\bf 0.602 (\pm 0.2)}$    & $0.599 (\pm 0.225)$    & $0.63 (\pm 0.193)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DANN}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 S $\rightarrow$ C    & $0.752 (\pm 0.01)$    & $0.778 (\pm 0.013)$    & $0.778 (\pm 0.013)$    & $0.768 (\pm 0.012)$    & ${\it 0.787 (\pm 0.01)}$    & $0.752 (\pm 0.01)$    & $0.74 (\pm 0.012)$    & ${\bf 0.772 (\pm 0.015)}$    & $0.775 (\pm 0.01)$ \\

 S $\rightarrow$ I    & $0.325 (\pm 0.004)$    & ${\it 0.382 (\pm 0.02)}$    & $0.382 (\pm 0.02)$    & $0.377 (\pm 0.022)$    & $0.373 (\pm 0.016)$    & $0.338 (\pm 0.011)$    & ${\bf 0.357 (\pm 0.028)}$    & $0.357 (\pm 0.023)$    & $0.399 (\pm 0.01)$ \\

 S $\rightarrow$ P    & $0.748 (\pm 0.024)$    & $0.68 (\pm 0.016)$    & $0.68 (\pm 0.016)$    & ${\it 0.681 (\pm 0.0)}$    & $0.679 (\pm 0.033)$    & $0.624 (\pm 0.052)$    & $0.654 (\pm 0.03)$    & ${\bf 0.683 (\pm 0.003)}$    & $0.748 (\pm 0.024)$ \\

 S $\rightarrow$ Q    & $0.384 (\pm 0.031)$    & $0.282 (\pm 0.008)$    & $0.282 (\pm 0.008)$    & $0.273 (\pm 0.018)$    & ${\it 0.295 (\pm 0.038)}$    & ${\bf 0.315 (\pm 0.089)}$    & $0.315 (\pm 0.089)$    & $0.315 (\pm 0.052)$    & $0.384 (\pm 0.031)$ \\

 S $\rightarrow$ R    & $0.868 (\pm 0.013)$    & ${\it 0.837 (\pm 0.014)}$    & $0.837 (\pm 0.014)$    & $0.836 (\pm 0.011)$    & $0.831 (\pm 0.015)$    & $0.696 (\pm 0.163)$    & $0.696 (\pm 0.163)$    & ${\bf 0.809 (\pm 0.038)}$    & $0.868 (\pm 0.013)$ \\
 \midrule
 Avg.      & $0.615 (\pm 0.226)$    & $0.592 (\pm 0.228)$    & $0.592 (\pm 0.228)$    & $0.587 (\pm 0.23)$    & ${\it 0.593 (\pm 0.227)}$    & $0.545 (\pm 0.203)$    & $0.552 (\pm 0.199)$    & ${\bf 0.587 (\pm 0.219)}$    & $0.635 (\pm 0.203)$ \\

 \bottomrule
\end{tabular}
}

\end{table}


==> tables/minidomainnet_ablation3.tex <==

\begin{table}[ht!]
\caption{Ablation: Mean and standard deviation (after $\pm$) of target classification accuracy on MiniDomainNet dataset over $3$ seeds with different random initialization of model weights.}
\label{tab:minidomainnet_ablation_real}
\centering

\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{CMD}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 Q $\rightarrow$ C    & $0.374 (\pm 0.016)$    & $0.388 (\pm 0.006)$    & $0.388 (\pm 0.006)$    & ${\it 0.401 (\pm 0.008)}$    & $0.38 (\pm 0.068)$    & $0.375 (\pm 0.101)$    & $0.324 (\pm 0.172)$    & ${\bf 0.433 (\pm 0.059)}$    & $0.498 (\pm 0.054)$ \\

 Q $\rightarrow$ I    & $0.3 (\pm 0.01)$    & $0.195 (\pm 0.003)$    & $0.195 (\pm 0.003)$    & $0.203 (\pm 0.007)$    & ${\it 0.221 (\pm 0.062)}$    & $0.215 (\pm 0.063)$    & $0.22 (\pm 0.059)$    & ${\bf 0.226 (\pm 0.003)}$    & $0.3 (\pm 0.01)$ \\

 Q $\rightarrow$ P    & $0.128 (\pm 0.04)$    & $0.148 (\pm 0.018)$    & $0.148 (\pm 0.018)$    & $0.147 (\pm 0.007)$    & ${\it 0.185 (\pm 0.05)}$    & $0.116 (\pm 0.019)$    & ${\bf 0.193 (\pm 0.092)}$    & $0.188 (\pm 0.012)$    & $0.321 (\pm 0.043)$ \\

 Q $\rightarrow$ R    & $0.368 (\pm 0.069)$    & ${\it 0.36 (\pm 0.079)}$    & $0.36 (\pm 0.079)$    & $0.344 (\pm 0.049)$    & $0.252 (\pm 0.034)$    & $0.348 (\pm 0.067)$    & ${\bf 0.42 (\pm 0.064)}$    & $0.361 (\pm 0.041)$    & $0.466 (\pm 0.1)$ \\

 Q $\rightarrow$ S    & $0.406 (\pm 0.044)$    & ${\it 0.389 (\pm 0.011)}$    & $0.389 (\pm 0.011)$    & $0.377 (\pm 0.027)$    & $0.37 (\pm 0.033)$    & ${\bf 0.361 (\pm 0.055)}$    & $0.361 (\pm 0.055)$    & $0.344 (\pm 0.087)$    & $0.451 (\pm 0.01)$ \\
 \midrule
 Avg.      & $0.315 (\pm 0.109)$    & ${\it 0.296 (\pm 0.112)}$    & $0.296 (\pm 0.112)$    & $0.294 (\pm 0.107)$    & $0.282 (\pm 0.093)$    & $0.283 (\pm 0.119)$    & $0.303 (\pm 0.121)$    & ${\bf 0.31 (\pm 0.103)}$    & $0.407 (\pm 0.081)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{MMD}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 Q $\rightarrow$ C    & $0.374 (\pm 0.016)$    & $0.268 (\pm 0.003)$    & $0.268 (\pm 0.003)$    & $0.276 (\pm 0.006)$    & ${\it 0.295 (\pm 0.054)}$    & $0.286 (\pm 0.064)$    & $0.26 (\pm 0.019)$    & ${\bf 0.297 (\pm 0.046)}$    & $0.374 (\pm 0.016)$ \\

 Q $\rightarrow$ I    & $0.3 (\pm 0.01)$    & $0.185 (\pm 0.015)$    & $0.185 (\pm 0.015)$    & $0.194 (\pm 0.012)$    & ${\it 0.233 (\pm 0.055)}$    & ${\bf 0.229 (\pm 0.052)}$    & $0.229 (\pm 0.052)$    & $0.219 (\pm 0.012)$    & $0.3 (\pm 0.01)$ \\

 Q $\rightarrow$ P    & $0.128 (\pm 0.04)$    & $0.205 (\pm 0.012)$    & $0.205 (\pm 0.012)$    & ${\it 0.211 (\pm 0.014)}$    & $0.188 (\pm 0.057)$    & $0.185 (\pm 0.075)$    & ${\bf 0.223 (\pm 0.009)}$    & $0.177 (\pm 0.025)$    & $0.217 (\pm 0.009)$ \\

 Q $\rightarrow$ R    & $0.358 (\pm 0.005)$    & $0.27 (\pm 0.032)$    & $0.27 (\pm 0.032)$    & ${\it 0.282 (\pm 0.028)}$    & $0.281 (\pm 0.023)$    & ${\bf 0.293 (\pm 0.054)}$    & $0.274 (\pm 0.024)$    & $0.289 (\pm 0.018)$    & $0.358 (\pm 0.005)$ \\

 Q $\rightarrow$ S    & $0.412 (\pm 0.017)$    & ${\it 0.245 (\pm 0.009)}$    & $0.245 (\pm 0.009)$    & $0.24 (\pm 0.009)$    & $0.241 (\pm 0.009)$    & ${\bf 0.25 (\pm 0.009)}$    & $0.25 (\pm 0.009)$    & $0.241 (\pm 0.012)$    & $0.412 (\pm 0.017)$ \\
 \midrule
 Avg.      & $0.314 (\pm 0.105)$    & $0.235 (\pm 0.038)$    & $0.235 (\pm 0.038)$    & $0.24 (\pm 0.038)$    & ${\it 0.248 (\pm 0.054)}$    & ${\bf 0.249 (\pm 0.062)}$    & $0.247 (\pm 0.03)$    & $0.244 (\pm 0.051)$    & $0.332 (\pm 0.068)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DANN}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 Q $\rightarrow$ C    & $0.379 (\pm 0.033)$    & ${\it 0.328 (\pm 0.056)}$    & $0.328 (\pm 0.056)$    & $0.324 (\pm 0.047)$    & $0.325 (\pm 0.075)$    & ${\bf 0.282 (\pm 0.131)}$    & $0.282 (\pm 0.131)$    & $0.281 (\pm 0.11)$    & $0.379 (\pm 0.033)$ \\

 Q $\rightarrow$ I    & $0.298 (\pm 0.008)$    & ${\it 0.209 (\pm 0.021)}$    & $0.209 (\pm 0.021)$    & $0.207 (\pm 0.008)$    & $0.202 (\pm 0.006)$    & $0.206 (\pm 0.013)$    & $0.202 (\pm 0.002)$    & ${\bf 0.233 (\pm 0.018)}$    & $0.298 (\pm 0.008)$ \\

 Q $\rightarrow$ P    & $0.106 (\pm 0.028)$    & $0.158 (\pm 0.016)$    & $0.158 (\pm 0.016)$    & $0.169 (\pm 0.022)$    & ${\it 0.185 (\pm 0.083)}$    & ${\bf 0.226 (\pm 0.038)}$    & $0.174 (\pm 0.073)$    & $0.142 (\pm 0.011)$    & $0.236 (\pm 0.045)$ \\

 Q $\rightarrow$ R    & $0.345 (\pm 0.048)$    & ${\it 0.257 (\pm 0.017)}$    & $0.257 (\pm 0.017)$    & $0.254 (\pm 0.02)$    & $0.244 (\pm 0.058)$    & $0.229 (\pm 0.058)$    & $0.233 (\pm 0.08)$    & ${\bf 0.274 (\pm 0.085)}$    & $0.345 (\pm 0.048)$ \\

 Q $\rightarrow$ S    & $0.423 (\pm 0.009)$    & ${\it 0.318 (\pm 0.073)}$    & $0.318 (\pm 0.073)$    & $0.312 (\pm 0.068)$    & $0.283 (\pm 0.04)$    & $0.264 (\pm 0.008)$    & $0.264 (\pm 0.008)$    & ${\bf 0.278 (\pm 0.05)}$    & $0.423 (\pm 0.009)$ \\
 \midrule
 Avg.      & $0.31 (\pm 0.117)$    & ${\it 0.254 (\pm 0.076)}$    & $0.254 (\pm 0.076)$    & $0.253 (\pm 0.07)$    & $0.248 (\pm 0.073)$    & $0.241 (\pm 0.063)$    & $0.231 (\pm 0.076)$    & ${\bf 0.242 (\pm 0.078)}$    & $0.336 (\pm 0.065)$ \\

 \bottomrule
\end{tabular}
}

\end{table}


==> tables/minidomainnet_ablation3_filter.tex <==

\begin{table}[ht!]
\caption{Ablation: Mean and standard deviation (after $\pm$) of target classification accuracy on MiniDomainNet dataset over $3$ seeds with different random initialization of model weights.}
\label{tab:minidomainnet_ablation_real}
\centering

\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{CMD}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 Q $\rightarrow$ C    & $0.374 (\pm 0.016)$    & ${\it 0.408 (\pm 0.02)}$    & $0.408 (\pm 0.02)$    & $0.404 (\pm 0.012)$    & $0.38 (\pm 0.069)$    & $0.375 (\pm 0.101)$    & $0.393 (\pm 0.078)$    & ${\bf 0.435 (\pm 0.058)}$    & $0.498 (\pm 0.054)$ \\

 Q $\rightarrow$ I    & $0.3 (\pm 0.01)$    & $0.214 (\pm 0.012)$    & $0.214 (\pm 0.012)$    & $0.204 (\pm 0.009)$    & ${\it 0.221 (\pm 0.062)}$    & $0.215 (\pm 0.063)$    & $0.22 (\pm 0.059)$    & ${\bf 0.228 (\pm 0.01)}$    & $0.3 (\pm 0.01)$ \\

 Q $\rightarrow$ P    & $0.128 (\pm 0.04)$    & $0.143 (\pm 0.007)$    & $0.143 (\pm 0.007)$    & $0.144 (\pm 0.005)$    & ${\it 0.185 (\pm 0.05)}$    & $0.116 (\pm 0.019)$    & $0.193 (\pm 0.092)$    & ${\bf 0.212 (\pm 0.004)}$    & $0.321 (\pm 0.043)$ \\

 Q $\rightarrow$ R    & $0.368 (\pm 0.069)$    & ${\it 0.34 (\pm 0.05)}$    & $0.34 (\pm 0.05)$    & $0.337 (\pm 0.057)$    & $0.253 (\pm 0.032)$    & $0.348 (\pm 0.067)$    & ${\bf 0.42 (\pm 0.064)}$    & $0.378 (\pm 0.057)$    & $0.466 (\pm 0.1)$ \\

 Q $\rightarrow$ S    & $0.406 (\pm 0.044)$    & ${\it 0.394 (\pm 0.01)}$    & $0.394 (\pm 0.01)$    & $0.374 (\pm 0.026)$    & $0.37 (\pm 0.033)$    & ${\bf 0.361 (\pm 0.055)}$    & $0.361 (\pm 0.055)$    & $0.333 (\pm 0.104)$    & $0.451 (\pm 0.01)$ \\
 \midrule
 Avg.      & $0.315 (\pm 0.109)$    & ${\it 0.3 (\pm 0.11)}$    & $0.3 (\pm 0.11)$    & $0.293 (\pm 0.107)$    & $0.282 (\pm 0.093)$    & $0.283 (\pm 0.119)$    & ${\bf 0.317 (\pm 0.113)}$    & $0.317 (\pm 0.102)$    & $0.407 (\pm 0.081)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{MMD}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 Q $\rightarrow$ C    & $0.374 (\pm 0.016)$    & $0.272 (\pm 0.005)$    & $0.272 (\pm 0.005)$    & $0.276 (\pm 0.004)$    & ${\it 0.302 (\pm 0.035)}$    & $0.303 (\pm 0.053)$    & $0.268 (\pm 0.012)$    & ${\bf 0.308 (\pm 0.043)}$    & $0.374 (\pm 0.016)$ \\

 Q $\rightarrow$ I    & $0.3 (\pm 0.01)$    & $0.204 (\pm 0.022)$    & $0.204 (\pm 0.022)$    & $0.201 (\pm 0.02)$    & ${\it 0.226 (\pm 0.055)}$    & ${\bf 0.233 (\pm 0.05)}$    & $0.225 (\pm 0.055)$    & $0.21 (\pm 0.011)$    & $0.3 (\pm 0.01)$ \\

 Q $\rightarrow$ P    & $0.128 (\pm 0.04)$    & $0.22 (\pm 0.015)$    & $0.22 (\pm 0.015)$    & ${\it 0.224 (\pm 0.011)}$    & $0.195 (\pm 0.062)$    & $0.185 (\pm 0.075)$    & ${\bf 0.214 (\pm 0.024)}$    & $0.175 (\pm 0.027)$    & $0.217 (\pm 0.011)$ \\

 Q $\rightarrow$ R    & $0.358 (\pm 0.005)$    & $0.261 (\pm 0.026)$    & $0.261 (\pm 0.026)$    & $0.268 (\pm 0.026)$    & ${\it 0.282 (\pm 0.022)}$    & ${\bf 0.293 (\pm 0.054)}$    & $0.258 (\pm 0.018)$    & $0.28 (\pm 0.02)$    & $0.358 (\pm 0.005)$ \\

 Q $\rightarrow$ S    & $0.412 (\pm 0.017)$    & $0.25 (\pm 0.005)$    & $0.25 (\pm 0.005)$    & ${\it 0.252 (\pm 0.008)}$    & $0.246 (\pm 0.02)$    & ${\bf 0.254 (\pm 0.004)}$    & $0.254 (\pm 0.004)$    & $0.241 (\pm 0.012)$    & $0.412 (\pm 0.017)$ \\
 \midrule
 Avg.      & $0.314 (\pm 0.105)$    & $0.241 (\pm 0.03)$    & $0.241 (\pm 0.03)$    & $0.244 (\pm 0.032)$    & ${\it 0.25 (\pm 0.054)}$    & ${\bf 0.254 (\pm 0.063)}$    & $0.244 (\pm 0.032)$    & $0.243 (\pm 0.054)$    & $0.332 (\pm 0.068)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DANN}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 Q $\rightarrow$ C    & $0.379 (\pm 0.033)$    & $0.316 (\pm 0.055)$    & $0.316 (\pm 0.055)$    & ${\it 0.323 (\pm 0.055)}$    & $0.321 (\pm 0.072)$    & $0.259 (\pm 0.031)$    & ${\bf 0.352 (\pm 0.074)}$    & $0.302 (\pm 0.067)$    & $0.379 (\pm 0.033)$ \\

 Q $\rightarrow$ I    & $0.298 (\pm 0.008)$    & ${\it 0.222 (\pm 0.045)}$    & $0.222 (\pm 0.045)$    & $0.212 (\pm 0.028)$    & $0.202 (\pm 0.002)$    & $0.206 (\pm 0.013)$    & $0.197 (\pm 0.007)$    & ${\bf 0.237 (\pm 0.017)}$    & $0.298 (\pm 0.008)$ \\

 Q $\rightarrow$ P    & $0.106 (\pm 0.028)$    & $0.18 (\pm 0.026)$    & $0.18 (\pm 0.026)$    & $0.17 (\pm 0.018)$    & ${\it 0.184 (\pm 0.084)}$    & ${\bf 0.226 (\pm 0.038)}$    & $0.174 (\pm 0.073)$    & $0.158 (\pm 0.029)$    & $0.236 (\pm 0.045)$ \\

 Q $\rightarrow$ R    & $0.345 (\pm 0.048)$    & ${\it 0.285 (\pm 0.034)}$    & $0.285 (\pm 0.034)$    & $0.267 (\pm 0.029)$    & $0.248 (\pm 0.06)$    & $0.229 (\pm 0.058)$    & ${\bf 0.314 (\pm 0.065)}$    & $0.309 (\pm 0.111)$    & $0.345 (\pm 0.048)$ \\

 Q $\rightarrow$ S    & $0.423 (\pm 0.009)$    & ${\it 0.293 (\pm 0.043)}$    & $0.293 (\pm 0.043)$    & $0.283 (\pm 0.038)$    & $0.27 (\pm 0.016)$    & $0.315 (\pm 0.086)$    & $0.315 (\pm 0.086)$    & ${\bf 0.321 (\pm 0.028)}$    & $0.423 (\pm 0.009)$ \\
 \midrule
 Avg.      & $0.31 (\pm 0.117)$    & ${\it 0.259 (\pm 0.063)}$    & $0.259 (\pm 0.063)$    & $0.251 (\pm 0.063)$    & $0.245 (\pm 0.07)$    & $0.247 (\pm 0.059)$    & ${\bf 0.271 (\pm 0.093)}$    & $0.266 (\pm 0.082)$    & $0.336 (\pm 0.065)$ \\

 \bottomrule
\end{tabular}
}

\end{table}


==> tables/minidomainnet_ablation_filter.tex <==

\begin{table}[ht!]
\caption{Ablation: Mean and standard deviation (after $\pm$) of target classification accuracy on MiniDomainNet dataset over $3$ seeds with different random initialization of model weights.}
\label{tab:minidomainnet_ablation_real}
\centering

\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{CMD}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 R $\rightarrow$ C    & $0.611 (\pm 0.037)$    & ${\it 0.648 (\pm 0.026)}$    & $0.648 (\pm 0.026)$    & $0.635 (\pm 0.002)$    & $0.625 (\pm 0.035)$    & $0.625 (\pm 0.038)$    & $0.625 (\pm 0.038)$    & ${\bf 0.649 (\pm 0.018)}$    & $0.643 (\pm 0.018)$ \\

 R $\rightarrow$ I    & $0.335 (\pm 0.014)$    & $0.386 (\pm 0.018)$    & $0.386 (\pm 0.018)$    & ${\it 0.394 (\pm 0.022)}$    & $0.371 (\pm 0.028)$    & ${\bf 0.395 (\pm 0.018)}$    & $0.395 (\pm 0.018)$    & $0.391 (\pm 0.018)$    & $0.377 (\pm 0.018)$ \\

 R $\rightarrow$ P    & $0.802 (\pm 0.0)$    & $0.72 (\pm 0.005)$    & $0.72 (\pm 0.005)$    & $0.727 (\pm 0.005)$    & ${\it 0.733 (\pm 0.039)}$    & $0.7 (\pm 0.047)$    & $0.7 (\pm 0.047)$    & ${\bf 0.732 (\pm 0.003)}$    & $0.802 (\pm 0.0)$ \\

 R $\rightarrow$ Q    & $0.396 (\pm 0.012)$    & $0.443 (\pm 0.056)$    & $0.443 (\pm 0.056)$    & $0.422 (\pm 0.06)$    & ${\it 0.458 (\pm 0.079)}$    & ${\bf 0.476 (\pm 0.016)}$    & $0.476 (\pm 0.016)$    & $0.439 (\pm 0.071)$    & $0.445 (\pm 0.016)$ \\

 R $\rightarrow$ S    & $0.591 (\pm 0.021)$    & $0.644 (\pm 0.006)$    & $0.644 (\pm 0.006)$    & ${\it 0.648 (\pm 0.004)}$    & $0.638 (\pm 0.023)$    & ${\bf 0.644 (\pm 0.024)}$    & $0.644 (\pm 0.024)$    & $0.644 (\pm 0.002)$    & $0.662 (\pm 0.005)$ \\
 \midrule
 Avg.      & $0.547 (\pm 0.173)$    & ${\it 0.568 (\pm 0.137)}$    & $0.568 (\pm 0.137)$    & $0.565 (\pm 0.139)$    & $0.565 (\pm 0.141)$    & $0.568 (\pm 0.121)$    & $0.568 (\pm 0.121)$    & ${\bf 0.571 (\pm 0.14)}$    & $0.586 (\pm 0.155)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{MMD}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 R $\rightarrow$ C    & $0.611 (\pm 0.037)$    & $0.591 (\pm 0.012)$    & $0.591 (\pm 0.012)$    & $0.588 (\pm 0.018)$    & ${\it 0.601 (\pm 0.043)}$    & $0.578 (\pm 0.066)$    & $0.578 (\pm 0.066)$    & ${\bf 0.587 (\pm 0.022)}$    & $0.611 (\pm 0.037)$ \\

 R $\rightarrow$ I    & $0.335 (\pm 0.014)$    & ${\it 0.396 (\pm 0.01)}$    & $0.396 (\pm 0.01)$    & $0.382 (\pm 0.012)$    & $0.395 (\pm 0.006)$    & ${\bf 0.383 (\pm 0.037)}$    & $0.383 (\pm 0.037)$    & $0.38 (\pm 0.003)$    & $0.405 (\pm 0.009)$ \\

 R $\rightarrow$ P    & $0.802 (\pm 0.0)$    & $0.763 (\pm 0.017)$    & $0.763 (\pm 0.017)$    & $0.762 (\pm 0.021)$    & ${\it 0.776 (\pm 0.009)}$    & $0.738 (\pm 0.017)$    & $0.738 (\pm 0.017)$    & ${\bf 0.768 (\pm 0.015)}$    & $0.802 (\pm 0.0)$ \\

 R $\rightarrow$ Q    & $0.386 (\pm 0.04)$    & $0.246 (\pm 0.013)$    & $0.246 (\pm 0.013)$    & $0.238 (\pm 0.007)$    & ${\it 0.325 (\pm 0.085)}$    & ${\bf 0.322 (\pm 0.091)}$    & $0.259 (\pm 0.047)$    & $0.306 (\pm 0.007)$    & $0.386 (\pm 0.04)$ \\

 R $\rightarrow$ S    & $0.599 (\pm 0.021)$    & ${\it 0.634 (\pm 0.015)}$    & $0.634 (\pm 0.015)$    & $0.631 (\pm 0.016)$    & $0.623 (\pm 0.023)$    & $0.62 (\pm 0.018)$    & $0.62 (\pm 0.018)$    & ${\bf 0.628 (\pm 0.008)}$    & $0.629 (\pm 0.016)$ \\
 \midrule
 Avg.      & $0.547 (\pm 0.176)$    & $0.526 (\pm 0.19)$    & $0.526 (\pm 0.19)$    & $0.52 (\pm 0.194)$    & ${\it 0.544 (\pm 0.173)}$    & $0.528 (\pm 0.166)$    & $0.516 (\pm 0.181)$    & ${\bf 0.534 (\pm 0.175)}$    & $0.567 (\pm 0.155)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DANN}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 R $\rightarrow$ C    & $0.578 (\pm 0.018)$    & $0.594 (\pm 0.028)$    & $0.594 (\pm 0.028)$    & ${\it 0.597 (\pm 0.023)}$    & $0.525 (\pm 0.043)$    & $0.502 (\pm 0.091)$    & $0.502 (\pm 0.091)$    & ${\bf 0.573 (\pm 0.026)}$    & $0.593 (\pm 0.023)$ \\

 R $\rightarrow$ I    & $0.333 (\pm 0.008)$    & $0.393 (\pm 0.009)$    & $0.393 (\pm 0.009)$    & ${\it 0.4 (\pm 0.012)}$    & $0.388 (\pm 0.021)$    & $0.386 (\pm 0.04)$    & $0.386 (\pm 0.04)$    & ${\bf 0.388 (\pm 0.026)}$    & $0.384 (\pm 0.012)$ \\

 R $\rightarrow$ P    & $0.789 (\pm 0.012)$    & ${\it 0.762 (\pm 0.005)}$    & $0.762 (\pm 0.005)$    & $0.762 (\pm 0.007)$    & $0.754 (\pm 0.029)$    & $0.709 (\pm 0.037)$    & $0.709 (\pm 0.037)$    & ${\bf 0.766 (\pm 0.008)}$    & $0.789 (\pm 0.012)$ \\

 R $\rightarrow$ Q    & $0.386 (\pm 0.034)$    & $0.394 (\pm 0.045)$    & $0.394 (\pm 0.045)$    & ${\it 0.402 (\pm 0.052)}$    & $0.292 (\pm 0.055)$    & $0.265 (\pm 0.049)$    & $0.265 (\pm 0.049)$    & ${\bf 0.365 (\pm 0.058)}$    & $0.386 (\pm 0.052)$ \\

 R $\rightarrow$ S    & $0.615 (\pm 0.013)$    & ${\it 0.622 (\pm 0.018)}$    & $0.622 (\pm 0.018)$    & $0.62 (\pm 0.01)$    & $0.615 (\pm 0.014)$    & $0.582 (\pm 0.028)$    & $0.582 (\pm 0.028)$    & ${\bf 0.612 (\pm 0.012)}$    & $0.615 (\pm 0.011)$ \\
 \midrule
 Avg.      & $0.54 (\pm 0.171)$    & $0.553 (\pm 0.149)$    & $0.553 (\pm 0.149)$    & ${\it 0.556 (\pm 0.145)}$    & $0.515 (\pm 0.172)$    & $0.489 (\pm 0.165)$    & $0.489 (\pm 0.165)$    & ${\bf 0.541 (\pm 0.157)}$    & $0.553 (\pm 0.153)$ \\

 \bottomrule
\end{tabular}
}

\end{table}


==> tables/minidomainnet_overview.tex <==

\begin{table}[ht!]
\caption{Mean and standard deviation (after $\pm$) of target classification accuracy on MiniDomainNet dataset over $3$ seeds with different random initialization of model weights.}
\label{tab:minidomainnet_overview}
\centering

\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{MiniDomainNet}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Method} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 CMD    & $0.677 (\pm 0.202)$    & $0.667 (\pm 0.171)$    & $0.676 (\pm 0.168)$    & $0.686 (\pm 0.168)$    & ${\it 0.687 (\pm 0.169)}$    & $0.676 (\pm 0.168)$    & $0.476 (\pm 0.266)$    & ${\bf 0.688 (\pm 0.168)}$    & $0.677 (\pm 0.202)$ \\

 MMD    & $0.677 (\pm 0.202)$    & $0.666 (\pm 0.200)$    & $0.668 (\pm 0.202)$    & $0.665 (\pm 0.201)$    & ${\it 0.674 (\pm 0.194)}$    & $0.662 (\pm 0.198)$    & $0.655 (\pm 0.200)$    & ${\bf 0.672 (\pm 0.194)}$    & $0.677 (\pm 0.202)$ \\

 DANN    & $0.671 (\pm 0.211)$    & $0.681 (\pm 0.196)$    & $0.682 (\pm 0.192)$    & ${\it 0.682 (\pm 0.192)}$    & $0.681 (\pm 0.196)$    & $0.659 (\pm 0.199)$    & $0.652 (\pm 0.210)$    & ${\bf 0.679 (\pm 0.199)}$    & $0.671 (\pm 0.211)$ \\
 \midrule
 Avg.      & $0.675 (\pm 0.205)$    & $0.671 (\pm 0.189)$    & $0.675 (\pm 0.187)$    & $0.678 (\pm 0.187)$    & ${\it 0.681 (\pm 0.186)}$    & $0.666 (\pm 0.188)$    & $0.595 (\pm 0.226)$    & ${\bf 0.680 (\pm 0.187)}$    & $0.675 (\pm 0.675)$ \\

 \bottomrule
\end{tabular}
}

\end{table}


==> tables/moons_overview.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% TABLE BEGIN MOONS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table}[ht!]
\caption{Mean and standard deviation (after $\pm$) of target classification accuracy on Transformed Moons dataset over $5$ seeds with different random initialization of model weights.}
\label{tab:moons_overview}
\centering


\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{Transformed Moons}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Method} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 CMD    & $0.800 (\pm 0.018)$    & $0.801 (\pm 0.003)$    & $0.799 (\pm 0.007)$    & $0.809 (\pm 0.003)$    & ${\it 0.845 (\pm 0.022)}$    & $0.827 (\pm 0.024)$    & $0.827 (\pm 0.024)$    & ${\bf 0.874 (\pm 0.026)}$    & $0.822 (\pm 0.022)$ \\

 MMD    & $0.800 (\pm 0.018)$    & $0.815 (\pm 0.010)$    & $0.810 (\pm 0.011)$    & $0.805 (\pm 0.010)$    & ${\it 0.872 (\pm 0.022)}$    & $0.825 (\pm 0.025)$    & $0.825 (\pm 0.025)$    & ${\bf 0.896 (\pm 0.038)}$    & $0.818 (\pm 0.026)$ \\

 DANN    & $0.810 (\pm 0.030)$    & $0.808 (\pm 0.010)$    & $0.809 (\pm 0.009)$    & $0.809 (\pm 0.005)$    & ${\it 0.871 (\pm 0.028)}$    & $0.830 (\pm 0.035)$    & $0.830 (\pm 0.035)$    & ${\bf 0.913 (\pm 0.019)}$    & $0.839 (\pm 0.045)$ \\
 \midrule
 Avg.      & $0.803 (\pm 0.022)$    & $0.808 (\pm 0.008)$    & $0.806 (\pm 0.009)$    & $0.808 (\pm 0.006)$    & ${\it 0.862 (\pm 0.024)}$    & $0.827 (\pm 0.028)$    & $0.827 (\pm 0.028)$    & ${\bf 0.894 (\pm 0.027)}$    & $0.826 (\pm 0.826)$ \\

 \bottomrule
\end{tabular}
}

\end{table}


==> tables/wisdm_part1.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{table}[ht!]
\caption{Mean and standard deviation (after $\pm$) of target classification accuracy on WISDM (Part 1) over $3$ repetitions with different random initialization of model weights.}
\label{tab:wisdm_details_part1}
\centering

\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{HoMM}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 18 $\rightarrow$ 23    & $0.733 (\pm 0.0)$    & $0.622 (\pm 0.019)$    & $0.622 (\pm 0.019)$    & $0.622 (\pm 0.038)$    & ${\it 0.689 (\pm 0.019)}$    & ${\bf 0.733 (\pm 0.0)}$    & $0.733 (\pm 0.0)$    & $0.656 (\pm 0.019)$    & $0.733 (\pm 0.0)$ \\

 20 $\rightarrow$ 30    & $0.833 (\pm 0.011)$    & $0.788 (\pm 0.019)$    & $0.788 (\pm 0.019)$    & $0.788 (\pm 0.019)$    & ${\it 0.814 (\pm 0.044)}$    & ${\bf 0.833 (\pm 0.011)}$    & $0.833 (\pm 0.011)$    & $0.814 (\pm 0.022)$    & $0.853 (\pm 0.029)$ \\

 35 $\rightarrow$ 31    & $0.579 (\pm 0.06)$    & ${\it 0.778 (\pm 0.014)}$    & $0.778 (\pm 0.014)$    & $0.778 (\pm 0.014)$    & $0.579 (\pm 0.084)$    & $0.579 (\pm 0.06)$    & $0.706 (\pm 0.162)$    & ${\bf 0.762 (\pm 0.0)}$    & $0.802 (\pm 0.027)$ \\

 6 $\rightarrow$ 19    & $0.879 (\pm 0.026)$    & ${\it 0.874 (\pm 0.035)}$    & $0.874 (\pm 0.035)$    & $0.798 (\pm 0.009)$    & $0.793 (\pm 0.087)$    & ${\bf 0.879 (\pm 0.026)}$    & $0.879 (\pm 0.026)$    & $0.859 (\pm 0.032)$    & $0.879 (\pm 0.026)$ \\

 7 $\rightarrow$ 18    & $0.697 (\pm 0.063)$    & ${\it 0.711 (\pm 0.024)}$    & $0.711 (\pm 0.024)$    & $0.711 (\pm 0.027)$    & $0.66 (\pm 0.014)$    & ${\bf 0.721 (\pm 0.014)}$    & $0.704 (\pm 0.02)$    & $0.72 (\pm 0.024)$    & $0.742 (\pm 0.042)$ \\
 \midrule
 Avg.      & $0.744 (\pm 0.115)$    & ${\it 0.755 (\pm 0.089)}$    & $0.755 (\pm 0.089)$    & $0.739 (\pm 0.071)$    & $0.707 (\pm 0.103)$    & $0.749 (\pm 0.11)$    & ${\bf 0.771 (\pm 0.097)}$    & $0.762 (\pm 0.076)$    & $0.802 (\pm 0.058)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{AdvSKM}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 18 $\rightarrow$ 23    & $0.733 (\pm 0.033)$    & $0.7 (\pm 0.058)$    & $0.7 (\pm 0.058)$    & ${\it 0.733 (\pm 0.0)}$    & $0.689 (\pm 0.069)$    & $0.733 (\pm 0.033)$    & $0.733 (\pm 0.033)$    & ${\bf 0.744 (\pm 0.019)}$    & $0.756 (\pm 0.019)$ \\

 20 $\rightarrow$ 30    & $0.865 (\pm 0.038)$    & ${\it 0.872 (\pm 0.048)}$    & $0.872 (\pm 0.048)$    & $0.872 (\pm 0.048)$    & $0.846 (\pm 0.033)$    & ${\bf 0.865 (\pm 0.038)}$    & $0.865 (\pm 0.038)$    & $0.853 (\pm 0.044)$    & $0.878 (\pm 0.022)$ \\

 35 $\rightarrow$ 31    & $0.603 (\pm 0.014)$    & $0.571 (\pm 0.071)$    & $0.571 (\pm 0.071)$    & ${\it 0.619 (\pm 0.109)}$    & $0.611 (\pm 0.084)$    & $0.603 (\pm 0.014)$    & $0.603 (\pm 0.014)$    & ${\bf 0.675 (\pm 0.069)}$    & $0.69 (\pm 0.082)$ \\

 6 $\rightarrow$ 19    & $0.813 (\pm 0.101)$    & $0.838 (\pm 0.049)$    & $0.838 (\pm 0.049)$    & ${\it 0.859 (\pm 0.049)}$    & $0.848 (\pm 0.055)$    & $0.813 (\pm 0.101)$    & $0.813 (\pm 0.101)$    & ${\bf 0.869 (\pm 0.017)}$    & $0.894 (\pm 0.0)$ \\

 7 $\rightarrow$ 18    & $0.699 (\pm 0.017)$    & ${\it 0.712 (\pm 0.024)}$    & $0.712 (\pm 0.024)$    & $0.711 (\pm 0.016)$    & $0.685 (\pm 0.03)$    & $0.693 (\pm 0.016)$    & $0.693 (\pm 0.016)$    & ${\bf 0.72 (\pm 0.006)}$    & $0.73 (\pm 0.032)$ \\
 \midrule
 Avg.      & $0.743 (\pm 0.104)$    & $0.739 (\pm 0.12)$    & $0.739 (\pm 0.12)$    & ${\it 0.759 (\pm 0.11)}$    & $0.736 (\pm 0.11)$    & $0.742 (\pm 0.104)$    & $0.742 (\pm 0.104)$    & ${\bf 0.772 (\pm 0.085)}$    & $0.79 (\pm 0.082)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DIRT}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 18 $\rightarrow$ 23    & $0.767 (\pm 0.033)$    & $0.744 (\pm 0.019)$    & $0.744 (\pm 0.019)$    & $0.744 (\pm 0.019)$    & ${\it 0.778 (\pm 0.051)}$    & ${\bf 0.767 (\pm 0.033)}$    & $0.767 (\pm 0.033)$    & $0.733 (\pm 0.033)$    & $0.767 (\pm 0.051)$ \\

 20 $\rightarrow$ 30    & $0.872 (\pm 0.048)$    & $0.827 (\pm 0.033)$    & $0.827 (\pm 0.033)$    & $0.827 (\pm 0.033)$    & ${\it 0.853 (\pm 0.011)}$    & ${\bf 0.872 (\pm 0.048)}$    & $0.872 (\pm 0.048)$    & $0.833 (\pm 0.022)$    & $0.872 (\pm 0.048)$ \\

 35 $\rightarrow$ 31    & $0.611 (\pm 0.073)$    & $0.698 (\pm 0.036)$    & $0.698 (\pm 0.036)$    & $0.714 (\pm 0.041)$    & ${\it 0.722 (\pm 0.014)}$    & $0.611 (\pm 0.073)$    & $0.619 (\pm 0.071)$    & ${\bf 0.69 (\pm 0.024)}$    & $0.833 (\pm 0.126)$ \\

 6 $\rightarrow$ 19    & $0.869 (\pm 0.044)$    & $0.833 (\pm 0.052)$    & $0.833 (\pm 0.052)$    & $0.833 (\pm 0.052)$    & ${\it 0.894 (\pm 0.0)}$    & ${\bf 0.869 (\pm 0.044)}$    & $0.869 (\pm 0.044)$    & $0.823 (\pm 0.035)$    & $0.869 (\pm 0.0)$ \\

 7 $\rightarrow$ 18    & $0.78 (\pm 0.022)$    & ${\it 0.83 (\pm 0.0)}$    & $0.83 (\pm 0.0)$    & $0.83 (\pm 0.0)$    & $0.761 (\pm 0.054)$    & $0.78 (\pm 0.022)$    & $0.805 (\pm 0.044)$    & ${\bf 0.83 (\pm 0.0)}$    & $0.83 (\pm 0.0)$ \\
 \midrule
 Avg.      & $0.78 (\pm 0.106)$    & $0.787 (\pm 0.064)$    & $0.787 (\pm 0.064)$    & $0.79 (\pm 0.06)$    & ${\it 0.802 (\pm 0.071)}$    & $0.78 (\pm 0.106)$    & ${\bf 0.786 (\pm 0.105)}$    & $0.782 (\pm 0.065)$    & $0.834 (\pm 0.038)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DDC}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 18 $\rightarrow$ 23    & $0.733 (\pm 0.0)$    & $0.7 (\pm 0.058)$    & $0.7 (\pm 0.058)$    & ${\it 0.711 (\pm 0.051)}$    & $0.667 (\pm 0.058)$    & $0.733 (\pm 0.0)$    & $0.733 (\pm 0.0)$    & ${\bf 0.744 (\pm 0.038)}$    & $0.767 (\pm 0.033)$ \\

 20 $\rightarrow$ 30    & $0.846 (\pm 0.019)$    & $0.859 (\pm 0.011)$    & $0.859 (\pm 0.011)$    & ${\it 0.865 (\pm 0.0)}$    & $0.814 (\pm 0.029)$    & $0.846 (\pm 0.019)$    & $0.846 (\pm 0.019)$    & ${\bf 0.859 (\pm 0.022)}$    & $0.885 (\pm 0.033)$ \\

 35 $\rightarrow$ 31    & $0.532 (\pm 0.06)$    & $0.611 (\pm 0.099)$    & $0.611 (\pm 0.099)$    & $0.619 (\pm 0.086)$    & ${\it 0.675 (\pm 0.113)}$    & $0.532 (\pm 0.06)$    & $0.532 (\pm 0.06)$    & ${\bf 0.627 (\pm 0.036)}$    & $0.683 (\pm 0.05)$ \\

 6 $\rightarrow$ 19    & $0.879 (\pm 0.026)$    & ${\it 0.869 (\pm 0.044)}$    & $0.869 (\pm 0.044)$    & $0.843 (\pm 0.044)$    & $0.869 (\pm 0.044)$    & ${\bf 0.879 (\pm 0.026)}$    & $0.879 (\pm 0.026)$    & $0.869 (\pm 0.023)$    & $0.894 (\pm 0.0)$ \\

 7 $\rightarrow$ 18    & $0.723 (\pm 0.039)$    & $0.698 (\pm 0.05)$    & $0.698 (\pm 0.05)$    & ${\it 0.704 (\pm 0.039)}$    & $0.616 (\pm 0.054)$    & $0.723 (\pm 0.039)$    & $0.723 (\pm 0.039)$    & ${\bf 0.736 (\pm 0.019)}$    & $0.742 (\pm 0.011)$ \\
 \midrule
 Avg.      & $0.743 (\pm 0.13)$    & $0.747 (\pm 0.115)$    & $0.747 (\pm 0.115)$    & ${\it 0.749 (\pm 0.105)}$    & $0.728 (\pm 0.114)$    & $0.743 (\pm 0.13)$    & $0.743 (\pm 0.13)$    & ${\bf 0.767 (\pm 0.096)}$    & $0.794 (\pm 0.083)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{MMDA}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 18 $\rightarrow$ 23    & $0.733 (\pm 0.0)$    & $0.778 (\pm 0.038)$    & $0.778 (\pm 0.038)$    & ${\it 0.789 (\pm 0.019)}$    & $0.767 (\pm 0.033)$    & $0.733 (\pm 0.0)$    & $0.733 (\pm 0.0)$    & ${\bf 0.778 (\pm 0.019)}$    & $0.856 (\pm 0.051)$ \\

 20 $\rightarrow$ 30    & $0.846 (\pm 0.019)$    & ${\it 0.846 (\pm 0.0)}$    & $0.846 (\pm 0.0)$    & $0.846 (\pm 0.0)$    & $0.833 (\pm 0.078)$    & $0.846 (\pm 0.019)$    & $0.846 (\pm 0.019)$    & ${\bf 0.853 (\pm 0.011)}$    & $0.865 (\pm 0.051)$ \\

 35 $\rightarrow$ 31    & $0.556 (\pm 0.055)$    & ${\it 0.746 (\pm 0.027)}$    & $0.746 (\pm 0.027)$    & $0.73 (\pm 0.014)$    & $0.714 (\pm 0.024)$    & $0.556 (\pm 0.055)$    & $0.619 (\pm 0.095)$    & ${\bf 0.73 (\pm 0.014)}$    & $0.77 (\pm 0.014)$ \\

 6 $\rightarrow$ 19    & $0.879 (\pm 0.026)$    & $0.722 (\pm 0.032)$    & $0.722 (\pm 0.032)$    & $0.758 (\pm 0.03)$    & ${\it 0.894 (\pm 0.0)}$    & ${\bf 0.879 (\pm 0.026)}$    & $0.879 (\pm 0.026)$    & $0.838 (\pm 0.049)$    & $0.879 (\pm 0.0)$ \\

 7 $\rightarrow$ 18    & $0.73 (\pm 0.066)$    & ${\it 0.61 (\pm 0.039)}$    & $0.61 (\pm 0.039)$    & $0.591 (\pm 0.011)$    & $0.541 (\pm 0.218)$    & ${\bf 0.73 (\pm 0.066)}$    & $0.723 (\pm 0.076)$    & $0.654 (\pm 0.022)$    & $0.73 (\pm 0.066)$ \\
 \midrule
 Avg.      & $0.749 (\pm 0.122)$    & $0.74 (\pm 0.084)$    & $0.74 (\pm 0.084)$    & $0.743 (\pm 0.089)$    & ${\it 0.75 (\pm 0.153)}$    & $0.749 (\pm 0.122)$    & $0.76 (\pm 0.108)$    & ${\bf 0.771 (\pm 0.079)}$    & $0.82 (\pm 0.059)$ \\

 \bottomrule
\end{tabular}
}

\end{table}

==> tables/wisdm_part2.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{table}[ht!]
\caption{Mean and standard deviation (after $\pm$) of target classification accuracy on WISDM (Part 2) over $3$ repetitions with different random initialization of model weights.}
\label{tab:wisdm_details_part2}
\centering

\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{CoDATS}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 18 $\rightarrow$ 23    & $0.633 (\pm 0.1)$    & ${\it 0.689 (\pm 0.069)}$    & $0.689 (\pm 0.069)$    & $0.689 (\pm 0.069)$    & $0.667 (\pm 0.067)$    & $0.633 (\pm 0.033)$    & $0.633 (\pm 0.033)$    & ${\bf 0.733 (\pm 0.033)}$    & $0.789 (\pm 0.038)$ \\

 20 $\rightarrow$ 30    & $0.776 (\pm 0.091)$    & ${\it 0.91 (\pm 0.04)}$    & $0.91 (\pm 0.04)$    & $0.91 (\pm 0.04)$    & $0.846 (\pm 0.038)$    & $0.776 (\pm 0.091)$    & $0.776 (\pm 0.091)$    & ${\bf 0.929 (\pm 0.029)}$    & $0.917 (\pm 0.029)$ \\

 35 $\rightarrow$ 31    & $0.587 (\pm 0.11)$    & ${\it 0.738 (\pm 0.024)}$    & $0.738 (\pm 0.024)$    & $0.738 (\pm 0.024)$    & $0.579 (\pm 0.117)$    & $0.587 (\pm 0.11)$    & $0.619 (\pm 0.082)$    & ${\bf 0.762 (\pm 0.041)}$    & $0.754 (\pm 0.041)$ \\

 6 $\rightarrow$ 19    & $0.747 (\pm 0.083)$    & $0.894 (\pm 0.092)$    & $0.894 (\pm 0.092)$    & ${\it 0.914 (\pm 0.07)}$    & $0.828 (\pm 0.075)$    & $0.747 (\pm 0.083)$    & $0.747 (\pm 0.083)$    & ${\bf 0.96 (\pm 0.023)}$    & $0.894 (\pm 0.023)$ \\

 7 $\rightarrow$ 18    & $0.654 (\pm 0.06)$    & $0.734 (\pm 0.007)$    & $0.734 (\pm 0.007)$    & ${\it 0.74 (\pm 0.008)}$    & $0.682 (\pm 0.038)$    & ${\bf 0.772 (\pm 0.035)}$    & $0.772 (\pm 0.035)$    & $0.733 (\pm 0.009)$    & $0.764 (\pm 0.035)$ \\
 \midrule
 Avg.      & $0.679 (\pm 0.106)$    & $0.793 (\pm 0.105)$    & $0.793 (\pm 0.105)$    & ${\it 0.798 (\pm 0.107)}$    & $0.721 (\pm 0.122)$    & $0.703 (\pm 0.104)$    & $0.71 (\pm 0.093)$    & ${\bf 0.823 (\pm 0.106)}$    & $0.824 (\pm 0.068)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{Deep-Coral}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 18 $\rightarrow$ 23    & $0.667 (\pm 0.088)$    & ${\it 0.7 (\pm 0.088)}$    & $0.7 (\pm 0.088)$    & $0.644 (\pm 0.077)$    & $0.633 (\pm 0.088)$    & $0.667 (\pm 0.088)$    & $0.667 (\pm 0.088)$    & ${\bf 0.7 (\pm 0.033)}$    & $0.744 (\pm 0.038)$ \\

 20 $\rightarrow$ 30    & $0.821 (\pm 0.022)$    & ${\it 0.885 (\pm 0.033)}$    & $0.885 (\pm 0.033)$    & $0.885 (\pm 0.019)$    & $0.878 (\pm 0.029)$    & $0.821 (\pm 0.022)$    & $0.821 (\pm 0.022)$    & ${\bf 0.891 (\pm 0.022)}$    & $0.891 (\pm 0.04)$ \\

 35 $\rightarrow$ 31    & $0.595 (\pm 0.041)$    & ${\it 0.675 (\pm 0.027)}$    & $0.675 (\pm 0.027)$    & $0.667 (\pm 0.041)$    & $0.627 (\pm 0.09)$    & $0.595 (\pm 0.041)$    & $0.595 (\pm 0.041)$    & ${\bf 0.683 (\pm 0.036)}$    & $0.698 (\pm 0.014)$ \\

 6 $\rightarrow$ 19    & $0.692 (\pm 0.072)$    & $0.732 (\pm 0.075)$    & $0.732 (\pm 0.075)$    & $0.732 (\pm 0.075)$    & ${\it 0.747 (\pm 0.053)}$    & $0.692 (\pm 0.072)$    & $0.692 (\pm 0.072)$    & ${\bf 0.753 (\pm 0.044)}$    & $0.869 (\pm 0.057)$ \\

 7 $\rightarrow$ 18    & $0.69 (\pm 0.062)$    & ${\it 0.71 (\pm 0.03)}$    & $0.71 (\pm 0.03)$    & $0.704 (\pm 0.035)$    & $0.651 (\pm 0.029)$    & ${\bf 0.715 (\pm 0.032)}$    & $0.699 (\pm 0.01)$    & $0.704 (\pm 0.015)$    & $0.725 (\pm 0.016)$ \\
 \midrule
 Avg.      & $0.693 (\pm 0.092)$    & ${\it 0.74 (\pm 0.091)}$    & $0.74 (\pm 0.091)$    & $0.726 (\pm 0.099)$    & $0.707 (\pm 0.113)$    & $0.698 (\pm 0.09)$    & $0.695 (\pm 0.089)$    & ${\bf 0.746 (\pm 0.083)}$    & $0.786 (\pm 0.079)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{CDAN}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 18 $\rightarrow$ 23    & $0.722 (\pm 0.019)$    & $0.711 (\pm 0.019)$    & $0.711 (\pm 0.019)$    & $0.711 (\pm 0.019)$    & ${\it 0.733 (\pm 0.0)}$    & ${\bf 0.722 (\pm 0.019)}$    & $0.722 (\pm 0.019)$    & $0.7 (\pm 0.0)$    & $0.722 (\pm 0.0)$ \\

 20 $\rightarrow$ 30    & $0.859 (\pm 0.029)$    & $0.801 (\pm 0.029)$    & $0.801 (\pm 0.029)$    & $0.788 (\pm 0.019)$    & ${\it 0.846 (\pm 0.051)}$    & ${\bf 0.859 (\pm 0.029)}$    & $0.859 (\pm 0.029)$    & $0.795 (\pm 0.022)$    & $0.859 (\pm 0.029)$ \\

 35 $\rightarrow$ 31    & $0.548 (\pm 0.024)$    & ${\it 0.746 (\pm 0.05)}$    & $0.746 (\pm 0.05)$    & $0.722 (\pm 0.036)$    & $0.683 (\pm 0.096)$    & $0.548 (\pm 0.024)$    & $0.619 (\pm 0.104)$    & ${\bf 0.746 (\pm 0.027)}$    & $0.754 (\pm 0.036)$ \\

 6 $\rightarrow$ 19    & $0.818 (\pm 0.0)$    & ${\it 0.894 (\pm 0.0)}$    & $0.894 (\pm 0.0)$    & $0.864 (\pm 0.052)$    & $0.823 (\pm 0.023)$    & $0.818 (\pm 0.0)$    & $0.818 (\pm 0.0)$    & ${\bf 0.864 (\pm 0.052)}$    & $0.894 (\pm 0.015)$ \\

 7 $\rightarrow$ 18    & $0.694 (\pm 0.043)$    & ${\it 0.762 (\pm 0.004)}$    & $0.762 (\pm 0.004)$    & $0.759 (\pm 0.015)$    & $0.712 (\pm 0.042)$    & ${\bf 0.781 (\pm 0.026)}$    & $0.78 (\pm 0.024)$    & $0.766 (\pm 0.004)$    & $0.797 (\pm 0.017)$ \\
 \midrule
 Avg.      & $0.728 (\pm 0.115)$    & ${\it 0.783 (\pm 0.069)}$    & $0.783 (\pm 0.069)$    & $0.769 (\pm 0.063)$    & $0.759 (\pm 0.08)$    & $0.746 (\pm 0.114)$    & $0.76 (\pm 0.096)$    & ${\bf 0.774 (\pm 0.061)}$    & $0.805 (\pm 0.064)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DANN}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 18 $\rightarrow$ 23    & $0.711 (\pm 0.077)$    & ${\it 0.733 (\pm 0.033)}$    & $0.733 (\pm 0.033)$    & $0.733 (\pm 0.033)$    & $0.667 (\pm 0.033)$    & $0.678 (\pm 0.019)$    & $0.678 (\pm 0.019)$    & ${\bf 0.767 (\pm 0.0)}$    & $0.778 (\pm 0.019)$ \\

 20 $\rightarrow$ 30    & $0.865 (\pm 0.038)$    & $0.846 (\pm 0.033)$    & $0.846 (\pm 0.033)$    & $0.846 (\pm 0.033)$    & ${\it 0.885 (\pm 0.051)}$    & ${\bf 0.865 (\pm 0.038)}$    & $0.865 (\pm 0.038)$    & $0.833 (\pm 0.04)$    & $0.878 (\pm 0.051)$ \\

 35 $\rightarrow$ 31    & $0.627 (\pm 0.09)$    & ${\it 0.762 (\pm 0.024)}$    & $0.762 (\pm 0.024)$    & $0.762 (\pm 0.024)$    & $0.73 (\pm 0.077)$    & $0.627 (\pm 0.09)$    & $0.667 (\pm 0.133)$    & ${\bf 0.762 (\pm 0.024)}$    & $0.786 (\pm 0.048)$ \\

 6 $\rightarrow$ 19    & $0.848 (\pm 0.04)$    & ${\it 0.919 (\pm 0.017)}$    & $0.919 (\pm 0.017)$    & $0.909 (\pm 0.03)$    & $0.869 (\pm 0.091)$    & $0.879 (\pm 0.015)$    & $0.879 (\pm 0.015)$    & ${\bf 0.934 (\pm 0.023)}$    & $0.899 (\pm 0.023)$ \\

 7 $\rightarrow$ 18    & $0.679 (\pm 0.086)$    & ${\it 0.604 (\pm 0.033)}$    & $0.604 (\pm 0.033)$    & $0.597 (\pm 0.039)$    & $0.509 (\pm 0.164)$    & ${\bf 0.679 (\pm 0.086)}$    & $0.491 (\pm 0.154)$    & $0.566 (\pm 0.05)$    & $0.679 (\pm 0.086)$ \\
 \midrule
 Avg.      & $0.746 (\pm 0.114)$    & ${\it 0.773 (\pm 0.113)}$    & $0.773 (\pm 0.113)$    & $0.77 (\pm 0.113)$    & $0.732 (\pm 0.164)$    & $0.746 (\pm 0.12)$    & $0.716 (\pm 0.169)$    & ${\bf 0.772 (\pm 0.128)}$    & $0.804 (\pm 0.079)$ \\

 \bottomrule
\end{tabular}
}
\\~\\~\\
\scalebox{0.55}{
\begin{tabular}{ l c | c c c c | c c c | c}
\toprule
 & \multicolumn{9}{c}{\textbf{DSAN}}\\
 \cmidrule{2-10}
 & & \multicolumn{4}{c|}{\textbf{Heuristic}} & \multicolumn{3}{c|}{\textbf{Theoretical error guarantees}}\\
 \cmidrule{2-10}
 \textbf{Task} & SO & TMV & TMR & TCR & SOR & IWV & DEV & IWA (ours) & TB \\
 \midrule

 18 $\rightarrow$ 23    & $0.733 (\pm 0.0)$    & $0.733 (\pm 0.033)$    & $0.733 (\pm 0.033)$    & ${\it 0.756 (\pm 0.019)}$    & $0.722 (\pm 0.019)$    & $0.733 (\pm 0.0)$    & $0.733 (\pm 0.0)$    & ${\bf 0.756 (\pm 0.038)}$    & $0.789 (\pm 0.019)$ \\

 20 $\rightarrow$ 30    & $0.846 (\pm 0.019)$    & ${\it 0.865 (\pm 0.033)}$    & $0.865 (\pm 0.033)$    & $0.865 (\pm 0.033)$    & $0.833 (\pm 0.022)$    & $0.846 (\pm 0.019)$    & $0.833 (\pm 0.029)$    & ${\bf 0.865 (\pm 0.051)}$    & $0.853 (\pm 0.051)$ \\

 35 $\rightarrow$ 31    & $0.556 (\pm 0.055)$    & ${\it 0.794 (\pm 0.06)}$    & $0.794 (\pm 0.06)$    & $0.746 (\pm 0.036)$    & $0.659 (\pm 0.117)$    & $0.556 (\pm 0.055)$    & $0.619 (\pm 0.109)$    & ${\bf 0.754 (\pm 0.107)}$    & $0.786 (\pm 0.06)$ \\

 6 $\rightarrow$ 19    & $0.879 (\pm 0.026)$    & $0.778 (\pm 0.017)$    & $0.778 (\pm 0.017)$    & $0.788 (\pm 0.0)$    & ${\it 0.889 (\pm 0.023)}$    & ${\bf 0.879 (\pm 0.026)}$    & $0.717 (\pm 0.268)$    & $0.717 (\pm 0.097)$    & $0.879 (\pm 0.023)$ \\

 7 $\rightarrow$ 18    & $0.73 (\pm 0.066)$    & $0.421 (\pm 0.079)$    & $0.421 (\pm 0.079)$    & $0.352 (\pm 0.022)$    & ${\it 0.667 (\pm 0.154)}$    & ${\bf 0.73 (\pm 0.066)}$    & $0.66 (\pm 0.182)$    & $0.352 (\pm 0.011)$    & $0.73 (\pm 0.066)$ \\
 \midrule
 Avg.      & $0.749 (\pm 0.122)$    & $0.718 (\pm 0.165)$    & $0.718 (\pm 0.165)$    & $0.701 (\pm 0.187)$    & ${\it 0.754 (\pm 0.121)}$    & ${\bf 0.749 (\pm 0.122)}$    & $0.713 (\pm 0.15)$    & $0.689 (\pm 0.191)$    & $0.807 (\pm 0.053)$ \\

 \bottomrule
\end{tabular}
}

\end{table}
